Investigating the effect of electronic correlation on transport properties and phononic states of Vanadium

In the present work, we have tried to investigate the importance of electronic correlation on transport properties and phononic states of Vanadium (V). The temperature-dependent electrical resistivity ($\rho$) and electronic part of thermal conductivity ($\kappa_e$) due to electron-electron interactions (EEIs) and electron-phonon interactions (EPIs) are computed. The values of $\rho$ due to EEIs are found to be extremely small in comparison to $\rho$ due to EPIs. For instance, at 300 K, the calculated value of $\rho$ due to EEIs (EPIs) is $\sim$ 0.859$\times10^{-3}$ ($\sim$ 0.20) $\mu\Omega$m. The magnitudes of $\kappa_e$ due to EPIs are found to be in good agreement with the experimental results. These observations indicate the negligible importance of EEIs to these quantities for V. However, at 300 K, the value of Seebeck coefficient ($S$) at DFT+DMFT level ($\sim$ -0.547 $\mu$VK$^{-1}$) is found to be entirely different than at DFT level ($\sim 7.401$ $\mu$VK$^{-1}$). Also, the DFT+DMFT value of $S$ at 300 K is in good match with the available experimental data (-1.06 $\mu$VK$^{-1}$, 1.0 $\mu$VK$^{-1}$). Apart from this, the study of phononic states at DFT and DFT+DMFT level is performed. The obtained phononic band structure and phonon DOS at DFT+DMFT differ to a good extent from that at DFT. The maximum energy of phononic state obtained at DFT (DFT+DMFT) is $\sim$ 33.83 ($\sim$ 35.15) meV, where the result of DFT+DMFT is obtained more closer to the experimental data (35.15, 36.98 & 41.77 meV). These results highlight the importance of electronic correlation on $S$ & phononic states of simple correlated V metal.

==> Figure_eps/mix_all <==
# Grace project file
#
@version 50125
@page size 792, 612
@page scroll 5%
@page inout 5%
@link page off
@map font 8 to "Courier", "Courier"
@map font 10 to "Courier-Bold", "Courier-Bold"
@map font 14 to "Courier-BoldItalic", "Courier-BoldItalic"
@map font 11 to "Courier-BoldOblique", "Courier-BoldOblique"
@map font 16 to "Courier-Italic", "Courier-Italic"
@map font 9 to "Courier-Oblique", "Courier-Oblique"
@map font 18 to "Courier-Regular", "Courier-Regular"
@map font 19 to "D050000L-Regular", "D050000L-Regular"
@map font 20 to "Dingbats-Regular", "Dingbats-Regular"
@map font 4 to "Helvetica", "Helvetica"
@map font 6 to "Helvetica-Bold", "Helvetica-Bold"
@map font 7 to "Helvetica-BoldOblique", "Helvetica-BoldOblique"
@map font 5 to "Helvetica-Oblique", "Helvetica-Oblique"
@map font 25 to "NimbusMonoL-Bold", "NimbusMonoL-Bold"
@map font 26 to "NimbusMonoL-BoldOblique", "NimbusMonoL-BoldOblique"
@map font 27 to "NimbusMonoL-Regular", "NimbusMonoL-Regular"
@map font 28 to "NimbusMonoL-RegularOblique", "NimbusMonoL-RegularOblique"
@map font 29 to "NimbusMonoPS-Bold", "NimbusMonoPS-Bold"
@map font 30 to "NimbusMonoPS-BoldItalic", "NimbusMonoPS-BoldItalic"
@map font 31 to "NimbusMonoPS-Italic", "NimbusMonoPS-Italic"
@map font 32 to "NimbusMonoPS-Regular", "NimbusMonoPS-Regular"
@map font 33 to "NimbusRoman-Bold", "NimbusRoman-Bold"
@map font 34 to "NimbusRoman-BoldItalic", "NimbusRoman-BoldItalic"
@map font 35 to "NimbusRoman-Italic", "NimbusRoman-Italic"
@map font 36 to "NimbusRoman-Regular", "NimbusRoman-Regular"
@map font 37 to "NimbusRomanNo9L-Medium", "NimbusRomanNo9L-Medium"
@map font 38 to "NimbusRomanNo9L-MediumItalic", "NimbusRomanNo9L-MediumItalic"
@map font 39 to "NimbusRomanNo9L-Regular", "NimbusRomanNo9L-Regular"
@map font 40 to "NimbusRomanNo9L-RegularItalic", "NimbusRomanNo9L-RegularItalic"
@map font 41 to "NimbusSans-Bold", "NimbusSans-Bold"
@map font 42 to "NimbusSans-BoldItalic", "NimbusSans-BoldItalic"
@map font 43 to "NimbusSans-Italic", "NimbusSans-Italic"
@map font 44 to "NimbusSans-Regular", "NimbusSans-Regular"
@map font 45 to "NimbusSansL-Bold", "NimbusSansL-Bold"
@map font 46 to "NimbusSansL-BoldCondensed", "NimbusSansL-BoldCondensed"
@map font 47 to "NimbusSansL-BoldCondensedItalic", "NimbusSansL-BoldCondensedItalic"
@map font 48 to "NimbusSansL-BoldItalic", "NimbusSansL-BoldItalic"
@map font 49 to "NimbusSansL-Regular", "NimbusSansL-Regular"
@map font 50 to "NimbusSansL-RegularCondensed", "NimbusSansL-RegularCondensed"
@map font 51 to "NimbusSansL-RegularCondensedItalic", "NimbusSansL-RegularCondensedItalic"
@map font 52 to "NimbusSansL-RegularItalic", "NimbusSansL-RegularItalic"
@map font 53 to "NimbusSansNarrow-Bold", "NimbusSansNarrow-Bold"
@map font 54 to "NimbusSansNarrow-BoldOblique", "NimbusSansNarrow-BoldOblique"
@map font 55 to "NimbusSansNarrow-Oblique", "NimbusSansNarrow-Oblique"
@map font 56 to "NimbusSansNarrow-Regular", "NimbusSansNarrow-Regular"
@map font 57 to "P052-Bold", "P052-Bold"
@map font 58 to "P052-BoldItalic", "P052-BoldItalic"
@map font 59 to "P052-Italic", "P052-Italic"
@map font 60 to "P052-Roman", "P052-Roman"
@map font 61 to "StandardSymbolsL-Regular", "StandardSymbolsL-Regular"
@map font 62 to "StandardSymbolsPS-Regular", "StandardSymbolsPS-Regular"
@map font 12 to "Symbol", "Symbol"
@map font 2 to "Times-Bold", "Times-Bold"
@map font 3 to "Times-BoldItalic", "Times-BoldItalic"
@map font 1 to "Times-Italic", "Times-Italic"
@map font 0 to "Times-Roman", "Times-Roman"
@map font 68 to "URWBookman-Demi", "URWBookman-Demi"
@map font 69 to "URWBookman-DemiItalic", "URWBookman-DemiItalic"
@map font 70 to "URWBookman-Light", "URWBookman-Light"
@map font 71 to "URWBookman-LightItalic", "URWBookman-LightItalic"
@map font 72 to "URWBookmanL-DemiBold", "URWBookmanL-DemiBold"
@map font 73 to "URWBookmanL-DemiBoldItalic", "URWBookmanL-DemiBoldItalic"
@map font 74 to "URWBookmanL-Light", "URWBookmanL-Light"
@map font 75 to "URWBookmanL-LightItalic", "URWBookmanL-LightItalic"
@map font 76 to "URWChanceryL-MediumItalic", "URWChanceryL-MediumItalic"
@map font 77 to "URWGothic-Book", "URWGothic-Book"
@map font 78 to "URWGothic-BookOblique", "URWGothic-BookOblique"
@map font 79 to "URWGothic-Demi", "URWGothic-Demi"
@map font 80 to "URWGothic-DemiOblique", "URWGothic-DemiOblique"
@map font 81 to "URWGothicL-Book", "URWGothicL-Book"
@map font 82 to "URWGothicL-BookOblique", "URWGothicL-BookOblique"
@map font 83 to "URWGothicL-Demi", "URWGothicL-Demi"
@map font 84 to "URWGothicL-DemiOblique", "URWGothicL-DemiOblique"
@map font 85 to "URWPalladioL-Bold", "URWPalladioL-Bold"
@map font 86 to "URWPalladioL-BoldItalic", "URWPalladioL-BoldItalic"
@map font 87 to "URWPalladioL-Italic", "URWPalladioL-Italic"
@map font 88 to "URWPalladioL-Roman", "URWPalladioL-Roman"
@map font 89 to "Utopia-Bold", "Utopia-Bold"
@map font 90 to "Utopia-BoldItalic", "Utopia-BoldItalic"
@map font 91 to "Utopia-Italic", "Utopia-Italic"
@map font 92 to "Utopia-Regular", "Utopia-Regular"
@map font 93 to "Z003-MediumItalic", "Z003-MediumItalic"
@map font 13 to "ZapfDingbats", "ZapfDingbats"
@map color 0 to (255, 255, 255), "white"
@map color 1 to (0, 0, 0), "black"
@map color 2 to (255, 0, 0), "red"
@map color 3 to (0, 255, 0), "green"
@map color 4 to (0, 0, 255), "blue"
@map color 5 to (255, 255, 0), "yellow"
@map color 6 to (188, 143, 143), "brown"
@map color 7 to (220, 220, 220), "grey"
@map color 8 to (148, 0, 211), "violet"
@map color 9 to (0, 255, 255), "cyan"
@map color 10 to (255, 0, 255), "magenta"
@map color 11 to (255, 165, 0), "orange"
@map color 12 to (114, 33, 188), "indigo"
@map color 13 to (103, 7, 72), "maroon"
@map color 14 to (64, 224, 208), "turquoise"
@map color 15 to (0, 139, 0), "green4"
@reference date 0
@date wrap off
@date wrap year 1950
@default linewidth 1.0
@default linestyle 1
@default color 1
@default pattern 1
@default font 0
@default char size 1.000000
@default symbol size 1.000000
@default sformat "%.8g"
@background color 0
@page background fill on
@timestamp off
@timestamp 0.03, 0.03
@timestamp color 1
@timestamp rot 0
@timestamp font 0
@timestamp char size 1.000000
@timestamp def "Sun Jul  2 14:59:22 2023"
@with line
@    line on
@    line loctype world
@    line g0
@    line 0.4878662, 0, 0.4878662, 35
@    line linewidth 1.0
@    line linestyle 1
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with line
@    line on
@    line loctype world
@    line g0
@    line 0.3332188, 0, 0.3332188, 35
@    line linewidth 1.0
@    line linestyle 1
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with line
@    line on
@    line loctype world
@    line g0
@    line 0.1785714, 0, 0.1785714, 35
@    line linewidth 1.0
@    line linestyle 1
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with line
@    line on
@    line loctype world
@    line g1
@    line 0.17918, 0, 0.17918, 35
@    line linewidth 1.0
@    line linestyle 1
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with line
@    line on
@    line loctype world
@    line g1
@    line 0.333, 0, 0.333, 35
@    line linewidth 1.0
@    line linestyle 1
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with line
@    line on
@    line loctype world
@    line g1
@    line 0.487, 0, 0.487, 40
@    line linewidth 1.0
@    line linestyle 0
@    line color 1
@    line arrow 0
@    line arrow type 0
@    line arrow length 1.000000
@    line arrow layout 1.000000, 1.000000
@line def
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.591924509283, 14.23121584
@    string color 2
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "1"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.591924509283, 20.4929363913
@    string color 2
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "2"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.594779150503, 25.9404877971
@    string color 2
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "3"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.592299377968, 23.1606824717
@    string color 4
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "1\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.558899246723, 23.501654949
@    string color 4
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "2\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.579040456313, 29.3524164378
@    string color 4
@    string rot 0
@    string font 2
@    string just 0
@    string char size 1.200000
@    string def "3\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.075412575538, 13.0426215655
@    string color 2
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "T"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.071580278925, 25.4273036547
@    string color 2
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "L"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.057484633149, 17.7691427493
@    string color 4
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "T\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.02423150083, 20.820441235
@    string color 4
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "L\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.556713001356, 13.7
@    string color 2
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "\f{Symbol}T\x\s1"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.574377594583, 19.580334174
@    string color 2
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "\f{symbol}T\s2"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.581311757293, 24.4520809566
@    string color 2
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "L"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.581706842352, 22.6965170227
@    string color 4
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "\f{symbol}T\s1\c4\c"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.553683192871, 21.7178819661
@    string color 4
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "\f{symbol}T\s2\c4\C"
@with string
@    string on
@    string loctype world
@    string g0
@    string 0.515360226739, 18.1879484238
@    string color 4
@    string rot 0
@    string font 0
@    string just 0
@    string char size 1.200000
@    string def "\f{symbol}L\c4\C"
@r0 off
@link r0 to g0
@r0 type above
@r0 linestyle 1
@r0 linewidth 1.0
@r0 color 1
@r0 line 0, 0, 0, 0
@r1 off
@link r1 to g0
@r1 type above
@r1 linestyle 1
@r1 linewidth 1.0
@r1 color 1
@r1 line 0, 0, 0, 0
@r2 off
@link r2 to g0
@r2 type above
@r2 linestyle 1
@r2 linewidth 1.0
@r2 color 1
@r2 line 0, 0, 0, 0
@r3 off
@link r3 to g0
@r3 type above
@r3 linestyle 1
@r3 linewidth 1.0
@r3 color 1
@r3 line 0, 0, 0, 0
@r4 off
@link r4 to g0
@r4 type above
@r4 linestyle 1
@r4 linewidth 1.0
@r4 color 1
@r4 line 0, 0, 0, 0
@g0 on
@g0 hidden false
@g0 type XY
@g0 stacked false
@g0 bar hgap 0.000000
@g0 fixedpoint off
@g0 fixedpoint type 0
@g0 fixedpoint xy 0.000000, 0.000000
@g0 fixedpoint format general general
@g0 fixedpoint prec 6, 6
@with g0
@    world 0, 0, 0.615, 35
@    stack world 0, 0, 0, 0
@    znorm 1
@    view 0.150735, 0.276961, 1.164216, 0.987745
@    title ""
@    title font 0
@    title size 1.500000
@    title color 1
@    subtitle ""
@    subtitle font 0
@    subtitle size 1.000000
@    subtitle color 1
@    xaxes scale Normal
@    yaxes scale Normal
@    xaxes invert off
@    yaxes invert off
@    xaxis  on
@    xaxis  type zero false
@    xaxis  offset 0.000000 , 0.000000
@    xaxis  bar on
@    xaxis  bar color 1
@    xaxis  bar linestyle 1
@    xaxis  bar linewidth 1.0
@    xaxis  label ""
@    xaxis  label layout para
@    xaxis  label place auto
@    xaxis  label char size 1.250000
@    xaxis  label font 0
@    xaxis  label color 1
@    xaxis  label place normal
@    xaxis  tick on
@    xaxis  tick major 0.1
@    xaxis  tick minor ticks 1
@    xaxis  tick default 6
@    xaxis  tick place rounded true
@    xaxis  tick in
@    xaxis  tick major size 1.000000
@    xaxis  tick major color 1
@    xaxis  tick major linewidth 1.0
@    xaxis  tick major linestyle 1
@    xaxis  tick major grid off
@    xaxis  tick minor color 1
@    xaxis  tick minor linewidth 1.0
@    xaxis  tick minor linestyle 1
@    xaxis  tick minor grid off
@    xaxis  tick minor size 0.000000
@    xaxis  ticklabel on
@    xaxis  ticklabel format general
@    xaxis  ticklabel prec 5
@    xaxis  ticklabel formula ""
@    xaxis  ticklabel append ""
@    xaxis  ticklabel prepend ""
@    xaxis  ticklabel angle 0
@    xaxis  ticklabel skip 0
@    xaxis  ticklabel stagger 0
@    xaxis  ticklabel place normal
@    xaxis  ticklabel offset auto
@    xaxis  ticklabel offset 0.000000 , 0.010000
@    xaxis  ticklabel start type auto
@    xaxis  ticklabel start 0.000000
@    xaxis  ticklabel stop type auto
@    xaxis  ticklabel stop 0.000000
@    xaxis  ticklabel char size 1.250000
@    xaxis  ticklabel font 0
@    xaxis  ticklabel color 1
@    xaxis  tick place normal
@    xaxis  tick spec type both
@    xaxis  tick spec 15
@    xaxis  tick major 0, 0
@    xaxis  ticklabel 0, "\x G"
@    xaxis  tick minor 1, 0.05
@    xaxis  tick minor 2, 0.1
@    xaxis  tick major 3, 0.179
@    xaxis  ticklabel 3, "H"
@    xaxis  tick minor 4, 0.2
@    xaxis  tick minor 5, 0.25
@    xaxis  tick minor 6, 0.3
@    xaxis  tick major 7, 0.333
@    xaxis  ticklabel 7, "P"
@    xaxis  tick minor 8, 0.4
@    xaxis  tick major 9, 0.489
@    xaxis  ticklabel 9, "\x G"
@    xaxis  tick minor 10, 0.5
@    xaxis  tick minor 11, 0.55
@    xaxis  tick minor 12, 0.6
@    xaxis  tick major 13, 0.615
@    xaxis  ticklabel 13, "N"
@    xaxis  tick minor 14, 0.7
@    yaxis  on
@    yaxis  type zero false
@    yaxis  offset 0.000000 , 0.000000
@    yaxis  bar on
@    yaxis  bar color 1
@    yaxis  bar linestyle 1
@    yaxis  bar linewidth 1.0
@    yaxis  label "Energy (meV)"
@    yaxis  label layout para
@    yaxis  label place auto
@    yaxis  label char size 1.200000
@    yaxis  label font 0
@    yaxis  label color 1
@    yaxis  label place normal
@    yaxis  tick on
@    yaxis  tick major 5
@    yaxis  tick minor ticks 1
@    yaxis  tick default 6
@    yaxis  tick place rounded true
@    yaxis  tick in
@    yaxis  tick major size 1.000000
@    yaxis  tick major color 1
@    yaxis  tick major linewidth 1.0
@    yaxis  tick major linestyle 1
@    yaxis  tick major grid off
@    yaxis  tick minor color 1
@    yaxis  tick minor linewidth 1.0
@    yaxis  tick minor linestyle 1
@    yaxis  tick minor grid off
@    yaxis  tick minor size 0.500000
@    yaxis  ticklabel on
@    yaxis  ticklabel format general
@    yaxis  ticklabel prec 5
@    yaxis  ticklabel formula ""
@    yaxis  ticklabel append ""
@    yaxis  ticklabel prepend ""
@    yaxis  ticklabel angle 0
@    yaxis  ticklabel skip 0
@    yaxis  ticklabel stagger 0
@    yaxis  ticklabel place normal
@    yaxis  ticklabel offset auto
@    yaxis  ticklabel offset 0.000000 , 0.010000
@    yaxis  ticklabel start type auto
@    yaxis  ticklabel start 0.000000
@    yaxis  ticklabel stop type auto
@    yaxis  ticklabel stop 0.000000
@    yaxis  ticklabel char size 1.250000
@    yaxis  ticklabel font 0
@    yaxis  ticklabel color 1
@    yaxis  tick place both
@    yaxis  tick spec type none
@    altxaxis  off
@    altyaxis  off
@    legend on
@    legend loctype view
@    legend 0.820588234451, 0.987500001
@    legend box color 1
@    legend box pattern 1
@    legend box linewidth 1.0
@    legend box linestyle 1
@    legend box fill color 0
@    legend box fill pattern 1
@    legend font 0
@    legend char size 1.000000
@    legend color 1
@    legend length 4
@    legend vgap 1
@    legend hgap 1
@    legend invert false
@    frame type 0
@    frame linestyle 1
@    frame linewidth 1.0
@    frame color 1
@    frame pattern 1
@    frame background color 0
@    frame background pattern 0
@    s0 hidden false
@    s0 type xy
@    s0 symbol 1
@    s0 symbol size 0.100000
@    s0 symbol color 2
@    s0 symbol pattern 1
@    s0 symbol fill color 2
@    s0 symbol fill pattern 1
@    s0 symbol linewidth 1.0
@    s0 symbol linestyle 1
@    s0 symbol char 65
@    s0 symbol char font 0
@    s0 symbol skip 0
@    s0 line type 1
@    s0 line linestyle 1
@    s0 line linewidth 1.0
@    s0 line color 2
@    s0 line pattern 1
@    s0 baseline type 0
@    s0 baseline off
@    s0 dropline off
@    s0 fill type 0
@    s0 fill rule 0
@    s0 fill color 1
@    s0 fill pattern 1
@    s0 avalue off
@    s0 avalue type 2
@    s0 avalue char size 1.000000
@    s0 avalue font 0
@    s0 avalue color 1
@    s0 avalue rot 0
@    s0 avalue format general
@    s0 avalue prec 3
@    s0 avalue prepend ""
@    s0 avalue append ""
@    s0 avalue offset 0.000000 , 0.000000
@    s0 errorbar on
@    s0 errorbar place both
@    s0 errorbar color 2
@    s0 errorbar pattern 1
@    s0 errorbar size 1.000000
@    s0 errorbar linewidth 1.0
@    s0 errorbar linestyle 1
@    s0 errorbar riser linewidth 1.0
@    s0 errorbar riser linestyle 1
@    s0 errorbar riser clip off
@    s0 errorbar riser clip length 0.100000
@    s0 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s0 legend  ""
@    s1 hidden false
@    s1 type xy
@    s1 symbol 1
@    s1 symbol size 0.100000
@    s1 symbol color 2
@    s1 symbol pattern 1
@    s1 symbol fill color 2
@    s1 symbol fill pattern 1
@    s1 symbol linewidth 1.0
@    s1 symbol linestyle 1
@    s1 symbol char 65
@    s1 symbol char font 0
@    s1 symbol skip 0
@    s1 line type 1
@    s1 line linestyle 1
@    s1 line linewidth 1.0
@    s1 line color 2
@    s1 line pattern 1
@    s1 baseline type 0
@    s1 baseline off
@    s1 dropline off
@    s1 fill type 0
@    s1 fill rule 0
@    s1 fill color 1
@    s1 fill pattern 1
@    s1 avalue off
@    s1 avalue type 2
@    s1 avalue char size 1.000000
@    s1 avalue font 0
@    s1 avalue color 1
@    s1 avalue rot 0
@    s1 avalue format general
@    s1 avalue prec 3
@    s1 avalue prepend ""
@    s1 avalue append ""
@    s1 avalue offset 0.000000 , 0.000000
@    s1 errorbar on
@    s1 errorbar place both
@    s1 errorbar color 2
@    s1 errorbar pattern 1
@    s1 errorbar size 1.000000
@    s1 errorbar linewidth 1.0
@    s1 errorbar linestyle 1
@    s1 errorbar riser linewidth 1.0
@    s1 errorbar riser linestyle 1
@    s1 errorbar riser clip off
@    s1 errorbar riser clip length 0.100000
@    s1 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s1 legend  ""
@    s2 hidden false
@    s2 type xy
@    s2 symbol 1
@    s2 symbol size 0.100000
@    s2 symbol color 2
@    s2 symbol pattern 1
@    s2 symbol fill color 2
@    s2 symbol fill pattern 1
@    s2 symbol linewidth 1.0
@    s2 symbol linestyle 1
@    s2 symbol char 65
@    s2 symbol char font 0
@    s2 symbol skip 0
@    s2 line type 1
@    s2 line linestyle 1
@    s2 line linewidth 1.0
@    s2 line color 2
@    s2 line pattern 1
@    s2 baseline type 0
@    s2 baseline off
@    s2 dropline off
@    s2 fill type 0
@    s2 fill rule 0
@    s2 fill color 1
@    s2 fill pattern 1
@    s2 avalue off
@    s2 avalue type 2
@    s2 avalue char size 1.000000
@    s2 avalue font 0
@    s2 avalue color 1
@    s2 avalue rot 0
@    s2 avalue format general
@    s2 avalue prec 3
@    s2 avalue prepend ""
@    s2 avalue append ""
@    s2 avalue offset 0.000000 , 0.000000
@    s2 errorbar on
@    s2 errorbar place both
@    s2 errorbar color 2
@    s2 errorbar pattern 1
@    s2 errorbar size 1.000000
@    s2 errorbar linewidth 1.0
@    s2 errorbar linestyle 1
@    s2 errorbar riser linewidth 1.0
@    s2 errorbar riser linestyle 1
@    s2 errorbar riser clip off
@    s2 errorbar riser clip length 0.100000
@    s2 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s2 legend  ""
@    s3 hidden false
@    s3 type xy
@    s3 symbol 1
@    s3 symbol size 0.100000
@    s3 symbol color 2
@    s3 symbol pattern 1
@    s3 symbol fill color 2
@    s3 symbol fill pattern 1
@    s3 symbol linewidth 1.0
@    s3 symbol linestyle 1
@    s3 symbol char 65
@    s3 symbol char font 0
@    s3 symbol skip 0
@    s3 line type 1
@    s3 line linestyle 1
@    s3 line linewidth 1.0
@    s3 line color 2
@    s3 line pattern 1
@    s3 baseline type 0
@    s3 baseline off
@    s3 dropline off
@    s3 fill type 0
@    s3 fill rule 0
@    s3 fill color 1
@    s3 fill pattern 1
@    s3 avalue off
@    s3 avalue type 2
@    s3 avalue char size 1.000000
@    s3 avalue font 0
@    s3 avalue color 1
@    s3 avalue rot 0
@    s3 avalue format general
@    s3 avalue prec 3
@    s3 avalue prepend ""
@    s3 avalue append ""
@    s3 avalue offset 0.000000 , 0.000000
@    s3 errorbar on
@    s3 errorbar place both
@    s3 errorbar color 2
@    s3 errorbar pattern 1
@    s3 errorbar size 1.000000
@    s3 errorbar linewidth 1.0
@    s3 errorbar linestyle 1
@    s3 errorbar riser linewidth 1.0
@    s3 errorbar riser linestyle 1
@    s3 errorbar riser clip off
@    s3 errorbar riser clip length 0.100000
@    s3 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s3 legend  ""
@    s4 hidden false
@    s4 type xy
@    s4 symbol 1
@    s4 symbol size 0.100000
@    s4 symbol color 2
@    s4 symbol pattern 1
@    s4 symbol fill color 2
@    s4 symbol fill pattern 1
@    s4 symbol linewidth 1.0
@    s4 symbol linestyle 1
@    s4 symbol char 65
@    s4 symbol char font 0
@    s4 symbol skip 0
@    s4 line type 1
@    s4 line linestyle 1
@    s4 line linewidth 1.0
@    s4 line color 2
@    s4 line pattern 1
@    s4 baseline type 0
@    s4 baseline off
@    s4 dropline off
@    s4 fill type 0
@    s4 fill rule 0
@    s4 fill color 1
@    s4 fill pattern 1
@    s4 avalue off
@    s4 avalue type 2
@    s4 avalue char size 1.000000
@    s4 avalue font 0
@    s4 avalue color 1
@    s4 avalue rot 0
@    s4 avalue format general
@    s4 avalue prec 3
@    s4 avalue prepend ""
@    s4 avalue append ""
@    s4 avalue offset 0.000000 , 0.000000
@    s4 errorbar on
@    s4 errorbar place both
@    s4 errorbar color 2
@    s4 errorbar pattern 1
@    s4 errorbar size 1.000000
@    s4 errorbar linewidth 1.0
@    s4 errorbar linestyle 1
@    s4 errorbar riser linewidth 1.0
@    s4 errorbar riser linestyle 1
@    s4 errorbar riser clip off
@    s4 errorbar riser clip length 0.100000
@    s4 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s4 legend  ""
@    s5 hidden false
@    s5 type xy
@    s5 symbol 1
@    s5 symbol size 0.100000
@    s5 symbol color 2
@    s5 symbol pattern 1
@    s5 symbol fill color 2
@    s5 symbol fill pattern 1
@    s5 symbol linewidth 1.0
@    s5 symbol linestyle 1
@    s5 symbol char 65
@    s5 symbol char font 0
@    s5 symbol skip 0
@    s5 line type 1
@    s5 line linestyle 1
@    s5 line linewidth 1.0
@    s5 line color 2
@    s5 line pattern 1
@    s5 baseline type 0
@    s5 baseline off
@    s5 dropline off
@    s5 fill type 0
@    s5 fill rule 0
@    s5 fill color 1
@    s5 fill pattern 1
@    s5 avalue off
@    s5 avalue type 2
@    s5 avalue char size 1.000000
@    s5 avalue font 0
@    s5 avalue color 1
@    s5 avalue rot 0
@    s5 avalue format general
@    s5 avalue prec 3
@    s5 avalue prepend ""
@    s5 avalue append ""
@    s5 avalue offset 0.000000 , 0.000000
@    s5 errorbar on
@    s5 errorbar place both
@    s5 errorbar color 2
@    s5 errorbar pattern 1
@    s5 errorbar size 1.000000
@    s5 errorbar linewidth 1.0
@    s5 errorbar linestyle 1
@    s5 errorbar riser linewidth 1.0
@    s5 errorbar riser linestyle 1
@    s5 errorbar riser clip off
@    s5 errorbar riser clip length 0.100000
@    s5 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s5 legend  ""
@    s6 hidden false
@    s6 type xy
@    s6 symbol 1
@    s6 symbol size 0.100000
@    s6 symbol color 2
@    s6 symbol pattern 1
@    s6 symbol fill color 2
@    s6 symbol fill pattern 1
@    s6 symbol linewidth 1.0
@    s6 symbol linestyle 1
@    s6 symbol char 65
@    s6 symbol char font 0
@    s6 symbol skip 0
@    s6 line type 1
@    s6 line linestyle 1
@    s6 line linewidth 1.0
@    s6 line color 2
@    s6 line pattern 1
@    s6 baseline type 0
@    s6 baseline off
@    s6 dropline off
@    s6 fill type 0
@    s6 fill rule 0
@    s6 fill color 1
@    s6 fill pattern 1
@    s6 avalue off
@    s6 avalue type 2
@    s6 avalue char size 1.000000
@    s6 avalue font 0
@    s6 avalue color 1
@    s6 avalue rot 0
@    s6 avalue format general
@    s6 avalue prec 3
@    s6 avalue prepend ""
@    s6 avalue append ""
@    s6 avalue offset 0.000000 , 0.000000
@    s6 errorbar on
@    s6 errorbar place both
@    s6 errorbar color 2
@    s6 errorbar pattern 1
@    s6 errorbar size 1.000000
@    s6 errorbar linewidth 1.0
@    s6 errorbar linestyle 1
@    s6 errorbar riser linewidth 1.0
@    s6 errorbar riser linestyle 1
@    s6 errorbar riser clip off
@    s6 errorbar riser clip length 0.100000
@    s6 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s6 legend  ""
@    s7 hidden false
@    s7 type xy
@    s7 symbol 1
@    s7 symbol size 0.100000
@    s7 symbol color 2
@    s7 symbol pattern 1
@    s7 symbol fill color 2
@    s7 symbol fill pattern 1
@    s7 symbol linewidth 1.0
@    s7 symbol linestyle 1
@    s7 symbol char 65
@    s7 symbol char font 0
@    s7 symbol skip 0
@    s7 line type 1
@    s7 line linestyle 1
@    s7 line linewidth 1.0
@    s7 line color 2
@    s7 line pattern 1
@    s7 baseline type 0
@    s7 baseline off
@    s7 dropline off
@    s7 fill type 0
@    s7 fill rule 0
@    s7 fill color 1
@    s7 fill pattern 1
@    s7 avalue off
@    s7 avalue type 2
@    s7 avalue char size 1.000000
@    s7 avalue font 0
@    s7 avalue color 1
@    s7 avalue rot 0
@    s7 avalue format general
@    s7 avalue prec 3
@    s7 avalue prepend ""
@    s7 avalue append ""
@    s7 avalue offset 0.000000 , 0.000000
@    s7 errorbar on
@    s7 errorbar place both
@    s7 errorbar color 2
@    s7 errorbar pattern 1
@    s7 errorbar size 1.000000
@    s7 errorbar linewidth 1.0
@    s7 errorbar linestyle 1
@    s7 errorbar riser linewidth 1.0
@    s7 errorbar riser linestyle 1
@    s7 errorbar riser clip off
@    s7 errorbar riser clip length 0.100000
@    s7 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s7 legend  ""
@    s8 hidden false
@    s8 type xy
@    s8 symbol 1
@    s8 symbol size 0.100000
@    s8 symbol color 2
@    s8 symbol pattern 1
@    s8 symbol fill color 2
@    s8 symbol fill pattern 1
@    s8 symbol linewidth 1.0
@    s8 symbol linestyle 1
@    s8 symbol char 65
@    s8 symbol char font 0
@    s8 symbol skip 0
@    s8 line type 1
@    s8 line linestyle 1
@    s8 line linewidth 1.0
@    s8 line color 2
@    s8 line pattern 1
@    s8 baseline type 0
@    s8 baseline off
@    s8 dropline off
@    s8 fill type 0
@    s8 fill rule 0
@    s8 fill color 1
@    s8 fill pattern 1
@    s8 avalue off
@    s8 avalue type 2
@    s8 avalue char size 1.000000
@    s8 avalue font 0
@    s8 avalue color 1
@    s8 avalue rot 0
@    s8 avalue format general
@    s8 avalue prec 3
@    s8 avalue prepend ""
@    s8 avalue append ""
@    s8 avalue offset 0.000000 , 0.000000
@    s8 errorbar on
@    s8 errorbar place both
@    s8 errorbar color 2
@    s8 errorbar pattern 1
@    s8 errorbar size 1.000000
@    s8 errorbar linewidth 1.0
@    s8 errorbar linestyle 1
@    s8 errorbar riser linewidth 1.0
@    s8 errorbar riser linestyle 1
@    s8 errorbar riser clip off
@    s8 errorbar riser clip length 0.100000
@    s8 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s8 legend  ""
@    s9 hidden false
@    s9 type xy
@    s9 symbol 1
@    s9 symbol size 0.100000
@    s9 symbol color 2
@    s9 symbol pattern 1
@    s9 symbol fill color 2
@    s9 symbol fill pattern 1
@    s9 symbol linewidth 1.0
@    s9 symbol linestyle 1
@    s9 symbol char 65
@    s9 symbol char font 0
@    s9 symbol skip 0
@    s9 line type 1
@    s9 line linestyle 1
@    s9 line linewidth 1.0
@    s9 line color 2
@    s9 line pattern 1
@    s9 baseline type 0
@    s9 baseline off
@    s9 dropline off
@    s9 fill type 0
@    s9 fill rule 0
@    s9 fill color 1
@    s9 fill pattern 1
@    s9 avalue off
@    s9 avalue type 2
@    s9 avalue char size 1.000000
@    s9 avalue font 0
@    s9 avalue color 1
@    s9 avalue rot 0
@    s9 avalue format general
@    s9 avalue prec 3
@    s9 avalue prepend ""
@    s9 avalue append ""
@    s9 avalue offset 0.000000 , 0.000000
@    s9 errorbar on
@    s9 errorbar place both
@    s9 errorbar color 2
@    s9 errorbar pattern 1
@    s9 errorbar size 1.000000
@    s9 errorbar linewidth 1.0
@    s9 errorbar linestyle 1
@    s9 errorbar riser linewidth 1.0
@    s9 errorbar riser linestyle 1
@    s9 errorbar riser clip off
@    s9 errorbar riser clip length 0.100000
@    s9 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s9 legend  ""
@    s10 hidden false
@    s10 type xy
@    s10 symbol 1
@    s10 symbol size 0.100000
@    s10 symbol color 2
@    s10 symbol pattern 1
@    s10 symbol fill color 2
@    s10 symbol fill pattern 1
@    s10 symbol linewidth 1.0
@    s10 symbol linestyle 1
@    s10 symbol char 65
@    s10 symbol char font 0
@    s10 symbol skip 0
@    s10 line type 1
@    s10 line linestyle 1
@    s10 line linewidth 1.0
@    s10 line color 2
@    s10 line pattern 1
@    s10 baseline type 0
@    s10 baseline off
@    s10 dropline off
@    s10 fill type 0
@    s10 fill rule 0
@    s10 fill color 1
@    s10 fill pattern 1
@    s10 avalue off
@    s10 avalue type 2
@    s10 avalue char size 1.000000
@    s10 avalue font 0
@    s10 avalue color 1
@    s10 avalue rot 0
@    s10 avalue format general
@    s10 avalue prec 3
@    s10 avalue prepend ""
@    s10 avalue append ""
@    s10 avalue offset 0.000000 , 0.000000
@    s10 errorbar on
@    s10 errorbar place both
@    s10 errorbar color 2
@    s10 errorbar pattern 1
@    s10 errorbar size 1.000000
@    s10 errorbar linewidth 1.0
@    s10 errorbar linestyle 1
@    s10 errorbar riser linewidth 1.0
@    s10 errorbar riser linestyle 1
@    s10 errorbar riser clip off
@    s10 errorbar riser clip length 0.100000
@    s10 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s10 legend  ""
@    s11 hidden false
@    s11 type xy
@    s11 symbol 1
@    s11 symbol size 0.100000
@    s11 symbol color 2
@    s11 symbol pattern 1
@    s11 symbol fill color 2
@    s11 symbol fill pattern 1
@    s11 symbol linewidth 1.0
@    s11 symbol linestyle 1
@    s11 symbol char 65
@    s11 symbol char font 0
@    s11 symbol skip 0
@    s11 line type 1
@    s11 line linestyle 1
@    s11 line linewidth 1.0
@    s11 line color 2
@    s11 line pattern 1
@    s11 baseline type 0
@    s11 baseline off
@    s11 dropline off
@    s11 fill type 0
@    s11 fill rule 0
@    s11 fill color 1
@    s11 fill pattern 1
@    s11 avalue off
@    s11 avalue type 2
@    s11 avalue char size 1.000000
@    s11 avalue font 0
@    s11 avalue color 1
@    s11 avalue rot 0
@    s11 avalue format general
@    s11 avalue prec 3
@    s11 avalue prepend ""
@    s11 avalue append ""
@    s11 avalue offset 0.000000 , 0.000000
@    s11 errorbar on
@    s11 errorbar place both
@    s11 errorbar color 2
@    s11 errorbar pattern 1
@    s11 errorbar size 1.000000
@    s11 errorbar linewidth 1.0
@    s11 errorbar linestyle 1
@    s11 errorbar riser linewidth 1.0
@    s11 errorbar riser linestyle 1
@    s11 errorbar riser clip off
@    s11 errorbar riser clip length 0.100000
@    s11 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s11 legend  ""
@    s12 hidden false
@    s12 type xy
@    s12 symbol 1
@    s12 symbol size 0.100000
@    s12 symbol color 4
@    s12 symbol pattern 1
@    s12 symbol fill color 4
@    s12 symbol fill pattern 1
@    s12 symbol linewidth 1.0
@    s12 symbol linestyle 1
@    s12 symbol char 65
@    s12 symbol char font 0
@    s12 symbol skip 0
@    s12 line type 1
@    s12 line linestyle 1
@    s12 line linewidth 1.0
@    s12 line color 4
@    s12 line pattern 1
@    s12 baseline type 0
@    s12 baseline off
@    s12 dropline off
@    s12 fill type 0
@    s12 fill rule 0
@    s12 fill color 1
@    s12 fill pattern 1
@    s12 avalue off
@    s12 avalue type 2
@    s12 avalue char size 1.000000
@    s12 avalue font 0
@    s12 avalue color 1
@    s12 avalue rot 0
@    s12 avalue format general
@    s12 avalue prec 3
@    s12 avalue prepend ""
@    s12 avalue append ""
@    s12 avalue offset 0.000000 , 0.000000
@    s12 errorbar on
@    s12 errorbar place both
@    s12 errorbar color 4
@    s12 errorbar pattern 1
@    s12 errorbar size 1.000000
@    s12 errorbar linewidth 1.0
@    s12 errorbar linestyle 1
@    s12 errorbar riser linewidth 1.0
@    s12 errorbar riser linestyle 1
@    s12 errorbar riser clip off
@    s12 errorbar riser clip length 0.100000
@    s12 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s12 legend  ""
@    s13 hidden false
@    s13 type xy
@    s13 symbol 1
@    s13 symbol size 0.100000
@    s13 symbol color 4
@    s13 symbol pattern 1
@    s13 symbol fill color 4
@    s13 symbol fill pattern 1
@    s13 symbol linewidth 1.0
@    s13 symbol linestyle 1
@    s13 symbol char 65
@    s13 symbol char font 0
@    s13 symbol skip 0
@    s13 line type 1
@    s13 line linestyle 1
@    s13 line linewidth 1.0
@    s13 line color 4
@    s13 line pattern 1
@    s13 baseline type 0
@    s13 baseline off
@    s13 dropline off
@    s13 fill type 0
@    s13 fill rule 0
@    s13 fill color 1
@    s13 fill pattern 1
@    s13 avalue off
@    s13 avalue type 2
@    s13 avalue char size 1.000000
@    s13 avalue font 0
@    s13 avalue color 1
@    s13 avalue rot 0
@    s13 avalue format general
@    s13 avalue prec 3
@    s13 avalue prepend ""
@    s13 avalue append ""
@    s13 avalue offset 0.000000 , 0.000000
@    s13 errorbar on
@    s13 errorbar place both
@    s13 errorbar color 4
@    s13 errorbar pattern 1
@    s13 errorbar size 1.000000
@    s13 errorbar linewidth 1.0
@    s13 errorbar linestyle 1
@    s13 errorbar riser linewidth 1.0
@    s13 errorbar riser linestyle 1
@    s13 errorbar riser clip off
@    s13 errorbar riser clip length 0.100000
@    s13 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s13 legend  ""
@    s14 hidden false
@    s14 type xy
@    s14 symbol 1
@    s14 symbol size 0.100000
@    s14 symbol color 4
@    s14 symbol pattern 1
@    s14 symbol fill color 4
@    s14 symbol fill pattern 1
@    s14 symbol linewidth 1.0
@    s14 symbol linestyle 1
@    s14 symbol char 65
@    s14 symbol char font 0
@    s14 symbol skip 0
@    s14 line type 1
@    s14 line linestyle 1
@    s14 line linewidth 1.0
@    s14 line color 4
@    s14 line pattern 1
@    s14 baseline type 0
@    s14 baseline off
@    s14 dropline off
@    s14 fill type 0
@    s14 fill rule 0
@    s14 fill color 1
@    s14 fill pattern 1
@    s14 avalue off
@    s14 avalue type 2
@    s14 avalue char size 1.000000
@    s14 avalue font 0
@    s14 avalue color 1
@    s14 avalue rot 0
@    s14 avalue format general
@    s14 avalue prec 3
@    s14 avalue prepend ""
@    s14 avalue append ""
@    s14 avalue offset 0.000000 , 0.000000
@    s14 errorbar on
@    s14 errorbar place both
@    s14 errorbar color 4
@    s14 errorbar pattern 1
@    s14 errorbar size 1.000000
@    s14 errorbar linewidth 1.0
@    s14 errorbar linestyle 1
@    s14 errorbar riser linewidth 1.0
@    s14 errorbar riser linestyle 1
@    s14 errorbar riser clip off
@    s14 errorbar riser clip length 0.100000
@    s14 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s14 legend  ""
@    s15 hidden false
@    s15 type xy
@    s15 symbol 1
@    s15 symbol size 0.100000
@    s15 symbol color 4
@    s15 symbol pattern 1
@    s15 symbol fill color 4
@    s15 symbol fill pattern 1
@    s15 symbol linewidth 1.0
@    s15 symbol linestyle 1
@    s15 symbol char 65
@    s15 symbol char font 0
@    s15 symbol skip 0
@    s15 line type 1
@    s15 line linestyle 1
@    s15 line linewidth 1.0
@    s15 line color 4
@    s15 line pattern 1
@    s15 baseline type 0
@    s15 baseline off
@    s15 dropline off
@    s15 fill type 0
@    s15 fill rule 0
@    s15 fill color 1
@    s15 fill pattern 1
@    s15 avalue off
@    s15 avalue type 2
@    s15 avalue char size 1.000000
@    s15 avalue font 0
@    s15 avalue color 1
@    s15 avalue rot 0
@    s15 avalue format general
@    s15 avalue prec 3
@    s15 avalue prepend ""
@    s15 avalue append ""
@    s15 avalue offset 0.000000 , 0.000000
@    s15 errorbar on
@    s15 errorbar place both
@    s15 errorbar color 4
@    s15 errorbar pattern 1
@    s15 errorbar size 1.000000
@    s15 errorbar linewidth 1.0
@    s15 errorbar linestyle 1
@    s15 errorbar riser linewidth 1.0
@    s15 errorbar riser linestyle 1
@    s15 errorbar riser clip off
@    s15 errorbar riser clip length 0.100000
@    s15 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s15 legend  ""
@    s16 hidden false
@    s16 type xy
@    s16 symbol 1
@    s16 symbol size 0.100000
@    s16 symbol color 4
@    s16 symbol pattern 1
@    s16 symbol fill color 4
@    s16 symbol fill pattern 1
@    s16 symbol linewidth 1.0
@    s16 symbol linestyle 1
@    s16 symbol char 65
@    s16 symbol char font 0
@    s16 symbol skip 0
@    s16 line type 1
@    s16 line linestyle 1
@    s16 line linewidth 1.0
@    s16 line color 4
@    s16 line pattern 1
@    s16 baseline type 0
@    s16 baseline off
@    s16 dropline off
@    s16 fill type 0
@    s16 fill rule 0
@    s16 fill color 1
@    s16 fill pattern 1
@    s16 avalue off
@    s16 avalue type 2
@    s16 avalue char size 1.000000
@    s16 avalue font 0
@    s16 avalue color 1
@    s16 avalue rot 0
@    s16 avalue format general
@    s16 avalue prec 3
@    s16 avalue prepend ""
@    s16 avalue append ""
@    s16 avalue offset 0.000000 , 0.000000
@    s16 errorbar on
@    s16 errorbar place both
@    s16 errorbar color 4
@    s16 errorbar pattern 1
@    s16 errorbar size 1.000000
@    s16 errorbar linewidth 1.0
@    s16 errorbar linestyle 1
@    s16 errorbar riser linewidth 1.0
@    s16 errorbar riser linestyle 1
@    s16 errorbar riser clip off
@    s16 errorbar riser clip length 0.100000
@    s16 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s16 legend  ""
@    s17 hidden false
@    s17 type xy
@    s17 symbol 1
@    s17 symbol size 0.100000
@    s17 symbol color 4
@    s17 symbol pattern 1
@    s17 symbol fill color 4
@    s17 symbol fill pattern 1
@    s17 symbol linewidth 1.0
@    s17 symbol linestyle 1
@    s17 symbol char 65
@    s17 symbol char font 0
@    s17 symbol skip 0
@    s17 line type 1
@    s17 line linestyle 1
@    s17 line linewidth 1.0
@    s17 line color 4
@    s17 line pattern 1
@    s17 baseline type 0
@    s17 baseline off
@    s17 dropline off
@    s17 fill type 0
@    s17 fill rule 0
@    s17 fill color 1
@    s17 fill pattern 1
@    s17 avalue off
@    s17 avalue type 2
@    s17 avalue char size 1.000000
@    s17 avalue font 0
@    s17 avalue color 1
@    s17 avalue rot 0
@    s17 avalue format general
@    s17 avalue prec 3
@    s17 avalue prepend ""
@    s17 avalue append ""
@    s17 avalue offset 0.000000 , 0.000000
@    s17 errorbar on
@    s17 errorbar place both
@    s17 errorbar color 4
@    s17 errorbar pattern 1
@    s17 errorbar size 1.000000
@    s17 errorbar linewidth 1.0
@    s17 errorbar linestyle 1
@    s17 errorbar riser linewidth 1.0
@    s17 errorbar riser linestyle 1
@    s17 errorbar riser clip off
@    s17 errorbar riser clip length 0.100000
@    s17 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s17 legend  ""
@    s18 hidden false
@    s18 type xy
@    s18 symbol 1
@    s18 symbol size 0.100000
@    s18 symbol color 4
@    s18 symbol pattern 1
@    s18 symbol fill color 4
@    s18 symbol fill pattern 1
@    s18 symbol linewidth 1.0
@    s18 symbol linestyle 1
@    s18 symbol char 65
@    s18 symbol char font 0
@    s18 symbol skip 0
@    s18 line type 1
@    s18 line linestyle 1
@    s18 line linewidth 1.0
@    s18 line color 4
@    s18 line pattern 1
@    s18 baseline type 0
@    s18 baseline off
@    s18 dropline off
@    s18 fill type 0
@    s18 fill rule 0
@    s18 fill color 1
@    s18 fill pattern 1
@    s18 avalue off
@    s18 avalue type 2
@    s18 avalue char size 1.000000
@    s18 avalue font 0
@    s18 avalue color 1
@    s18 avalue rot 0
@    s18 avalue format general
@    s18 avalue prec 3
@    s18 avalue prepend ""
@    s18 avalue append ""
@    s18 avalue offset 0.000000 , 0.000000
@    s18 errorbar on
@    s18 errorbar place both
@    s18 errorbar color 4
@    s18 errorbar pattern 1
@    s18 errorbar size 1.000000
@    s18 errorbar linewidth 1.0
@    s18 errorbar linestyle 1
@    s18 errorbar riser linewidth 1.0
@    s18 errorbar riser linestyle 1
@    s18 errorbar riser clip off
@    s18 errorbar riser clip length 0.100000
@    s18 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s18 legend  ""
@    s19 hidden false
@    s19 type xy
@    s19 symbol 1
@    s19 symbol size 0.100000
@    s19 symbol color 4
@    s19 symbol pattern 1
@    s19 symbol fill color 4
@    s19 symbol fill pattern 1
@    s19 symbol linewidth 1.0
@    s19 symbol linestyle 1
@    s19 symbol char 65
@    s19 symbol char font 0
@    s19 symbol skip 0
@    s19 line type 1
@    s19 line linestyle 1
@    s19 line linewidth 1.0
@    s19 line color 4
@    s19 line pattern 1
@    s19 baseline type 0
@    s19 baseline off
@    s19 dropline off
@    s19 fill type 0
@    s19 fill rule 0
@    s19 fill color 1
@    s19 fill pattern 1
@    s19 avalue off
@    s19 avalue type 2
@    s19 avalue char size 1.000000
@    s19 avalue font 0
@    s19 avalue color 1
@    s19 avalue rot 0
@    s19 avalue format general
@    s19 avalue prec 3
@    s19 avalue prepend ""
@    s19 avalue append ""
@    s19 avalue offset 0.000000 , 0.000000
@    s19 errorbar on
@    s19 errorbar place both
@    s19 errorbar color 4
@    s19 errorbar pattern 1
@    s19 errorbar size 1.000000
@    s19 errorbar linewidth 1.0
@    s19 errorbar linestyle 1
@    s19 errorbar riser linewidth 1.0
@    s19 errorbar riser linestyle 1
@    s19 errorbar riser clip off
@    s19 errorbar riser clip length 0.100000
@    s19 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s19 legend  ""
@    s20 hidden false
@    s20 type xy
@    s20 symbol 1
@    s20 symbol size 0.100000
@    s20 symbol color 4
@    s20 symbol pattern 1
@    s20 symbol fill color 4
@    s20 symbol fill pattern 1
@    s20 symbol linewidth 1.0
@    s20 symbol linestyle 1
@    s20 symbol char 65
@    s20 symbol char font 0
@    s20 symbol skip 0
@    s20 line type 1
@    s20 line linestyle 1
@    s20 line linewidth 1.0
@    s20 line color 4
@    s20 line pattern 1
@    s20 baseline type 0
@    s20 baseline off
@    s20 dropline off
@    s20 fill type 0
@    s20 fill rule 0
@    s20 fill color 1
@    s20 fill pattern 1
@    s20 avalue off
@    s20 avalue type 2
@    s20 avalue char size 1.000000
@    s20 avalue font 0
@    s20 avalue color 1
@    s20 avalue rot 0
@    s20 avalue format general
@    s20 avalue prec 3
@    s20 avalue prepend ""
@    s20 avalue append ""
@    s20 avalue offset 0.000000 , 0.000000
@    s20 errorbar on
@    s20 errorbar place both
@    s20 errorbar color 4
@    s20 errorbar pattern 1
@    s20 errorbar size 1.000000
@    s20 errorbar linewidth 1.0
@    s20 errorbar linestyle 1
@    s20 errorbar riser linewidth 1.0
@    s20 errorbar riser linestyle 1
@    s20 errorbar riser clip off
@    s20 errorbar riser clip length 0.100000
@    s20 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s20 legend  ""
@    s21 hidden false
@    s21 type xy
@    s21 symbol 1
@    s21 symbol size 0.100000
@    s21 symbol color 4
@    s21 symbol pattern 1
@    s21 symbol fill color 4
@    s21 symbol fill pattern 1
@    s21 symbol linewidth 1.0
@    s21 symbol linestyle 1
@    s21 symbol char 65
@    s21 symbol char font 0
@    s21 symbol skip 0
@    s21 line type 1
@    s21 line linestyle 1
@    s21 line linewidth 1.0
@    s21 line color 4
@    s21 line pattern 1
@    s21 baseline type 0
@    s21 baseline off
@    s21 dropline off
@    s21 fill type 0
@    s21 fill rule 0
@    s21 fill color 1
@    s21 fill pattern 1
@    s21 avalue off
@    s21 avalue type 2
@    s21 avalue char size 1.000000
@    s21 avalue font 0
@    s21 avalue color 1
@    s21 avalue rot 0
@    s21 avalue format general
@    s21 avalue prec 3
@    s21 avalue prepend ""
@    s21 avalue append ""
@    s21 avalue offset 0.000000 , 0.000000
@    s21 errorbar on
@    s21 errorbar place both
@    s21 errorbar color 4
@    s21 errorbar pattern 1
@    s21 errorbar size 1.000000
@    s21 errorbar linewidth 1.0
@    s21 errorbar linestyle 1
@    s21 errorbar riser linewidth 1.0
@    s21 errorbar riser linestyle 1
@    s21 errorbar riser clip off
@    s21 errorbar riser clip length 0.100000
@    s21 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s21 legend  ""
@    s22 hidden false
@    s22 type xy
@    s22 symbol 1
@    s22 symbol size 0.500000
@    s22 symbol color 1
@    s22 symbol pattern 1
@    s22 symbol fill color 1
@    s22 symbol fill pattern 1
@    s22 symbol linewidth 1.0
@    s22 symbol linestyle 1
@    s22 symbol char 65
@    s22 symbol char font 0
@    s22 symbol skip 0
@    s22 line type 1
@    s22 line linestyle 0
@    s22 line linewidth 1.0
@    s22 line color 1
@    s22 line pattern 1
@    s22 baseline type 0
@    s22 baseline off
@    s22 dropline off
@    s22 fill type 0
@    s22 fill rule 0
@    s22 fill color 1
@    s22 fill pattern 1
@    s22 avalue off
@    s22 avalue type 2
@    s22 avalue char size 1.000000
@    s22 avalue font 0
@    s22 avalue color 1
@    s22 avalue rot 0
@    s22 avalue format general
@    s22 avalue prec 3
@    s22 avalue prepend ""
@    s22 avalue append ""
@    s22 avalue offset 0.000000 , 0.000000
@    s22 errorbar on
@    s22 errorbar place both
@    s22 errorbar color 1
@    s22 errorbar pattern 1
@    s22 errorbar size 1.000000
@    s22 errorbar linewidth 1.0
@    s22 errorbar linestyle 1
@    s22 errorbar riser linewidth 1.0
@    s22 errorbar riser linestyle 1
@    s22 errorbar riser clip off
@    s22 errorbar riser clip length 0.100000
@    s22 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandG_H_1.dat"
@    s22 legend  ""
@    s23 hidden false
@    s23 type xy
@    s23 symbol 1
@    s23 symbol size 0.500000
@    s23 symbol color 1
@    s23 symbol pattern 1
@    s23 symbol fill color 1
@    s23 symbol fill pattern 1
@    s23 symbol linewidth 1.0
@    s23 symbol linestyle 1
@    s23 symbol char 65
@    s23 symbol char font 0
@    s23 symbol skip 0
@    s23 line type 1
@    s23 line linestyle 0
@    s23 line linewidth 1.0
@    s23 line color 1
@    s23 line pattern 1
@    s23 baseline type 0
@    s23 baseline off
@    s23 dropline off
@    s23 fill type 0
@    s23 fill rule 0
@    s23 fill color 1
@    s23 fill pattern 1
@    s23 avalue off
@    s23 avalue type 2
@    s23 avalue char size 1.000000
@    s23 avalue font 0
@    s23 avalue color 1
@    s23 avalue rot 0
@    s23 avalue format general
@    s23 avalue prec 3
@    s23 avalue prepend ""
@    s23 avalue append ""
@    s23 avalue offset 0.000000 , 0.000000
@    s23 errorbar on
@    s23 errorbar place both
@    s23 errorbar color 1
@    s23 errorbar pattern 1
@    s23 errorbar size 1.000000
@    s23 errorbar linewidth 1.0
@    s23 errorbar linestyle 1
@    s23 errorbar riser linewidth 1.0
@    s23 errorbar riser linestyle 1
@    s23 errorbar riser clip off
@    s23 errorbar riser clip length 0.100000
@    s23 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandG_H_2.dat"
@    s23 legend  ""
@    s24 hidden false
@    s24 type xy
@    s24 symbol 1
@    s24 symbol size 0.500000
@    s24 symbol color 1
@    s24 symbol pattern 1
@    s24 symbol fill color 1
@    s24 symbol fill pattern 1
@    s24 symbol linewidth 1.0
@    s24 symbol linestyle 1
@    s24 symbol char 65
@    s24 symbol char font 0
@    s24 symbol skip 0
@    s24 line type 1
@    s24 line linestyle 0
@    s24 line linewidth 1.0
@    s24 line color 1
@    s24 line pattern 1
@    s24 baseline type 0
@    s24 baseline off
@    s24 dropline off
@    s24 fill type 0
@    s24 fill rule 0
@    s24 fill color 1
@    s24 fill pattern 1
@    s24 avalue off
@    s24 avalue type 2
@    s24 avalue char size 1.000000
@    s24 avalue font 0
@    s24 avalue color 1
@    s24 avalue rot 0
@    s24 avalue format general
@    s24 avalue prec 3
@    s24 avalue prepend ""
@    s24 avalue append ""
@    s24 avalue offset 0.000000 , 0.000000
@    s24 errorbar on
@    s24 errorbar place both
@    s24 errorbar color 1
@    s24 errorbar pattern 1
@    s24 errorbar size 1.000000
@    s24 errorbar linewidth 1.0
@    s24 errorbar linestyle 1
@    s24 errorbar riser linewidth 1.0
@    s24 errorbar riser linestyle 1
@    s24 errorbar riser clip off
@    s24 errorbar riser clip length 0.100000
@    s24 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandG_N_1.dat"
@    s24 legend  ""
@    s25 hidden false
@    s25 type xy
@    s25 symbol 1
@    s25 symbol size 0.500000
@    s25 symbol color 1
@    s25 symbol pattern 1
@    s25 symbol fill color 1
@    s25 symbol fill pattern 1
@    s25 symbol linewidth 1.0
@    s25 symbol linestyle 1
@    s25 symbol char 65
@    s25 symbol char font 0
@    s25 symbol skip 0
@    s25 line type 1
@    s25 line linestyle 0
@    s25 line linewidth 1.0
@    s25 line color 1
@    s25 line pattern 1
@    s25 baseline type 0
@    s25 baseline off
@    s25 dropline off
@    s25 fill type 0
@    s25 fill rule 0
@    s25 fill color 1
@    s25 fill pattern 1
@    s25 avalue off
@    s25 avalue type 2
@    s25 avalue char size 1.000000
@    s25 avalue font 0
@    s25 avalue color 1
@    s25 avalue rot 0
@    s25 avalue format general
@    s25 avalue prec 3
@    s25 avalue prepend ""
@    s25 avalue append ""
@    s25 avalue offset 0.000000 , 0.000000
@    s25 errorbar on
@    s25 errorbar place both
@    s25 errorbar color 1
@    s25 errorbar pattern 1
@    s25 errorbar size 1.000000
@    s25 errorbar linewidth 1.0
@    s25 errorbar linestyle 1
@    s25 errorbar riser linewidth 1.0
@    s25 errorbar riser linestyle 1
@    s25 errorbar riser clip off
@    s25 errorbar riser clip length 0.100000
@    s25 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandG_N_2.dat"
@    s25 legend  ""
@    s26 hidden false
@    s26 type xy
@    s26 symbol 1
@    s26 symbol size 0.100000
@    s26 symbol color 2
@    s26 symbol pattern 1
@    s26 symbol fill color 2
@    s26 symbol fill pattern 1
@    s26 symbol linewidth 1.0
@    s26 symbol linestyle 1
@    s26 symbol char 65
@    s26 symbol char font 0
@    s26 symbol skip 0
@    s26 line type 1
@    s26 line linestyle 1
@    s26 line linewidth 1.0
@    s26 line color 2
@    s26 line pattern 1
@    s26 baseline type 0
@    s26 baseline off
@    s26 dropline off
@    s26 fill type 0
@    s26 fill rule 0
@    s26 fill color 1
@    s26 fill pattern 1
@    s26 avalue off
@    s26 avalue type 2
@    s26 avalue char size 1.000000
@    s26 avalue font 0
@    s26 avalue color 1
@    s26 avalue rot 0
@    s26 avalue format general
@    s26 avalue prec 3
@    s26 avalue prepend ""
@    s26 avalue append ""
@    s26 avalue offset 0.000000 , 0.000000
@    s26 errorbar on
@    s26 errorbar place both
@    s26 errorbar color 2
@    s26 errorbar pattern 1
@    s26 errorbar size 1.000000
@    s26 errorbar linewidth 1.0
@    s26 errorbar linestyle 1
@    s26 errorbar riser linewidth 1.0
@    s26 errorbar riser linestyle 1
@    s26 errorbar riser clip off
@    s26 errorbar riser clip length 0.100000
@    s26 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DFT.dat"
@    s26 legend  "DFT"
@    s27 hidden false
@    s27 type xy
@    s27 symbol 1
@    s27 symbol size 0.100000
@    s27 symbol color 4
@    s27 symbol pattern 1
@    s27 symbol fill color 4
@    s27 symbol fill pattern 1
@    s27 symbol linewidth 1.0
@    s27 symbol linestyle 1
@    s27 symbol char 65
@    s27 symbol char font 0
@    s27 symbol skip 0
@    s27 line type 1
@    s27 line linestyle 1
@    s27 line linewidth 1.0
@    s27 line color 4
@    s27 line pattern 1
@    s27 baseline type 0
@    s27 baseline off
@    s27 dropline off
@    s27 fill type 0
@    s27 fill rule 0
@    s27 fill color 1
@    s27 fill pattern 1
@    s27 avalue off
@    s27 avalue type 2
@    s27 avalue char size 1.000000
@    s27 avalue font 0
@    s27 avalue color 1
@    s27 avalue rot 0
@    s27 avalue format general
@    s27 avalue prec 3
@    s27 avalue prepend ""
@    s27 avalue append ""
@    s27 avalue offset 0.000000 , 0.000000
@    s27 errorbar on
@    s27 errorbar place both
@    s27 errorbar color 4
@    s27 errorbar pattern 1
@    s27 errorbar size 1.000000
@    s27 errorbar linewidth 1.0
@    s27 errorbar linestyle 1
@    s27 errorbar riser linewidth 1.0
@    s27 errorbar riser linestyle 1
@    s27 errorbar riser clip off
@    s27 errorbar riser clip length 0.100000
@    s27 comment "/home/prakash/Desktop/Work/Paper_1/Vanadium/phonon_CALCULATION/DMFT/Compare/band_DMFT.dat"
@    s27 legend  "DFT+DMFT"
@    s28 hidden false
@    s28 type xy
@    s28 symbol 1
@    s28 symbol size 0.500000
@    s28 symbol color 1
@    s28 symbol pattern 1
@    s28 symbol fill color 1
@    s28 symbol fill pattern 1
@    s28 symbol linewidth 1.0
@    s28 symbol linestyle 1
@    s28 symbol char 65
@    s28 symbol char font 0
@    s28 symbol skip 0
@    s28 line type 1
@    s28 line linestyle 0
@    s28 line linewidth 1.0
@    s28 line color 1
@    s28 line pattern 1
@    s28 baseline type 0
@    s28 baseline off
@    s28 dropline off
@    s28 fill type 0
@    s28 fill rule 0
@    s28 fill color 1
@    s28 fill pattern 1
@    s28 avalue off
@    s28 avalue type 2
@    s28 avalue char size 1.000000
@    s28 avalue font 0
@    s28 avalue color 1
@    s28 avalue rot 0
@    s28 avalue format general
@    s28 avalue prec 3
@    s28 avalue prepend ""
@    s28 avalue append ""
@    s28 avalue offset 0.000000 , 0.000000
@    s28 errorbar on
@    s28 errorbar place both
@    s28 errorbar color 1
@    s28 errorbar pattern 1
@    s28 errorbar size 1.000000
@    s28 errorbar linewidth 1.0
@    s28 errorbar linestyle 1
@    s28 errorbar riser linewidth 1.0
@    s28 errorbar riser linestyle 1
@    s28 errorbar riser clip off
@    s28 errorbar riser clip length 0.100000
@    s28 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandG_N_3.dat"
@    s28 legend  ""
@    s29 hidden false
@    s29 type xy
@    s29 symbol 1
@    s29 symbol size 0.500000
@    s29 symbol color 1
@    s29 symbol pattern 1
@    s29 symbol fill color 1
@    s29 symbol fill pattern 1
@    s29 symbol linewidth 1.0
@    s29 symbol linestyle 1
@    s29 symbol char 65
@    s29 symbol char font 0
@    s29 symbol skip 0
@    s29 line type 1
@    s29 line linestyle 0
@    s29 line linewidth 1.0
@    s29 line color 1
@    s29 line pattern 1
@    s29 baseline type 0
@    s29 baseline off
@    s29 dropline off
@    s29 fill type 0
@    s29 fill rule 0
@    s29 fill color 1
@    s29 fill pattern 1
@    s29 avalue off
@    s29 avalue type 2
@    s29 avalue char size 1.000000
@    s29 avalue font 0
@    s29 avalue color 1
@    s29 avalue rot 0
@    s29 avalue format general
@    s29 avalue prec 3
@    s29 avalue prepend ""
@    s29 avalue append ""
@    s29 avalue offset 0.000000 , 0.000000
@    s29 errorbar on
@    s29 errorbar place both
@    s29 errorbar color 1
@    s29 errorbar pattern 1
@    s29 errorbar size 1.000000
@    s29 errorbar linewidth 1.0
@    s29 errorbar linestyle 1
@    s29 errorbar riser linewidth 1.0
@    s29 errorbar riser linestyle 1
@    s29 errorbar riser clip off
@    s29 errorbar riser clip length 0.100000
@    s29 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandH_P_G1.dat"
@    s29 legend  "Exp. [50]"
@    s30 hidden false
@    s30 type xy
@    s30 symbol 1
@    s30 symbol size 0.500000
@    s30 symbol color 1
@    s30 symbol pattern 1
@    s30 symbol fill color 1
@    s30 symbol fill pattern 1
@    s30 symbol linewidth 1.0
@    s30 symbol linestyle 1
@    s30 symbol char 65
@    s30 symbol char font 0
@    s30 symbol skip 0
@    s30 line type 1
@    s30 line linestyle 0
@    s30 line linewidth 1.0
@    s30 line color 1
@    s30 line pattern 1
@    s30 baseline type 0
@    s30 baseline off
@    s30 dropline off
@    s30 fill type 0
@    s30 fill rule 0
@    s30 fill color 1
@    s30 fill pattern 1
@    s30 avalue off
@    s30 avalue type 2
@    s30 avalue char size 1.000000
@    s30 avalue font 0
@    s30 avalue color 1
@    s30 avalue rot 0
@    s30 avalue format general
@    s30 avalue prec 3
@    s30 avalue prepend ""
@    s30 avalue append ""
@    s30 avalue offset 0.000000 , 0.000000
@    s30 errorbar on
@    s30 errorbar place both
@    s30 errorbar color 1
@    s30 errorbar pattern 1
@    s30 errorbar size 1.000000
@    s30 errorbar linewidth 1.0
@    s30 errorbar linestyle 1
@    s30 errorbar riser linewidth 1.0
@    s30 errorbar riser linestyle 1
@    s30 errorbar riser clip off
@    s30 errorbar riser clip length 0.100000
@    s30 comment "/home/prakash/Desktop/Fresh_Digitise/Band/correct/Bosak/bandH_P_G2.dat"
@    s30 legend  ""
@g1 on
@g1 hidden false
@g1 type XY
@g1 stacked false
@g1 bar hgap 0.000000
@g1 fixedpoint off
@g1 fixedpoint type 0
@g1 fixedpoint xy 0.000000, 0.000000
@g1 fixedpoint format general general
@g1 fixedpoint prec 6, 6
@with g1
@    world 0.179, 0, 0.489, 35
@    stack world 0, 0, 0, 0
@    znorm 1
@    view 0.312500, 0.330882, 0.752451, 0.625000
@    title ""
@    title font 0
@    title size 1.500000
@    title color 1
@    subtitle ""
@    subtitle font 0
@    subtitle size 1.000000
@    subtitle color 1
@    xaxes scale Normal
@    yaxes scale Normal
@    xaxes invert off
@    yaxes invert off
@    xaxis  on
@    xaxis  type zero false
@    xaxis  offset 0.000000 , 0.000000
@    xaxis  bar on
@    xaxis  bar color 1
@    xaxis  bar linestyle 1
@    xaxis  bar linewidth 1.0
@    xaxis  label ""
@    xaxis  label layout para
@    xaxis  label place auto
@    xaxis  label char size 1.250000
@    xaxis  label font 0
@    xaxis  label color 1
@    xaxis  label place normal
@    xaxis  tick on
@    xaxis  tick major 0.05
@    xaxis  tick minor ticks 1
@    xaxis  tick default 6
@    xaxis  tick place rounded true
@    xaxis  tick in
@    xaxis  tick major size 0.490000
@    xaxis  tick major color 1
@    xaxis  tick major linewidth 1.0
@    xaxis  tick major linestyle 1
@    xaxis  tick major grid off
@    xaxis  tick minor color 1
@    xaxis  tick minor linewidth 1.0
@    xaxis  tick minor linestyle 1
@    xaxis  tick minor grid off
@    xaxis  tick minor size 0.000000
@    xaxis  ticklabel on
@    xaxis  ticklabel format general
@    xaxis  ticklabel prec 5
@    xaxis  ticklabel formula ""
@    xaxis  ticklabel append ""
@    xaxis  ticklabel prepend ""
@    xaxis  ticklabel angle 0
@    xaxis  ticklabel skip 0
@    xaxis  ticklabel stagger 0
@    xaxis  ticklabel place normal
@    xaxis  ticklabel offset auto
@    xaxis  ticklabel offset 0.000000 , 0.010000
@    xaxis  ticklabel start type auto
@    xaxis  ticklabel start 0.000000
@    xaxis  ticklabel stop type auto
@    xaxis  ticklabel stop 0.000000
@    xaxis  ticklabel char size 1.250000
@    xaxis  ticklabel font 0
@    xaxis  ticklabel color 1
@    xaxis  tick place normal
@    xaxis  tick spec type both
@    xaxis  tick spec 15
@    xaxis  tick major 0, 0
@    xaxis  ticklabel 0, "\x G"
@    xaxis  tick minor 1, 0.05
@    xaxis  tick minor 2, 0.1
@    xaxis  tick major 3, 0.179
@    xaxis  ticklabel 3, "H"
@    xaxis  tick minor 4, 0.2
@    xaxis  tick minor 5, 0.25
@    xaxis  tick minor 6, 0.3
@    xaxis  tick major 7, 0.333
@    xaxis  ticklabel 7, "P"
@    xaxis  tick minor 8, 0.4
@    xaxis  tick major 9, 0.489
@    xaxis  ticklabel 9, "\x G"
@    xaxis  tick minor 10, 0.5
@    xaxis  tick minor 11, 0.55
@    xaxis  tick minor 12, 0.6
@    xaxis  tick major 13, 0.615
@    xaxis  ticklabel 13, "N"
@    xaxis  tick minor 14, 0.7
@    yaxis  off
@    altxaxis  off
@    altyaxis  off
@    legend on
@    legend loctype view
@    legend 0.335294117686, 0.527941178118
@    legend box color 1
@    legend box pattern 1
@    legend box linewidth 1.0
@    legend box linestyle 1
@    legend box fill color 0
@    legend box fill pattern 1
@    legend font 0
@    legend char size 0.750000
@    legend color 1
@    legend length 4
@    legend vgap 1
@    legend hgap 1
@    legend invert false
@    frame type 0
@    frame linestyle 1
@    frame linewidth 1.0
@    frame color 1
@    frame pattern 1
@    frame background color 0
@    frame background pattern 0
@    s0 hidden false
@    s0 type xy
@    s0 symbol 1
@    s0 symbol size 0.550000
@    s0 symbol color 6
@    s0 symbol pattern 1
@    s0 symbol fill color 6
@    s0 symbol fill pattern 1
@    s0 symbol linewidth 1.0
@    s0 symbol linestyle 1
@    s0 symbol char 65
@    s0 symbol char font 0
@    s0 symbol skip 0
@    s0 line type 1
@    s0 line linestyle 1
@    s0 line linewidth 1.0
@    s0 line color 6
@    s0 line pattern 1
@    s0 baseline type 0
@    s0 baseline off
@    s0 dropline off
@    s0 fill type 0
@    s0 fill rule 0
@    s0 fill color 1
@    s0 fill pattern 1
@    s0 avalue off
@    s0 avalue type 2
@    s0 avalue char size 1.000000
@    s0 avalue font 0
@    s0 avalue color 1
@    s0 avalue rot 0
@    s0 avalue format general
@    s0 avalue prec 3
@    s0 avalue prepend ""
@    s0 avalue append ""
@    s0 avalue offset 0.000000 , 0.000000
@    s0 errorbar on
@    s0 errorbar place both
@    s0 errorbar color 6
@    s0 errorbar pattern 1
@    s0 errorbar size 1.000000
@    s0 errorbar linewidth 1.0
@    s0 errorbar linestyle 1
@    s0 errorbar riser linewidth 1.0
@    s0 errorbar riser linestyle 1
@    s0 errorbar riser clip off
@    s0 errorbar riser clip length 0.100000
@    s0 comment "copy of set G0.S0"
@    s0 legend  "\f{Times-Bold}1 (DFT)"
@    s1 hidden false
@    s1 type xy
@    s1 symbol 1
@    s1 symbol size 0.550000
@    s1 symbol color 6
@    s1 symbol pattern 1
@    s1 symbol fill color 6
@    s1 symbol fill pattern 0
@    s1 symbol linewidth 1.0
@    s1 symbol linestyle 1
@    s1 symbol char 65
@    s1 symbol char font 0
@    s1 symbol skip 0
@    s1 line type 1
@    s1 line linestyle 1
@    s1 line linewidth 1.0
@    s1 line color 6
@    s1 line pattern 1
@    s1 baseline type 0
@    s1 baseline off
@    s1 dropline off
@    s1 fill type 0
@    s1 fill rule 0
@    s1 fill color 1
@    s1 fill pattern 1
@    s1 avalue off
@    s1 avalue type 2
@    s1 avalue char size 1.000000
@    s1 avalue font 0
@    s1 avalue color 1
@    s1 avalue rot 0
@    s1 avalue format general
@    s1 avalue prec 3
@    s1 avalue prepend ""
@    s1 avalue append ""
@    s1 avalue offset 0.000000 , 0.000000
@    s1 errorbar on
@    s1 errorbar place both
@    s1 errorbar color 6
@    s1 errorbar pattern 1
@    s1 errorbar size 1.000000
@    s1 errorbar linewidth 1.0
@    s1 errorbar linestyle 1
@    s1 errorbar riser linewidth 1.0
@    s1 errorbar riser linestyle 1
@    s1 errorbar riser clip off
@    s1 errorbar riser clip length 0.100000
@    s1 comment "copy of set G0.S1"
@    s1 legend  ""
@    s2 hidden false
@    s2 type xy
@    s2 symbol 1
@    s2 symbol size 0.550000
@    s2 symbol color 6
@    s2 symbol pattern 1
@    s2 symbol fill color 6
@    s2 symbol fill pattern 0
@    s2 symbol linewidth 1.0
@    s2 symbol linestyle 1
@    s2 symbol char 65
@    s2 symbol char font 0
@    s2 symbol skip 0
@    s2 line type 1
@    s2 line linestyle 1
@    s2 line linewidth 1.0
@    s2 line color 6
@    s2 line pattern 1
@    s2 baseline type 0
@    s2 baseline off
@    s2 dropline off
@    s2 fill type 0
@    s2 fill rule 0
@    s2 fill color 1
@    s2 fill pattern 1
@    s2 avalue off
@    s2 avalue type 2
@    s2 avalue char size 1.000000
@    s2 avalue font 0
@    s2 avalue color 1
@    s2 avalue rot 0
@    s2 avalue format general
@    s2 avalue prec 3
@    s2 avalue prepend ""
@    s2 avalue append ""
@    s2 avalue offset 0.000000 , 0.000000
@    s2 errorbar on
@    s2 errorbar place both
@    s2 errorbar color 6
@    s2 errorbar pattern 1
@    s2 errorbar size 1.000000
@    s2 errorbar linewidth 1.0
@    s2 errorbar linestyle 1
@    s2 errorbar riser linewidth 1.0
@    s2 errorbar riser linestyle 1
@    s2 errorbar riser clip off
@    s2 errorbar riser clip length 0.100000
@    s2 comment "copy of set G0.S2"
@    s2 legend  ""
@    s3 hidden false
@    s3 type xy
@    s3 symbol 1
@    s3 symbol size 0.550000
@    s3 symbol color 6
@    s3 symbol pattern 1
@    s3 symbol fill color 6
@    s3 symbol fill pattern 0
@    s3 symbol linewidth 1.0
@    s3 symbol linestyle 1
@    s3 symbol char 65
@    s3 symbol char font 0
@    s3 symbol skip 0
@    s3 line type 1
@    s3 line linestyle 1
@    s3 line linewidth 1.0
@    s3 line color 6
@    s3 line pattern 1
@    s3 baseline type 0
@    s3 baseline off
@    s3 dropline off
@    s3 fill type 0
@    s3 fill rule 0
@    s3 fill color 1
@    s3 fill pattern 1
@    s3 avalue off
@    s3 avalue type 2
@    s3 avalue char size 1.000000
@    s3 avalue font 0
@    s3 avalue color 1
@    s3 avalue rot 0
@    s3 avalue format general
@    s3 avalue prec 3
@    s3 avalue prepend ""
@    s3 avalue append ""
@    s3 avalue offset 0.000000 , 0.000000
@    s3 errorbar on
@    s3 errorbar place both
@    s3 errorbar color 6
@    s3 errorbar pattern 1
@    s3 errorbar size 1.000000
@    s3 errorbar linewidth 1.0
@    s3 errorbar linestyle 1
@    s3 errorbar riser linewidth 1.0
@    s3 errorbar riser linestyle 1
@    s3 errorbar riser clip off
@    s3 errorbar riser clip length 0.100000
@    s3 comment "copy of set G0.S3"
@    s3 legend  ""
@    s4 hidden false
@    s4 type xy
@    s4 symbol 1
@    s4 symbol size 0.300000
@    s4 symbol color 13
@    s4 symbol pattern 1
@    s4 symbol fill color 13
@    s4 symbol fill pattern 1
@    s4 symbol linewidth 1.0
@    s4 symbol linestyle 1
@    s4 symbol char 65
@    s4 symbol char font 0
@    s4 symbol skip 0
@    s4 line type 1
@    s4 line linestyle 1
@    s4 line linewidth 1.0
@    s4 line color 13
@    s4 line pattern 1
@    s4 baseline type 0
@    s4 baseline off
@    s4 dropline off
@    s4 fill type 0
@    s4 fill rule 0
@    s4 fill color 1
@    s4 fill pattern 1
@    s4 avalue off
@    s4 avalue type 2
@    s4 avalue char size 1.000000
@    s4 avalue font 0
@    s4 avalue color 1
@    s4 avalue rot 0
@    s4 avalue format general
@    s4 avalue prec 3
@    s4 avalue prepend ""
@    s4 avalue append ""
@    s4 avalue offset 0.000000 , 0.000000
@    s4 errorbar on
@    s4 errorbar place both
@    s4 errorbar color 13
@    s4 errorbar pattern 1
@    s4 errorbar size 1.000000
@    s4 errorbar linewidth 1.0
@    s4 errorbar linestyle 1
@    s4 errorbar riser linewidth 1.0
@    s4 errorbar riser linestyle 1
@    s4 errorbar riser clip off
@    s4 errorbar riser clip length 0.100000
@    s4 comment "copy of set G0.S4"
@    s4 legend  "\f{Times-Bold}2 (DFT)"
@    s5 hidden false
@    s5 type xy
@    s5 symbol 1
@    s5 symbol size 0.300000
@    s5 symbol color 13
@    s5 symbol pattern 1
@    s5 symbol fill color 13
@    s5 symbol fill pattern 0
@    s5 symbol linewidth 1.0
@    s5 symbol linestyle 1
@    s5 symbol char 65
@    s5 symbol char font 0
@    s5 symbol skip 0
@    s5 line type 1
@    s5 line linestyle 1
@    s5 line linewidth 1.0
@    s5 line color 13
@    s5 line pattern 1
@    s5 baseline type 0
@    s5 baseline off
@    s5 dropline off
@    s5 fill type 0
@    s5 fill rule 0
@    s5 fill color 1
@    s5 fill pattern 1
@    s5 avalue off
@    s5 avalue type 2
@    s5 avalue char size 1.000000
@    s5 avalue font 0
@    s5 avalue color 1
@    s5 avalue rot 0
@    s5 avalue format general
@    s5 avalue prec 3
@    s5 avalue prepend ""
@    s5 avalue append ""
@    s5 avalue offset 0.000000 , 0.000000
@    s5 errorbar on
@    s5 errorbar place both
@    s5 errorbar color 13
@    s5 errorbar pattern 1
@    s5 errorbar size 1.000000
@    s5 errorbar linewidth 1.0
@    s5 errorbar linestyle 1
@    s5 errorbar riser linewidth 1.0
@    s5 errorbar riser linestyle 1
@    s5 errorbar riser clip off
@    s5 errorbar riser clip length 0.100000
@    s5 comment "copy of set G0.S5"
@    s5 legend  ""
@    s6 hidden false
@    s6 type xy
@    s6 symbol 1
@    s6 symbol size 0.400000
@    s6 symbol color 13
@    s6 symbol pattern 1
@    s6 symbol fill color 13
@    s6 symbol fill pattern 0
@    s6 symbol linewidth 1.0
@    s6 symbol linestyle 1
@    s6 symbol char 65
@    s6 symbol char font 0
@    s6 symbol skip 0
@    s6 line type 1
@    s6 line linestyle 1
@    s6 line linewidth 1.0
@    s6 line color 13
@    s6 line pattern 1
@    s6 baseline type 0
@    s6 baseline off
@    s6 dropline off
@    s6 fill type 0
@    s6 fill rule 0
@    s6 fill color 1
@    s6 fill pattern 1
@    s6 avalue off
@    s6 avalue type 2
@    s6 avalue char size 1.000000
@    s6 avalue font 0
@    s6 avalue color 1
@    s6 avalue rot 0
@    s6 avalue format general
@    s6 avalue prec 3
@    s6 avalue prepend ""
@    s6 avalue append ""
@    s6 avalue offset 0.000000 , 0.000000
@    s6 errorbar on
@    s6 errorbar place both
@    s6 errorbar color 13
@    s6 errorbar pattern 1
@    s6 errorbar size 1.000000
@    s6 errorbar linewidth 1.0
@    s6 errorbar linestyle 1
@    s6 errorbar riser linewidth 1.0
@    s6 errorbar riser linestyle 1
@    s6 errorbar riser clip off
@    s6 errorbar riser clip length 0.100000
@    s6 comment "copy of set G0.S6"
@    s6 legend  ""
@    s7 hidden false
@    s7 type xy
@    s7 symbol 1
@    s7 symbol size 0.300000
@    s7 symbol color 13
@    s7 symbol pattern 1
@    s7 symbol fill color 13
@    s7 symbol fill pattern 0
@    s7 symbol linewidth 1.0
@    s7 symbol linestyle 1
@    s7 symbol char 65
@    s7 symbol char font 0
@    s7 symbol skip 0
@    s7 line type 1
@    s7 line linestyle 1
@    s7 line linewidth 1.0
@    s7 line color 13
@    s7 line pattern 1
@    s7 baseline type 0
@    s7 baseline off
@    s7 dropline off
@    s7 fill type 0
@    s7 fill rule 0
@    s7 fill color 1
@    s7 fill pattern 1
@    s7 avalue off
@    s7 avalue type 2
@    s7 avalue char size 1.000000
@    s7 avalue font 0
@    s7 avalue color 1
@    s7 avalue rot 0
@    s7 avalue format general
@    s7 avalue prec 3
@    s7 avalue prepend ""
@    s7 avalue append ""
@    s7 avalue offset 0.000000 , 0.000000
@    s7 errorbar on
@    s7 errorbar place both
@    s7 errorbar color 13
@    s7 errorbar pattern 1
@    s7 errorbar size 1.000000
@    s7 errorbar linewidth 1.0
@    s7 errorbar linestyle 1
@    s7 errorbar riser linewidth 1.0
@    s7 errorbar riser linestyle 1
@    s7 errorbar riser clip off
@    s7 errorbar riser clip length 0.100000
@    s7 comment "copy of set G0.S7"
@    s7 legend  ""
@    s8 hidden false
@    s8 type xy
@    s8 symbol 1
@    s8 symbol size 0.150000
@    s8 symbol color 10
@    s8 symbol pattern 1
@    s8 symbol fill color 10
@    s8 symbol fill pattern 1
@    s8 symbol linewidth 1.0
@    s8 symbol linestyle 1
@    s8 symbol char 65
@    s8 symbol char font 0
@    s8 symbol skip 0
@    s8 line type 1
@    s8 line linestyle 1
@    s8 line linewidth 1.0
@    s8 line color 10
@    s8 line pattern 1
@    s8 baseline type 0
@    s8 baseline off
@    s8 dropline off
@    s8 fill type 0
@    s8 fill rule 0
@    s8 fill color 1
@    s8 fill pattern 1
@    s8 avalue off
@    s8 avalue type 2
@    s8 avalue char size 1.000000
@    s8 avalue font 0
@    s8 avalue color 1
@    s8 avalue rot 0
@    s8 avalue format general
@    s8 avalue prec 3
@    s8 avalue prepend ""
@    s8 avalue append ""
@    s8 avalue offset 0.000000 , 0.000000
@    s8 errorbar on
@    s8 errorbar place both
@    s8 errorbar color 10
@    s8 errorbar pattern 1
@    s8 errorbar size 1.000000
@    s8 errorbar linewidth 1.0
@    s8 errorbar linestyle 1
@    s8 errorbar riser linewidth 1.0
@    s8 errorbar riser linestyle 1
@    s8 errorbar riser clip off
@    s8 errorbar riser clip length 0.100000
@    s8 comment "copy of set G0.S8"
@    s8 legend  "\f{Times-Bold}3 (DFT)"
@    s9 hidden false
@    s9 type xy
@    s9 symbol 1
@    s9 symbol size 0.150000
@    s9 symbol color 10
@    s9 symbol pattern 1
@    s9 symbol fill color 10
@    s9 symbol fill pattern 0
@    s9 symbol linewidth 1.0
@    s9 symbol linestyle 1
@    s9 symbol char 65
@    s9 symbol char font 0
@    s9 symbol skip 0
@    s9 line type 1
@    s9 line linestyle 1
@    s9 line linewidth 1.0
@    s9 line color 10
@    s9 line pattern 1
@    s9 baseline type 0
@    s9 baseline off
@    s9 dropline off
@    s9 fill type 0
@    s9 fill rule 0
@    s9 fill color 1
@    s9 fill pattern 1
@    s9 avalue off
@    s9 avalue type 2
@    s9 avalue char size 1.000000
@    s9 avalue font 0
@    s9 avalue color 1
@    s9 avalue rot 0
@    s9 avalue format general
@    s9 avalue prec 3
@    s9 avalue prepend ""
@    s9 avalue append ""
@    s9 avalue offset 0.000000 , 0.000000
@    s9 errorbar on
@    s9 errorbar place both
@    s9 errorbar color 10
@    s9 errorbar pattern 1
@    s9 errorbar size 1.000000
@    s9 errorbar linewidth 1.0
@    s9 errorbar linestyle 1
@    s9 errorbar riser linewidth 1.0
@    s9 errorbar riser linestyle 1
@    s9 errorbar riser clip off
@    s9 errorbar riser clip length 0.100000
@    s9 comment "copy of set G0.S9"
@    s9 legend  ""
@    s10 hidden false
@    s10 type xy
@    s10 symbol 1
@    s10 symbol size 0.150000
@    s10 symbol color 10
@    s10 symbol pattern 1
@    s10 symbol fill color 10
@    s10 symbol fill pattern 0
@    s10 symbol linewidth 1.0
@    s10 symbol linestyle 1
@    s10 symbol char 65
@    s10 symbol char font 0
@    s10 symbol skip 0
@    s10 line type 1
@    s10 line linestyle 1
@    s10 line linewidth 1.0
@    s10 line color 10
@    s10 line pattern 1
@    s10 baseline type 0
@    s10 baseline off
@    s10 dropline off
@    s10 fill type 0
@    s10 fill rule 0
@    s10 fill color 1
@    s10 fill pattern 1
@    s10 avalue off
@    s10 avalue type 2
@    s10 avalue char size 1.000000
@    s10 avalue font 0
@    s10 avalue color 1
@    s10 avalue rot 0
@    s10 avalue format general
@    s10 avalue prec 3
@    s10 avalue prepend ""
@    s10 avalue append ""
@    s10 avalue offset 0.000000 , 0.000000
@    s10 errorbar on
@    s10 errorbar place both
@    s10 errorbar color 10
@    s10 errorbar pattern 1
@    s10 errorbar size 1.000000
@    s10 errorbar linewidth 1.0
@    s10 errorbar linestyle 1
@    s10 errorbar riser linewidth 1.0
@    s10 errorbar riser linestyle 1
@    s10 errorbar riser clip off
@    s10 errorbar riser clip length 0.100000
@    s10 comment "copy of set G0.S10"
@    s10 legend  ""
@    s11 hidden false
@    s11 type xy
@    s11 symbol 1
@    s11 symbol size 0.150000
@    s11 symbol color 10
@    s11 symbol pattern 1
@    s11 symbol fill color 10
@    s11 symbol fill pattern 0
@    s11 symbol linewidth 1.0
@    s11 symbol linestyle 1
@    s11 symbol char 65
@    s11 symbol char font 0
@    s11 symbol skip 0
@    s11 line type 1
@    s11 line linestyle 1
@    s11 line linewidth 1.0
@    s11 line color 10
@    s11 line pattern 1
@    s11 baseline type 0
@    s11 baseline off
@    s11 dropline off
@    s11 fill type 0
@    s11 fill rule 0
@    s11 fill color 1
@    s11 fill pattern 1
@    s11 avalue off
@    s11 avalue type 2
@    s11 avalue char size 1.000000
@    s11 avalue font 0
@    s11 avalue color 1
@    s11 avalue rot 0
@    s11 avalue format general
@    s11 avalue prec 3
@    s11 avalue prepend ""
@    s11 avalue append ""
@    s11 avalue offset 0.000000 , 0.000000
@    s11 errorbar on
@    s11 errorbar place both
@    s11 errorbar color 10
@    s11 errorbar pattern 1
@    s11 errorbar size 1.000000
@    s11 errorbar linewidth 1.0
@    s11 errorbar linestyle 1
@    s11 errorbar riser linewidth 1.0
@    s11 errorbar riser linestyle 1
@    s11 errorbar riser clip off
@    s11 errorbar riser clip length 0.100000
@    s11 comment "copy of set G0.S11"
@    s11 legend  ""
@    s12 hidden false
@    s12 type xy
@    s12 symbol 1
@    s12 symbol size 0.550000
@    s12 symbol color 4
@    s12 symbol pattern 1
@    s12 symbol fill color 4
@    s12 symbol fill pattern 0
@    s12 symbol linewidth 1.0
@    s12 symbol linestyle 1
@    s12 symbol char 65
@    s12 symbol char font 0
@    s12 symbol skip 0
@    s12 line type 1
@    s12 line linestyle 1
@    s12 line linewidth 1.0
@    s12 line color 4
@    s12 line pattern 1
@    s12 baseline type 0
@    s12 baseline off
@    s12 dropline off
@    s12 fill type 0
@    s12 fill rule 0
@    s12 fill color 1
@    s12 fill pattern 1
@    s12 avalue off
@    s12 avalue type 2
@    s12 avalue char size 1.000000
@    s12 avalue font 0
@    s12 avalue color 1
@    s12 avalue rot 0
@    s12 avalue format general
@    s12 avalue prec 3
@    s12 avalue prepend ""
@    s12 avalue append ""
@    s12 avalue offset 0.000000 , 0.000000
@    s12 errorbar on
@    s12 errorbar place both
@    s12 errorbar color 4
@    s12 errorbar pattern 1
@    s12 errorbar size 1.000000
@    s12 errorbar linewidth 1.0
@    s12 errorbar linestyle 1
@    s12 errorbar riser linewidth 1.0
@    s12 errorbar riser linestyle 1
@    s12 errorbar riser clip off
@    s12 errorbar riser clip length 0.100000
@    s12 comment "copy of set G0.S13"
@    s12 legend  ""
@    s13 hidden false
@    s13 type xy
@    s13 symbol 1
@    s13 symbol size 0.550000
@    s13 symbol color 4
@    s13 symbol pattern 1
@    s13 symbol fill color 4
@    s13 symbol fill pattern 0
@    s13 symbol linewidth 1.0
@    s13 symbol linestyle 1
@    s13 symbol char 65
@    s13 symbol char font 0
@    s13 symbol skip 0
@    s13 line type 1
@    s13 line linestyle 1
@    s13 line linewidth 1.0
@    s13 line color 4
@    s13 line pattern 1
@    s13 baseline type 0
@    s13 baseline off
@    s13 dropline off
@    s13 fill type 0
@    s13 fill rule 0
@    s13 fill color 1
@    s13 fill pattern 1
@    s13 avalue off
@    s13 avalue type 2
@    s13 avalue char size 1.000000
@    s13 avalue font 0
@    s13 avalue color 1
@    s13 avalue rot 0
@    s13 avalue format general
@    s13 avalue prec 3
@    s13 avalue prepend ""
@    s13 avalue append ""
@    s13 avalue offset 0.000000 , 0.000000
@    s13 errorbar on
@    s13 errorbar place both
@    s13 errorbar color 4
@    s13 errorbar pattern 1
@    s13 errorbar size 1.000000
@    s13 errorbar linewidth 1.0
@    s13 errorbar linestyle 1
@    s13 errorbar riser linewidth 1.0
@    s13 errorbar riser linestyle 1
@    s13 errorbar riser clip off
@    s13 errorbar riser clip length 0.100000
@    s13 comment "copy of set G0.S14"
@    s13 legend  ""
@    s14 hidden false
@    s14 type xy
@    s14 symbol 1
@    s14 symbol size 0.550000
@    s14 symbol color 4
@    s14 symbol pattern 1
@    s14 symbol fill color 4
@    s14 symbol fill pattern 0
@    s14 symbol linewidth 1.0
@    s14 symbol linestyle 1
@    s14 symbol char 65
@    s14 symbol char font 0
@    s14 symbol skip 0
@    s14 line type 1
@    s14 line linestyle 1
@    s14 line linewidth 1.0
@    s14 line color 4
@    s14 line pattern 1
@    s14 baseline type 0
@    s14 baseline off
@    s14 dropline off
@    s14 fill type 0
@    s14 fill rule 0
@    s14 fill color 1
@    s14 fill pattern 1
@    s14 avalue off
@    s14 avalue type 2
@    s14 avalue char size 1.000000
@    s14 avalue font 0
@    s14 avalue color 1
@    s14 avalue rot 0
@    s14 avalue format general
@    s14 avalue prec 3
@    s14 avalue prepend ""
@    s14 avalue append ""
@    s14 avalue offset 0.000000 , 0.000000
@    s14 errorbar on
@    s14 errorbar place both
@    s14 errorbar color 4
@    s14 errorbar pattern 1
@    s14 errorbar size 1.000000
@    s14 errorbar linewidth 1.0
@    s14 errorbar linestyle 1
@    s14 errorbar riser linewidth 1.0
@    s14 errorbar riser linestyle 1
@    s14 errorbar riser clip off
@    s14 errorbar riser clip length 0.100000
@    s14 comment "copy of set G0.S15"
@    s14 legend  ""
@    s15 hidden false
@    s15 type xy
@    s15 symbol 1
@    s15 symbol size 0.300000
@    s15 symbol color 2
@    s15 symbol pattern 1
@    s15 symbol fill color 2
@    s15 symbol fill pattern 0
@    s15 symbol linewidth 1.0
@    s15 symbol linestyle 1
@    s15 symbol char 65
@    s15 symbol char font 0
@    s15 symbol skip 0
@    s15 line type 1
@    s15 line linestyle 1
@    s15 line linewidth 1.0
@    s15 line color 4
@    s15 line pattern 1
@    s15 baseline type 0
@    s15 baseline off
@    s15 dropline off
@    s15 fill type 0
@    s15 fill rule 0
@    s15 fill color 1
@    s15 fill pattern 1
@    s15 avalue off
@    s15 avalue type 2
@    s15 avalue char size 1.000000
@    s15 avalue font 0
@    s15 avalue color 1
@    s15 avalue rot 0
@    s15 avalue format general
@    s15 avalue prec 3
@    s15 avalue prepend ""
@    s15 avalue append ""
@    s15 avalue offset 0.000000 , 0.000000
@    s15 errorbar on
@    s15 errorbar place both
@    s15 errorbar color 2
@    s15 errorbar pattern 1
@    s15 errorbar size 1.000000
@    s15 errorbar linewidth 1.0
@    s15 errorbar linestyle 1
@    s15 errorbar riser linewidth 1.0
@    s15 errorbar riser linestyle 1
@    s15 errorbar riser clip off
@    s15 errorbar riser clip length 0.100000
@    s15 comment "copy of set G0.S16"
@    s15 legend  ""
@    s16 hidden false
@    s16 type xy
@    s16 symbol 1
@    s16 symbol size 0.400000
@    s16 symbol color 2
@    s16 symbol pattern 1
@    s16 symbol fill color 2
@    s16 symbol fill pattern 0
@    s16 symbol linewidth 1.0
@    s16 symbol linestyle 1
@    s16 symbol char 65
@    s16 symbol char font 0
@    s16 symbol skip 0
@    s16 line type 1
@    s16 line linestyle 1
@    s16 line linewidth 1.0
@    s16 line color 2
@    s16 line pattern 1
@    s16 baseline type 0
@    s16 baseline off
@    s16 dropline off
@    s16 fill type 0
@    s16 fill rule 0
@    s16 fill color 1
@    s16 fill pattern 1
@    s16 avalue off
@    s16 avalue type 2
@    s16 avalue char size 1.000000
@    s16 avalue font 0
@    s16 avalue color 1
@    s16 avalue rot 0
@    s16 avalue format general
@    s16 avalue prec 3
@    s16 avalue prepend ""
@    s16 avalue append ""
@    s16 avalue offset 0.000000 , 0.000000
@    s16 errorbar on
@    s16 errorbar place both
@    s16 errorbar color 2
@    s16 errorbar pattern 1
@    s16 errorbar size 1.000000
@    s16 errorbar linewidth 1.0
@    s16 errorbar linestyle 1
@    s16 errorbar riser linewidth 1.0
@    s16 errorbar riser linestyle 1
@    s16 errorbar riser clip off
@    s16 errorbar riser clip length 0.100000
@    s16 comment "copy of set G0.S17"
@    s16 legend  ""
@    s17 hidden false
@    s17 type xy
@    s17 symbol 1
@    s17 symbol size 0.300000
@    s17 symbol color 2
@    s17 symbol pattern 1
@    s17 symbol fill color 2
@    s17 symbol fill pattern 0
@    s17 symbol linewidth 1.0
@    s17 symbol linestyle 1
@    s17 symbol char 65
@    s17 symbol char font 0
@    s17 symbol skip 0
@    s17 line type 1
@    s17 line linestyle 1
@    s17 line linewidth 1.0
@    s17 line color 4
@    s17 line pattern 1
@    s17 baseline type 0
@    s17 baseline off
@    s17 dropline off
@    s17 fill type 0
@    s17 fill rule 0
@    s17 fill color 1
@    s17 fill pattern 1
@    s17 avalue off
@    s17 avalue type 2
@    s17 avalue char size 1.000000
@    s17 avalue font 0
@    s17 avalue color 1
@    s17 avalue rot 0
@    s17 avalue format general
@    s17 avalue prec 3
@    s17 avalue prepend ""
@    s17 avalue append ""
@    s17 avalue offset 0.000000 , 0.000000
@    s17 errorbar on
@    s17 errorbar place both
@    s17 errorbar color 2
@    s17 errorbar pattern 1
@    s17 errorbar size 1.000000
@    s17 errorbar linewidth 1.0
@    s17 errorbar linestyle 1
@    s17 errorbar riser linewidth 1.0
@    s17 errorbar riser linestyle 1
@    s17 errorbar riser clip off
@    s17 errorbar riser clip length 0.100000
@    s17 comment "copy of set G0.S18"
@    s17 legend  ""
@    s18 hidden false
@    s18 type xy
@    s18 symbol 2
@    s18 symbol size 0.300000
@    s18 symbol color 2
@    s18 symbol pattern 1
@    s18 symbol fill color 2
@    s18 symbol fill pattern 0
@    s18 symbol linewidth 1.0
@    s18 symbol linestyle 1
@    s18 symbol char 65
@    s18 symbol char font 0
@    s18 symbol skip 0
@    s18 line type 1
@    s18 line linestyle 1
@    s18 line linewidth 1.0
@    s18 line color 4
@    s18 line pattern 1
@    s18 baseline type 0
@    s18 baseline off
@    s18 dropline off
@    s18 fill type 0
@    s18 fill rule 0
@    s18 fill color 1
@    s18 fill pattern 1
@    s18 avalue off
@    s18 avalue type 2
@    s18 avalue char size 1.000000
@    s18 avalue font 0
@    s18 avalue color 1
@    s18 avalue rot 0
@    s18 avalue format general
@    s18 avalue prec 3
@    s18 avalue prepend ""
@    s18 avalue append ""
@    s18 avalue offset 0.000000 , 0.000000
@    s18 errorbar on
@    s18 errorbar place both
@    s18 errorbar color 2
@    s18 errorbar pattern 1
@    s18 errorbar size 1.000000
@    s18 errorbar linewidth 1.0
@    s18 errorbar linestyle 1
@    s18 errorbar riser linewidth 1.0
@    s18 errorbar riser linestyle 1
@    s18 errorbar riser clip off
@    s18 errorbar riser clip length 0.100000
@    s18 comment "copy of set G0.S19"
@    s18 legend  ""
@    s19 hidden false
@    s19 type xy
@    s19 symbol 1
@    s19 symbol size 0.150000
@    s19 symbol color 3
@    s19 symbol pattern 1
@    s19 symbol fill color 3
@    s19 symbol fill pattern 0
@    s19 symbol linewidth 1.0
@    s19 symbol linestyle 1
@    s19 symbol char 65
@    s19 symbol char font 0
@    s19 symbol skip 0
@    s19 line type 1
@    s19 line linestyle 1
@    s19 line linewidth 1.0
@    s19 line color 3
@    s19 line pattern 1
@    s19 baseline type 0
@    s19 baseline off
@    s19 dropline off
@    s19 fill type 0
@    s19 fill rule 0
@    s19 fill color 1
@    s19 fill pattern 1
@    s19 avalue off
@    s19 avalue type 2
@    s19 avalue char size 1.000000
@    s19 avalue font 0
@    s19 avalue color 1
@    s19 avalue rot 0
@    s19 avalue format general
@    s19 avalue prec 3
@    s19 avalue prepend ""
@    s19 avalue append ""
@    s19 avalue offset 0.000000 , 0.000000
@    s19 errorbar on
@    s19 errorbar place both
@    s19 errorbar color 3
@    s19 errorbar pattern 1
@    s19 errorbar size 1.000000
@    s19 errorbar linewidth 1.0
@    s19 errorbar linestyle 1
@    s19 errorbar riser linewidth 1.0
@    s19 errorbar riser linestyle 1
@    s19 errorbar riser clip off
@    s19 errorbar riser clip length 0.100000
@    s19 comment "copy of set G0.S21"
@    s19 legend  ""
@    s20 hidden false
@    s20 type xy
@    s20 symbol 1
@    s20 symbol size 0.150000
@    s20 symbol color 3
@    s20 symbol pattern 1
@    s20 symbol fill color 3
@    s20 symbol fill pattern 0
@    s20 symbol linewidth 1.0
@    s20 symbol linestyle 1
@    s20 symbol char 65
@    s20 symbol char font 0
@    s20 symbol skip 0
@    s20 line type 1
@    s20 line linestyle 1
@    s20 line linewidth 1.0
@    s20 line color 3
@    s20 line pattern 1
@    s20 baseline type 0
@    s20 baseline off
@    s20 dropline off
@    s20 fill type 0
@    s20 fill rule 0
@    s20 fill color 1
@    s20 fill pattern 1
@    s20 avalue off
@    s20 avalue type 2
@    s20 avalue char size 1.000000
@    s20 avalue font 0
@    s20 avalue color 1
@    s20 avalue rot 0
@    s20 avalue format general
@    s20 avalue prec 3
@    s20 avalue prepend ""
@    s20 avalue append ""
@    s20 avalue offset 0.000000 , 0.000000
@    s20 errorbar on
@    s20 errorbar place both
@    s20 errorbar color 3
@    s20 errorbar pattern 1
@    s20 errorbar size 1.000000
@    s20 errorbar linewidth 1.0
@    s20 errorbar linestyle 1
@    s20 errorbar riser linewidth 1.0
@    s20 errorbar riser linestyle 1
@    s20 errorbar riser clip off
@    s20 errorbar riser clip length 0.100000
@    s20 comment "copy of set G0.S22"
@    s20 legend  ""
@    s21 hidden false
@    s21 type xy
@    s21 symbol 1
@    s21 symbol size 0.150000
@    s21 symbol color 4
@    s21 symbol pattern 1
@    s21 symbol fill color 4
@    s21 symbol fill pattern 0
@    s21 symbol linewidth 1.0
@    s21 symbol linestyle 1
@    s21 symbol char 65
@    s21 symbol char font 0
@    s21 symbol skip 0
@    s21 line type 1
@    s21 line linestyle 1
@    s21 line linewidth 1.0
@    s21 line color 4
@    s21 line pattern 1
@    s21 baseline type 0
@    s21 baseline off
@    s21 dropline off
@    s21 fill type 0
@    s21 fill rule 0
@    s21 fill color 1
@    s21 fill pattern 1
@    s21 avalue off
@    s21 avalue type 2
@    s21 avalue char size 1.000000
@    s21 avalue font 0
@    s21 avalue color 1
@    s21 avalue rot 0
@    s21 avalue format general
@    s21 avalue prec 3
@    s21 avalue prepend ""
@    s21 avalue append ""
@    s21 avalue offset 0.000000 , 0.000000
@    s21 errorbar on
@    s21 errorbar place both
@    s21 errorbar color 4
@    s21 errorbar pattern 1
@    s21 errorbar size 1.000000
@    s21 errorbar linewidth 1.0
@    s21 errorbar linestyle 1
@    s21 errorbar riser linewidth 1.0
@    s21 errorbar riser linestyle 1
@    s21 errorbar riser clip off
@    s21 errorbar riser clip length 0.100000
@    s21 comment "copy of set G0.S20"
@    s21 legend  "\f{Times-Bold}1\c4\C (DFT+DMFT)"
@    s22 hidden false
@    s22 type xy
@    s22 symbol 1
@    s22 symbol size 0.550000
@    s22 symbol color 2
@    s22 symbol pattern 1
@    s22 symbol fill color 2
@    s22 symbol fill pattern 1
@    s22 symbol linewidth 1.0
@    s22 symbol linestyle 1
@    s22 symbol char 65
@    s22 symbol char font 0
@    s22 symbol skip 0
@    s22 line type 1
@    s22 line linestyle 1
@    s22 line linewidth 1.0
@    s22 line color 2
@    s22 line pattern 1
@    s22 baseline type 0
@    s22 baseline off
@    s22 dropline off
@    s22 fill type 0
@    s22 fill rule 0
@    s22 fill color 1
@    s22 fill pattern 1
@    s22 avalue off
@    s22 avalue type 2
@    s22 avalue char size 1.000000
@    s22 avalue font 0
@    s22 avalue color 1
@    s22 avalue rot 0
@    s22 avalue format general
@    s22 avalue prec 3
@    s22 avalue prepend ""
@    s22 avalue append ""
@    s22 avalue offset 0.000000 , 0.000000
@    s22 errorbar on
@    s22 errorbar place both
@    s22 errorbar color 2
@    s22 errorbar pattern 1
@    s22 errorbar size 1.000000
@    s22 errorbar linewidth 1.0
@    s22 errorbar linestyle 1
@    s22 errorbar riser linewidth 1.0
@    s22 errorbar riser linestyle 1
@    s22 errorbar riser clip off
@    s22 errorbar riser clip length 0.100000
@    s22 comment "copy of set G0.S12"
@    s22 legend  "\f{Times-Bold}2\c4\C (DFT+DMFT)"
@    s23 hidden false
@    s23 type xy
@    s23 symbol 1
@    s23 symbol size 0.150000
@    s23 symbol color 3
@    s23 symbol pattern 1
@    s23 symbol fill color 3
@    s23 symbol fill pattern 0
@    s23 symbol linewidth 1.0
@    s23 symbol linestyle 1
@    s23 symbol char 65
@    s23 symbol char font 0
@    s23 symbol skip 0
@    s23 line type 1
@    s23 line linestyle 1
@    s23 line linewidth 1.0
@    s23 line color 3
@    s23 line pattern 1
@    s23 baseline type 0
@    s23 baseline off
@    s23 dropline off
@    s23 fill type 0
@    s23 fill rule 0
@    s23 fill color 1
@    s23 fill pattern 1
@    s23 avalue off
@    s23 avalue type 2
@    s23 avalue char size 1.000000
@    s23 avalue font 0
@    s23 avalue color 1
@    s23 avalue rot 0
@    s23 avalue format general
@    s23 avalue prec 3
@    s23 avalue prepend ""
@    s23 avalue append ""
@    s23 avalue offset 0.000000 , 0.000000
@    s23 errorbar on
@    s23 errorbar place both
@    s23 errorbar color 3
@    s23 errorbar pattern 1
@    s23 errorbar size 1.000000
@    s23 errorbar linewidth 1.0
@    s23 errorbar linestyle 1
@    s23 errorbar riser linewidth 1.0
@    s23 errorbar riser linestyle 1
@    s23 errorbar riser clip off
@    s23 errorbar riser clip length 0.100000
@    s23 comment "copy of set G0.S23"
@    s23 legend  "\f{Times-Bold}3\c4\C (DFT+DMFT)"
@target G0.S0
@type xy
0.178571 31.233852
0.179345 31.233037
0.180118 31.230593
0.180891 31.226523
0.181664 31.220823
0.182438 31.213499
0.183211 31.204552
0.183984 31.193989
0.184757 31.181813
0.185531 31.168023
0.186304 31.152633
0.187077 31.135643
0.18785 31.117064
0.188623 31.096897
0.189397 31.075154
0.19017 31.051843
0.190943 31.026973
0.191717 31.000557
0.19249 30.972597
0.193263 30.943116
0.194036 30.912112
0.194809 30.879608
0.195583 30.845614
0.196356 30.810143
0.197129 30.773209
0.197902 30.734827
0.198676 30.69501
0.199449 30.653782
0.200222 30.611152
0.200995 30.567141
0.201768 30.521769
0.202542 30.475049
0.203315 30.427009
0.204088 30.377663
0.204862 30.32703
0.205635 30.275139
0.206408 30.222008
0.207181 30.167657
0.207954 30.112115
0.208728 30.055406
0.209501 29.997552
0.210274 29.938577
0.211047 29.878514
0.211821 29.817379
0.212594 29.755211
0.213367 29.692034
0.21414 29.627876
0.214914 29.562767
0.215687 29.496736
0.21646 29.429816
0.217233 29.362035
0.218006 29.293431
0.21878 29.224033
0.219553 29.153874
0.220326 29.082987
0.2211 29.01141
0.221873 28.939174
0.222646 28.866323
0.223419 28.792884
0.224192 28.718899
0.224966 28.644402
0.225739 28.569437
0.226512 28.494033
0.227285 28.418241
0.228059 28.342093
0.228832 28.265631
0.229605 28.188896
0.230378 28.111925
0.231152 28.034768
0.231925 27.957457
0.232698 27.88004
0.233471 27.80256
0.234244 27.725056
0.235018 27.647576
0.235791 27.570162
0.236564 27.492856
0.237337 27.415699
0.238111 27.338745
0.238884 27.26203
0.239657 27.185601
0.24043 27.109503
0.241204 27.033781
0.241977 26.958477
0.24275 26.88364
0.243523 26.809312
0.244297 26.735538
0.24507 26.66236
0.245843 26.589823
0.246616 26.517976
0.24739 26.446854
0.248163 26.376509
0.248936 26.306978
0.249709 26.238308
0.250482 26.170536
0.251256 26.103706
0.252029 26.037857
0.252802 25.973034
0.253575 25.909273
0.254349 25.846617
0.255122 25.785098
0.255895 25.724754
0.256668 25.66563
0.257442 25.60775
0.258215 25.551157
0.258988 25.49588
0.259761 25.441951
0.260535 25.389407
0.261308 25.338269
0.262081 25.288575
0.262854 25.240345
0.263628 25.193613
0.264401 25.148398
0.265174 25.104722
0.265947 25.062613
0.26672 25.022084
0.267494 24.983161
0.268267 24.945858
0.26904 24.910193
0.269813 24.876175
0.270587 24.843823
0.27136 24.813142
0.272133 24.784145
0.272906 24.756835
0.27368 24.73122
0.274453 24.707306
0.275226 24.685091
0.275999 24.664577
0.276772 24.645762
0.277546 24.628643
0.278319 24.613216
0.279092 24.599472
0.279865 24.587403
0.280639 24.576997
0.281412 24.568241
0.282185 24.561123
0.282958 24.555631
0.283732 24.551739
0.284505 24.549435
0.285278 24.548694
0.286051 24.549493
0.286825 24.551813
0.287598 24.555622
0.288371 24.5609
0.289144 24.567613
0.289918 24.575731
0.290691 24.585228
0.291464 24.596064
0.292237 24.608211
0.293011 24.621633
0.293784 24.636291
0.294557 24.652148
0.29533 24.669168
0.296103 24.687312
0.296877 24.706532
0.29765 24.726795
0.298423 24.748058
0.299196 24.770272
0.29997 24.793397
0.300743 24.81739
0.301516 24.842206
0.302289 24.867795
0.303063 24.894112
0.303836 24.921112
0.304609 24.948753
0.305382 24.976977
0.306156 25.005743
0.306929 25.035005
0.307702 25.06471
0.308475 25.094812
0.309248 25.125261
0.310022 25.156008
0.310795 25.187007
0.311568 25.218214
0.312341 25.249573
0.313115 25.281035
0.313888 25.31256
0.314661 25.344097
0.315434 25.375597
0.316208 25.40701
0.316981 25.438298
0.317754 25.469405
0.318527 25.500293
0.319301 25.530912
0.320074 25.561216
0.320847 25.591161
0.32162 25.620704
0.322393 25.649805
0.323167 25.678414
0.32394 25.706493
0.324713 25.733998
0.325487 25.760886
0.32626 25.787125
0.327033 25.812664
0.327806 25.837468
0.328579 25.861502
0.329353 25.884726
0.330126 25.907102
0.330899 25.928592
0.331672 25.949165
0.332446 25.968782
0.333219 25.98741
&
@target G0.S1
@type xy
0.333219 25.98741
0.333992 25.950633
0.334765 25.912776
0.335539 25.873832
0.336312 25.833783
0.337085 25.792609
0.337858 25.750306
0.338631 25.706857
0.339405 25.66225
0.340178 25.616477
0.340951 25.569517
0.341724 25.52137
0.342498 25.472023
0.343271 25.421465
0.344044 25.36969
0.344817 25.316688
0.345591 25.262452
0.346364 25.206976
0.347137 25.150255
0.34791 25.092281
0.348684 25.033049
0.349457 24.97256
0.35023 24.910801
0.351003 24.847777
0.351776 24.783479
0.35255 24.717911
0.353323 24.651065
0.354096 24.582945
0.35487 24.513547
0.355643 24.442875
0.356416 24.370925
0.357189 24.297701
0.357962 24.223204
0.358736 24.147436
0.359509 24.070399
0.360282 23.992096
0.361055 23.912532
0.361829 23.831706
0.362602 23.749632
0.363375 23.666304
0.364148 23.581731
0.364922 23.495921
0.365695 23.408875
0.366468 23.320604
0.367241 23.231114
0.368015 23.140407
0.368788 23.048497
0.369561 22.955387
0.370334 22.861087
0.371107 22.765603
0.371881 22.668949
0.372654 22.571124
0.373427 22.472145
0.3742 22.372021
0.374974 22.270755
0.375747 22.168364
0.37652 22.064853
0.377293 21.960237
0.378067 21.854521
0.37884 21.747713
0.379613 21.639833
0.380386 21.530883
0.381159 21.420878
0.381933 21.30983
0.382706 21.197744
0.383479 21.084637
0.384252 20.970521
0.385026 20.855399
0.385799 20.73929
0.386572 20.622199
0.387345 20.504146
0.388119 20.385132
0.388892 20.265176
0.389665 20.144285
0.390438 20.022471
0.391212 19.899748
0.391985 19.776123
0.392758 19.651613
0.393531 19.526217
0.394305 19.399962
0.395078 19.272846
0.395851 19.144886
0.396624 19.016091
0.397398 18.886473
0.398171 18.75604
0.398944 18.624805
0.399717 18.492776
0.40049 18.359965
0.401264 18.226384
0.402037 18.092034
0.40281 17.956936
0.403583 17.821093
0.404357 17.684514
0.40513 17.547212
0.405903 17.409193
0.406676 17.270468
0.40745 17.131047
0.408223 16.990936
0.408996 16.850143
0.409769 16.708675
0.410542 16.566545
0.411316 16.423758
0.412089 16.280326
0.412862 16.136248
0.413635 15.991542
0.414409 15.846207
0.415182 15.700252
0.415955 15.553684
0.416728 15.406513
0.417502 15.258746
0.418275 15.110384
0.419048 14.961438
0.419821 14.811914
0.420595 14.661814
0.421368 14.511148
0.422141 14.359919
0.422914 14.20814
0.423687 14.055807
0.424461 13.902928
0.425234 13.749512
0.426007 13.595561
0.426781 13.441086
0.427554 13.286081
0.428327 13.130559
0.4291 12.974524
0.429873 12.817981
0.430647 12.660933
0.43142 12.503384
0.432193 12.34534
0.432966 12.186807
0.43374 12.027786
0.434513 11.868285
0.435286 11.708305
0.436059 11.547857
0.436833 11.386933
0.437606 11.225551
0.438379 11.063709
0.439152 10.901408
0.439926 10.738661
0.440699 10.575462
0.441472 10.411826
0.442245 10.247751
0.443018 10.083241
0.443792 9.9183058
0.444565 9.7529444
0.445338 9.5871653
0.446111 9.4209684
0.446885 9.2543662
0.447658 9.0873545
0.448431 8.9199458
0.449204 8.75214
0.449978 8.5839454
0.450751 8.4153662
0.451524 8.2464064
0.452297 8.0770745
0.453071 7.9073702
0.453844 7.7373062
0.454617 7.5668823
0.45539 7.3961069
0.456163 7.224984
0.456937 7.053522
0.45771 6.8817291
0.458483 6.7096053
0.459256 6.5371631
0.46003 6.3644024
0.460803 6.1913356
0.461576 6.017971
0.462349 5.8443045
0.463123 5.6703567
0.463896 5.4961236
0.464669 5.3216216
0.465442 5.1468508
0.466216 4.9718236
0.466989 4.796544
0.467762 4.6210246
0.468535 4.4452653
0.469309 4.2692826
0.470082 4.0930807
0.470855 3.9166679
0.471628 3.7400483
0.472401 3.5632384
0.473175 3.3862425
0.473948 3.2090686
0.474721 3.0317294
0.475494 2.8542288
0.476268 2.6765752
0.477041 2.4987809
0.477814 2.3208544
0.478587 2.1428078
0.479361 1.9646455
0.480134 1.7863756
0.480907 1.6080106
0.48168 1.4295629
0.482454 1.2510325
0.483227 1.07244
0.484 0.8937896
0.484773 0.71508958
0.485546 0.53635234
0.48632 0.35758202
0.487093 0.17879514
0.487866 -0.000198528
&
@target G0.S2
@type xy
0.487866 -0.000198528
0.488498 0.091868832
0.489129 0.18381625
0.48976 0.27593324
0.490392 0.36829426
0.491023 0.46098202
0.491654 0.55408338
0.492286 0.64767278
0.492917 0.74182882
0.493548 0.83662594
0.49418 0.93214686
0.494811 1.028466
0.495442 1.1256496
0.496074 1.223768
0.496705 1.3228955
0.497336 1.4230983
0.497968 1.5244345
0.498599 1.6269742
0.49923 1.7307671
0.499862 1.8358794
0.500493 1.9423607
0.501124 2.0502648
0.501756 2.1596414
0.502387 2.2705316
0.503019 2.3829895
0.50365 2.497048
0.504281 2.6127484
0.504912 2.7301322
0.505544 2.8492242
0.506175 2.9700575
0.506807 3.092665
0.507438 3.2170677
0.508069 3.3432942
0.508701 3.4713572
0.509332 3.6012814
0.509963 3.7330833
0.510595 3.8667671
0.511226 4.0023576
0.511857 4.1398506
0.512489 4.2792628
0.51312 4.420594
0.513751 4.5638485
0.514383 4.7090221
0.515014 4.856119
0.515645 5.0051349
0.516277 5.1560617
0.516908 5.3088952
0.517539 5.463627
0.518171 5.620245
0.518802 5.7787323
0.519433 5.9390851
0.520065 6.1012783
0.520696 6.2652997
0.521328 6.4311326
0.521959 6.5987522
0.52259 6.7681421
0.523222 6.9392774
0.523853 7.1121374
0.524484 7.2866931
0.525116 7.4629198
0.525747 7.6407926
0.526378 7.8202785
0.52701 8.0013526
0.527641 8.1839818
0.528272 8.3681372
0.528904 8.5537815
0.529535 8.74089
0.530166 8.9294172
0.530798 9.1193382
0.531429 9.3106116
0.53206 9.5032045
0.532692 9.6970753
0.533323 9.892187
0.533954 10.088498
0.534586 10.285976
0.535217 10.484578
0.535848 10.68426
0.53648 10.884984
0.537111 11.086705
0.537743 11.289382
0.538374 11.492972
0.539005 11.697435
0.539636 11.902717
0.540268 12.108785
0.540899 12.315589
0.541531 12.52308
0.542162 12.73122
0.542793 12.939956
0.543425 13.149242
0.544056 13.359036
0.544687 13.56929
0.545319 13.674381
0.54595 13.759049
0.546581 13.841988
0.547213 13.923203
0.547844 14.002701
0.548475 14.080487
0.549107 14.156556
0.549738 14.230925
0.550369 14.303591
0.551001 14.374569
0.551632 14.443855
0.552263 14.51147
0.552895 14.577411
0.553526 14.641692
0.554157 14.70432
0.554789 14.765309
0.55542 14.824665
0.556052 14.882403
0.556683 14.938533
0.557314 14.993066
0.557945 15.046015
0.558577 15.097397
0.559208 15.147223
0.55984 15.195507
0.560471 15.242268
0.561102 15.287516
0.561734 15.331271
0.562365 15.373545
0.562996 15.414363
0.563628 15.453738
0.564259 15.491686
0.56489 15.528231
0.565522 15.563387
0.566153 15.597179
0.566784 15.629626
0.567416 15.660741
0.568047 15.690557
0.568678 15.719087
0.56931 15.746352
0.569941 15.772384
0.570573 15.797196
0.571204 15.820812
0.571835 15.843262
0.572466 15.864567
0.573098 15.884751
0.573729 15.903834
0.574361 15.921846
0.574992 15.938812
0.575623 15.954756
0.576255 15.969704
0.576886 15.983684
0.577517 15.99672
0.578149 16.008839
0.57878 16.020068
0.579411 16.030433
0.580043 16.039962
0.580674 16.048681
0.581305 16.056622
0.581937 16.063806
0.582568 16.070263
0.583199 16.07602
0.583831 16.081107
0.584462 16.085553
0.585093 16.089379
0.585725 16.092618
0.586356 16.095298
0.586987 16.09744
0.587619 16.099078
0.58825 16.100236
0.588881 16.100943
0.589513 16.101225
0.590144 16.101109
0.590776 16.100621
0.591407 16.099785
0.592038 16.098631
0.592669 16.097184
0.593301 16.095467
0.593932 16.093507
0.594564 16.091327
0.595195 16.088949
0.595826 16.086401
0.596458 16.083705
0.597089 16.080884
0.59772 16.077956
0.598352 16.074949
0.598983 16.07188
0.599614 16.068769
0.600246 16.065639
0.600877 16.062503
0.601508 16.059389
0.60214 16.056304
0.602771 16.053276
0.603402 16.05031
0.604034 16.047432
0.604665 16.044652
0.605296 16.041985
0.605928 16.039441
0.606559 16.037034
0.60719 16.03478
0.607822 16.032683
0.608453 16.03076
0.609085 16.02901
0.609716 16.027451
0.610347 16.026082
0.610979 16.024915
0.61161 16.023952
0.612241 16.023199
0.612873 16.022661
0.613504 16.022335
0.614135 16.022227
&
@target G0.S3
@type xy
0 -0.000198528
0.000893 0.12990762
0.001786 0.25987315
0.002679 0.38994208
0.003571 0.52017231
0.004464 0.65061762
0.005357 0.78132762
0.00625 0.9123561
0.007143 1.0437568
0.008036 1.1755794
0.008929 1.3078776
0.009821 1.4406929
0.010714 1.574083
0.011607 1.7080936
0.0125 1.84277
0.013393 1.9781578
0.014286 2.1143067
0.015179 2.2512579
0.016071 2.3890487
0.016964 2.5277329
0.017857 2.6673395
0.01875 2.8079139
0.019643 2.9494891
0.020536 3.0921026
0.021429 3.2357913
0.022321 3.3805844
0.023214 3.526519
0.024107 3.67362
0.025 3.8219163
0.025893 3.9714368
0.026786 4.1222023
0.027679 4.2742417
0.028571 4.4275756
0.029464 4.5822248
0.030357 4.7382057
0.03125 4.895535
0.032143 5.0542292
0.033036 5.2143048
0.033929 5.3757701
0.034821 5.5386334
0.035714 5.7029112
0.036607 5.8686035
0.0375 6.0357186
0.038393 6.2042606
0.039286 6.3742336
0.040179 6.5456377
0.041071 6.7184688
0.041964 6.8927309
0.042857 7.0684157
0.04375 7.2455192
0.044643 7.4240373
0.045536 7.6039574
0.046429 7.7852755
0.047321 7.9679792
0.048214 8.152056
0.049107 8.3374894
0.05 8.5242712
0.050893 8.7123847
0.051786 8.9018053
0.052679 9.0925245
0.053571 9.2845176
0.054464 9.4777681
0.055357 9.6722469
0.05625 9.8679376
0.057143 10.064815
0.058036 10.262855
0.058929 10.462029
0.059821 10.66231
0.060714 10.863676
0.061607 11.066091
0.0625 11.269529
0.063393 11.473959
0.064286 11.679353
0.065179 11.885673
0.066071 12.092886
0.066964 12.300964
0.067857 12.50987
0.06875 12.719565
0.069643 12.930021
0.070536 13.141193
0.071429 13.353047
0.072321 13.565546
0.073214 13.778654
0.074107 13.992324
0.075 14.206523
0.075893 14.42121
0.076786 14.636344
0.077679 14.851884
0.078571 15.067787
0.079464 15.284013
0.080357 15.50052
0.08125 15.717259
0.082143 15.934196
0.083036 16.151279
0.083929 16.368472
0.084821 16.585724
0.085714 16.802992
0.086607 17.020236
0.0875 17.237405
0.088393 17.454454
0.089286 17.671345
0.090179 17.888022
0.091071 18.104447
0.091964 18.320569
0.092857 18.536344
0.09375 18.751726
0.094643 18.96667
0.095536 19.181126
0.096429 19.395048
0.097321 19.608391
0.098214 19.821106
0.099107 20.03315
0.1 20.244475
0.100893 20.455035
0.101786 20.66478
0.102679 20.873664
0.103571 21.081643
0.104464 21.28867
0.105357 21.494697
0.10625 21.699681
0.107143 21.903574
0.108036 22.106329
0.108929 22.307901
0.109821 22.508244
0.110714 22.707314
0.111607 22.905065
0.1125 23.10145
0.113393 23.296425
0.114286 23.489949
0.115179 23.681975
0.116071 23.872458
0.116964 24.061358
0.117857 24.248628
0.11875 24.434227
0.119643 24.618105
0.120536 24.800234
0.121429 24.980559
0.122321 25.15904
0.123214 25.335643
0.124107 25.510323
0.125 25.683034
0.125893 25.853743
0.126786 26.022409
0.127679 26.188991
0.128571 26.35345
0.129464 26.515751
0.130357 26.675852
0.13125 26.833719
0.132143 26.989311
0.133036 27.142595
0.133929 27.29353
0.134821 27.442087
0.135714 27.588228
0.136607 27.731921
0.1375 27.873129
0.138393 28.011821
0.139286 28.147962
0.140179 28.281521
0.141071 28.412471
0.141964 28.540774
0.142857 28.666401
0.14375 28.789327
0.144643 28.909519
0.145536 29.026948
0.146429 29.14159
0.147321 29.253415
0.148214 29.362399
0.149107 29.468516
0.15 29.571734
0.150893 29.672036
0.151786 29.769398
0.152679 29.863794
0.153571 29.955203
0.154464 30.043606
0.155357 30.128973
0.15625 30.211296
0.157143 30.290546
0.158036 30.366706
0.158929 30.439761
0.159821 30.509692
0.160714 30.57648
0.161607 30.640117
0.1625 30.700577
0.163393 30.757852
0.164286 30.81193
0.165179 30.862795
0.166071 30.910433
0.166964 30.954837
0.167857 30.995991
0.16875 31.033893
0.169643 31.068528
0.170536 31.099887
0.171429 31.12797
0.172321 31.152761
0.173214 31.17426
0.174107 31.192459
0.175 31.207357
0.175893 31.218946
0.176786 31.227226
0.177679 31.232197
0.178571 31.233852
&
@target G0.S4
@type xy
0.178571 31.233852
0.179345 31.233037
0.180118 31.230593
0.180891 31.226523
0.181664 31.220823
0.182438 31.213499
0.183211 31.204552
0.183984 31.193989
0.184757 31.181813
0.185531 31.168023
0.186304 31.152633
0.187077 31.135643
0.18785 31.117064
0.188623 31.096897
0.189397 31.075154
0.19017 31.051843
0.190943 31.026973
0.191717 31.000557
0.19249 30.972597
0.193263 30.943116
0.194036 30.912112
0.194809 30.879608
0.195583 30.845614
0.196356 30.810143
0.197129 30.773209
0.197902 30.734827
0.198676 30.69501
0.199449 30.653782
0.200222 30.611152
0.200995 30.567141
0.201768 30.521769
0.202542 30.475049
0.203315 30.427009
0.204088 30.377663
0.204862 30.32703
0.205635 30.275139
0.206408 30.222008
0.207181 30.167657
0.207954 30.112115
0.208728 30.055406
0.209501 29.997552
0.210274 29.938577
0.211047 29.878514
0.211821 29.817379
0.212594 29.755211
0.213367 29.692034
0.21414 29.627876
0.214914 29.562767
0.215687 29.496736
0.21646 29.429816
0.217233 29.362035
0.218006 29.293431
0.21878 29.224033
0.219553 29.153874
0.220326 29.082987
0.2211 29.01141
0.221873 28.939174
0.222646 28.866323
0.223419 28.792884
0.224192 28.718899
0.224966 28.644402
0.225739 28.569437
0.226512 28.494033
0.227285 28.418241
0.228059 28.342093
0.228832 28.265631
0.229605 28.188896
0.230378 28.111925
0.231152 28.034768
0.231925 27.957457
0.232698 27.88004
0.233471 27.80256
0.234244 27.725056
0.235018 27.647576
0.235791 27.570162
0.236564 27.492856
0.237337 27.415699
0.238111 27.338745
0.238884 27.26203
0.239657 27.185601
0.24043 27.109503
0.241204 27.033781
0.241977 26.958477
0.24275 26.88364
0.243523 26.809312
0.244297 26.735538
0.24507 26.66236
0.245843 26.589823
0.246616 26.517976
0.24739 26.446854
0.248163 26.376509
0.248936 26.306978
0.249709 26.238308
0.250482 26.170536
0.251256 26.103706
0.252029 26.037857
0.252802 25.973034
0.253575 25.909273
0.254349 25.846617
0.255122 25.785098
0.255895 25.724754
0.256668 25.66563
0.257442 25.60775
0.258215 25.551157
0.258988 25.49588
0.259761 25.441951
0.260535 25.389407
0.261308 25.338269
0.262081 25.288575
0.262854 25.240345
0.263628 25.193613
0.264401 25.148398
0.265174 25.104722
0.265947 25.062613
0.26672 25.022084
0.267494 24.983161
0.268267 24.945858
0.26904 24.910193
0.269813 24.876175
0.270587 24.843823
0.27136 24.813142
0.272133 24.784145
0.272906 24.756835
0.27368 24.73122
0.274453 24.707306
0.275226 24.685091
0.275999 24.664577
0.276772 24.645762
0.277546 24.628643
0.278319 24.613216
0.279092 24.599472
0.279865 24.587403
0.280639 24.576997
0.281412 24.568241
0.282185 24.561123
0.282958 24.555631
0.283732 24.551739
0.284505 24.549435
0.285278 24.548694
0.286051 24.549493
0.286825 24.551813
0.287598 24.555622
0.288371 24.5609
0.289144 24.567613
0.289918 24.575731
0.290691 24.585228
0.291464 24.596064
0.292237 24.608211
0.293011 24.621633
0.293784 24.636291
0.294557 24.652148
0.29533 24.669168
0.296103 24.687312
0.296877 24.706532
0.29765 24.726795
0.298423 24.748058
0.299196 24.770272
0.29997 24.793397
0.300743 24.81739
0.301516 24.842206
0.302289 24.867795
0.303063 24.894112
0.303836 24.921112
0.304609 24.948753
0.305382 24.976977
0.306156 25.005743
0.306929 25.035005
0.307702 25.06471
0.308475 25.094812
0.309248 25.125261
0.310022 25.156008
0.310795 25.187007
0.311568 25.218214
0.312341 25.249573
0.313115 25.281035
0.313888 25.31256
0.314661 25.344097
0.315434 25.375597
0.316208 25.40701
0.316981 25.438298
0.317754 25.469405
0.318527 25.500293
0.319301 25.530912
0.320074 25.561216
0.320847 25.591161
0.32162 25.620704
0.322393 25.649805
0.323167 25.678414
0.32394 25.706493
0.324713 25.733998
0.325487 25.760886
0.32626 25.787125
0.327033 25.812664
0.327806 25.837468
0.328579 25.861502
0.329353 25.884726
0.330126 25.907102
0.330899 25.928592
0.331672 25.949165
0.332446 25.968782
0.333219 25.98741
&
@target G0.S5
@type xy
0.333219 25.98741
0.333992 26.005017
0.334765 26.02157
0.335539 26.037034
0.336312 26.051382
0.337085 26.064584
0.337858 26.076607
0.338631 26.087423
0.339405 26.09701
0.340178 26.105332
0.340951 26.112367
0.341724 26.118091
0.342498 26.12248
0.343271 26.125503
0.344044 26.127145
0.344817 26.127381
0.345591 26.126186
0.346364 26.123543
0.347137 26.119427
0.34791 26.113827
0.348684 26.106717
0.349457 26.098081
0.35023 26.087907
0.351003 26.076169
0.351776 26.062859
0.35255 26.047957
0.353323 26.031455
0.354096 26.013331
0.35487 25.993577
0.355643 25.972182
0.356416 25.949128
0.357189 25.924411
0.357962 25.898019
0.358736 25.869936
0.359509 25.84016
0.360282 25.808681
0.361055 25.77549
0.361829 25.740578
0.362602 25.703937
0.363375 25.665567
0.364148 25.625457
0.364922 25.5836
0.365695 25.539999
0.366468 25.494639
0.367241 25.447526
0.368015 25.398651
0.368788 25.348014
0.369561 25.295606
0.370334 25.241433
0.371107 25.18549
0.371881 25.127776
0.372654 25.068292
0.373427 25.007034
0.3742 24.944001
0.374974 24.879198
0.375747 24.812621
0.37652 24.744278
0.377293 24.67416
0.378067 24.60228
0.37884 24.528631
0.379613 24.453219
0.380386 24.376045
0.381159 24.29711
0.381933 24.216425
0.382706 24.133982
0.383479 24.049794
0.384252 23.96386
0.385026 23.876185
0.385799 23.786769
0.386572 23.695624
0.387345 23.60275
0.388119 23.508151
0.388892 23.411836
0.389665 23.313809
0.390438 23.214069
0.391212 23.112626
0.391985 23.00949
0.392758 22.904659
0.393531 22.798141
0.394305 22.689947
0.395078 22.580074
0.395851 22.468539
0.396624 22.355336
0.397398 22.240484
0.398171 22.123981
0.398944 22.005836
0.399717 21.886053
0.40049 21.764645
0.401264 21.641616
0.402037 21.516969
0.40281 21.390718
0.403583 21.262866
0.404357 21.133417
0.40513 21.002389
0.405903 20.869776
0.406676 20.735596
0.40745 20.599853
0.408223 20.46255
0.408996 20.323704
0.409769 20.183316
0.410542 20.041393
0.411316 19.897949
0.412089 19.752986
0.412862 19.606514
0.413635 19.458544
0.414409 19.309081
0.415182 19.158134
0.415955 19.00571
0.416728 18.851822
0.417502 18.696474
0.418275 18.539678
0.419048 18.381439
0.419821 18.221768
0.420595 18.060675
0.421368 17.898168
0.422141 17.734254
0.422914 17.568946
0.423687 17.402249
0.424461 17.234178
0.425234 17.064739
0.426007 16.893943
0.426781 16.721798
0.427554 16.548318
0.428327 16.373506
0.4291 16.197378
0.429873 16.019944
0.430647 15.841215
0.43142 15.661196
0.432193 15.479906
0.432966 15.297348
0.43374 15.11354
0.434513 14.928487
0.435286 14.742205
0.436059 14.554708
0.436833 14.365999
0.437606 14.176099
0.438379 13.985011
0.439152 13.792758
0.439926 13.599342
0.440699 13.404784
0.441472 13.209094
0.442245 13.012282
0.443018 12.814362
0.443792 12.615354
0.444565 12.415263
0.445338 12.214108
0.446111 12.011904
0.446885 11.808661
0.447658 11.604396
0.448431 11.399122
0.449204 11.192856
0.449978 10.985609
0.450751 10.777403
0.451524 10.568249
0.452297 10.358161
0.453071 10.147159
0.453844 9.9352593
0.454617 9.7224745
0.45539 9.5088253
0.456163 9.2943241
0.456937 9.0789915
0.45771 8.86284
0.458483 8.6458944
0.459256 8.4281671
0.46003 8.2096746
0.460803 7.9904377
0.461576 7.7704728
0.462349 7.5498006
0.463123 7.3284378
0.463896 7.1064049
0.464669 6.8837185
0.465442 6.6603993
0.466216 6.436468
0.466989 6.2119411
0.467762 5.9868352
0.468535 5.7611792
0.469309 5.5349855
0.470082 5.3082789
0.470855 5.081076
0.471628 4.8533975
0.472401 4.6252681
0.473175 4.3967045
0.473948 4.1677273
0.474721 3.9383571
0.475494 3.7086188
0.476268 3.4785332
0.477041 3.2481166
0.477814 3.0173981
0.478587 2.7863901
0.479361 2.5551174
0.480134 2.3236089
0.480907 2.0918771
0.48168 1.8599468
0.482454 1.6278386
0.483227 1.3955774
0.484 1.1631838
0.484773 0.93067858
0.485546 0.69808649
0.48632 0.46542822
0.487093 0.23272445
0.487866 -0.000198528
&
@target G0.S6
@type xy
0.487866 -0.000198528
0.488498 0.18747247
0.489129 0.37491599
0.48976 0.56229747
0.490392 0.74958796
0.491023 0.93675437
0.491654 1.1237677
0.492286 1.3105991
0.492917 1.4972155
0.493548 1.6835878
0.49418 1.8696871
0.494811 2.0554803
0.495442 2.2409386
0.496074 2.4260328
0.496705 2.6107342
0.497336 2.7950095
0.497968 2.9788299
0.498599 3.1621664
0.49923 3.34499
0.499862 3.5272677
0.500493 3.7089787
0.501124 3.89009
0.501756 4.0705685
0.502387 4.2503935
0.503019 4.4295278
0.50365 4.6079507
0.504281 4.7856332
0.504912 4.9625465
0.505544 5.1386615
0.506175 5.3139535
0.506807 5.4883934
0.507438 5.6619565
0.508069 5.8346138
0.508701 6.0063406
0.509332 6.177116
0.509963 6.3469071
0.510595 6.515689
0.511226 6.683441
0.511857 6.8501383
0.512489 7.0157562
0.51312 7.1802656
0.513751 7.34365
0.514383 7.5058804
0.515014 7.6669363
0.515645 7.8267968
0.516277 7.9854372
0.516908 8.1428369
0.517539 8.298975
0.518171 8.453831
0.518802 8.60738
0.519433 8.7596054
0.520065 8.9104909
0.520696 9.0600073
0.521328 9.2081464
0.521959 9.3548834
0.52259 9.5002017
0.523222 9.6440808
0.523853 9.7865081
0.524484 9.9274671
0.525116 10.066937
0.525747 10.204906
0.526378 10.341357
0.52701 10.476273
0.527641 10.609647
0.528272 10.741457
0.528904 10.871695
0.529535 11.000345
0.530166 11.127395
0.530798 11.252836
0.531429 11.376655
0.53206 11.498841
0.532692 11.619385
0.533323 11.738274
0.533954 11.855505
0.534586 11.971061
0.535217 12.084941
0.535848 12.197134
0.53648 12.307636
0.537111 12.416437
0.537743 12.523535
0.538374 12.628924
0.539005 12.732593
0.539636 12.83455
0.540268 12.934778
0.540899 13.033285
0.541531 13.130063
0.542162 13.225108
0.542793 13.318425
0.543425 13.410012
0.544056 13.499867
0.544687 13.587988
0.545319 13.779953
0.54595 13.99098
0.546581 14.202321
0.547213 14.413931
0.547844 14.62576
0.548475 14.837755
0.549107 15.049878
0.549738 15.262072
0.550369 15.474286
0.551001 15.686479
0.551632 15.898594
0.552263 16.110584
0.552895 16.322406
0.553526 16.533999
0.554157 16.745324
0.554789 16.956322
0.55542 17.166952
0.556052 17.37716
0.556683 17.586897
0.557314 17.796116
0.557945 18.004761
0.558577 18.212789
0.559208 18.420148
0.55984 18.62679
0.560471 18.832664
0.561102 19.037727
0.561734 19.241921
0.562365 19.445201
0.562996 19.647522
0.563628 19.848829
0.564259 19.969286
0.56489 20.042043
0.565522 20.113277
0.566153 20.18301
0.566784 20.25125
0.567416 20.318009
0.568047 20.383308
0.568678 20.447156
0.56931 20.509568
0.569941 20.570561
0.570573 20.630149
0.571204 20.688346
0.571835 20.745175
0.572466 20.800643
0.573098 20.854771
0.573729 20.907571
0.574361 20.959068
0.574992 21.009271
0.575623 21.058196
0.576255 21.105867
0.576886 21.152298
0.577517 21.1975
0.578149 21.241503
0.57878 21.284311
0.579411 21.325952
0.580043 21.36644
0.580674 21.405789
0.581305 21.444023
0.581937 21.481151
0.582568 21.517201
0.583199 21.552187
0.583831 21.586123
0.584462 21.619029
0.585093 21.650922
0.585725 21.681818
0.586356 21.711742
0.586987 21.740702
0.587619 21.768719
0.58825 21.79581
0.588881 21.821991
0.589513 21.847283
0.590144 21.871693
0.590776 21.895248
0.591407 21.917959
0.592038 21.939842
0.592669 21.960915
0.593301 21.98119
0.593932 22.000683
0.594564 22.019411
0.595195 22.037386
0.595826 22.054624
0.596458 22.071139
0.597089 22.086943
0.59772 22.102052
0.598352 22.116478
0.598983 22.13023
0.599614 22.143325
0.600246 22.155774
0.600877 22.167587
0.601508 22.178771
0.60214 22.189342
0.602771 22.199314
0.603402 22.208686
0.604034 22.217471
0.604665 22.225685
0.605296 22.233324
0.605928 22.240405
0.606559 22.246932
0.60719 22.252913
0.607822 22.258351
0.608453 22.263257
0.609085 22.267628
0.609716 22.271479
0.610347 22.274804
0.610979 22.277613
0.61161 22.279908
0.612241 22.281691
0.612873 22.282961
0.613504 22.283722
0.614135 22.283978
&
@target G0.S7
@type xy
0 -0.000198528
0.000893 0.39153858
0.001786 0.78300684
0.002679 1.1743386
0.003571 1.5654677
0.004464 1.9563239
0.005357 2.3468408
0.00625 2.7369484
0.007143 3.1265802
0.008036 3.5156703
0.008929 3.9041482
0.009821 4.2919437
0.010714 4.6789989
0.011607 5.0652393
0.0125 5.4506028
0.013393 5.8350192
0.014286 6.2184264
0.015179 6.6007582
0.016071 6.9819444
0.016964 7.3619228
0.017857 7.7406315
0.01875 8.1180043
0.019643 8.493975
0.020536 8.8684856
0.021429 9.241466
0.022321 9.6128581
0.023214 9.9826
0.024107 10.350625
0.025 10.716881
0.025893 11.081299
0.026786 11.443824
0.027679 11.804392
0.028571 12.16295
0.029464 12.519436
0.030357 12.873792
0.03125 13.225964
0.032143 13.575895
0.033036 13.923526
0.033929 14.268807
0.034821 14.611681
0.035714 14.952095
0.036607 15.289994
0.0375 15.625332
0.038393 15.958053
0.039286 16.288106
0.040179 16.615445
0.041071 16.940022
0.041964 17.261786
0.042857 17.580693
0.04375 17.896691
0.044643 18.209745
0.045536 18.5198
0.046429 18.82682
0.047321 19.130762
0.048214 19.431581
0.049107 19.729241
0.05 20.0237
0.050893 20.314919
0.051786 20.602864
0.052679 20.887495
0.053571 21.16878
0.054464 21.446682
0.055357 21.721172
0.05625 21.992216
0.057143 22.259778
0.058036 22.523837
0.058929 22.78436
0.059821 23.041317
0.060714 23.294688
0.061607 23.544441
0.0625 23.790557
0.063393 24.033014
0.064286 24.271789
0.065179 24.506859
0.066071 24.738206
0.066964 24.965818
0.067857 25.189671
0.06875 25.409752
0.069643 25.626044
0.070536 25.838543
0.071429 26.047229
0.072321 26.252094
0.073214 26.453132
0.074107 26.650333
0.075 26.843691
0.075893 27.033202
0.076786 27.218859
0.077679 27.400665
0.078571 27.578612
0.079464 27.752709
0.080357 27.922951
0.08125 28.089346
0.082143 28.251891
0.083036 28.410602
0.083929 28.565478
0.084821 28.716533
0.085714 28.863771
0.086607 29.007211
0.0875 29.146859
0.088393 29.282735
0.089286 29.414847
0.090179 29.543221
0.091071 29.667867
0.091964 29.788808
0.092857 29.906068
0.09375 30.019663
0.094643 30.129623
0.095536 30.235972
0.096429 30.338735
0.097321 30.437937
0.098214 30.533611
0.099107 30.62579
0.1 30.714498
0.100893 30.799775
0.101786 30.881655
0.102679 30.960173
0.103571 31.035369
0.104464 31.107274
0.105357 31.175935
0.10625 31.241392
0.107143 31.303684
0.108036 31.362862
0.108929 31.418963
0.109821 31.472036
0.110714 31.522131
0.111607 31.56929
0.1125 31.613574
0.113393 31.655021
0.114286 31.693692
0.115179 31.729638
0.116071 31.762917
0.116964 31.793573
0.117857 31.821673
0.11875 31.847274
0.119643 31.870428
0.120536 31.891199
0.121429 31.909645
0.122321 31.925829
0.123214 31.939813
0.124107 31.951663
0.125 31.961436
0.125893 31.9692
0.126786 31.975015
0.127679 31.978956
0.128571 31.981086
0.129464 31.981467
0.130357 31.980172
0.13125 31.977269
0.132143 31.972827
0.133036 31.966908
0.133929 31.959588
0.134821 31.950935
0.135714 31.941017
0.136607 31.929908
0.1375 31.917673
0.138393 31.904384
0.139286 31.890115
0.140179 31.874928
0.141071 31.858901
0.141964 31.842096
0.142857 31.824588
0.14375 31.806448
0.144643 31.787737
0.145536 31.768529
0.146429 31.748891
0.147321 31.728886
0.148214 31.708586
0.149107 31.688055
0.15 31.667354
0.150893 31.646554
0.151786 31.625713
0.152679 31.604892
0.153571 31.584155
0.154464 31.563557
0.155357 31.543163
0.15625 31.523024
0.157143 31.503196
0.158036 31.483737
0.158929 31.464699
0.159821 31.446128
0.160714 31.428074
0.161607 31.410591
0.1625 31.393717
0.163393 31.377499
0.164286 31.361977
0.165179 31.347191
0.166071 31.333178
0.166964 31.319976
0.167857 31.307617
0.16875 31.296128
0.169643 31.285544
0.170536 31.275886
0.171429 31.26718
0.172321 31.259445
0.173214 31.252708
0.174107 31.246975
0.175 31.242265
0.175893 31.238592
0.176786 31.235961
0.177679 31.234381
0.178571 31.233852
&
@target G0.S8
@type xy
0.178571 31.233852
0.179345 31.233393
0.180118 31.232015
0.180891 31.22972
0.181664 31.226502
0.182438 31.222374
0.183211 31.217329
0.183984 31.211373
0.184757 31.204507
0.185531 31.196731
0.186304 31.18805
0.187077 31.178471
0.18785 31.167994
0.188623 31.156624
0.189397 31.144365
0.19017 31.131225
0.190943 31.117204
0.191717 31.102311
0.19249 31.086552
0.193263 31.069934
0.194036 31.052459
0.194809 31.034141
0.195583 31.014979
0.196356 30.99499
0.197129 30.974177
0.197902 30.95255
0.198676 30.930116
0.199449 30.906889
0.200222 30.882871
0.200995 30.85808
0.201768 30.832519
0.202542 30.806206
0.203315 30.779148
0.204088 30.751354
0.204862 30.722845
0.205635 30.693624
0.206408 30.663704
0.207181 30.633106
0.207954 30.601834
0.208728 30.569908
0.209501 30.537337
0.210274 30.504137
0.211047 30.470326
0.211821 30.435918
0.212594 30.400924
0.213367 30.365362
0.21414 30.329251
0.214914 30.292602
0.215687 30.255436
0.21646 30.217769
0.217233 30.179614
0.218006 30.140997
0.21878 30.101928
0.219553 30.062425
0.220326 30.022513
0.2211 29.982203
0.221873 29.941521
0.222646 29.900484
0.223419 29.859108
0.224192 29.817413
0.224966 29.775424
0.225739 29.733154
0.226512 29.690628
0.227285 29.647865
0.228059 29.604884
0.228832 29.561708
0.229605 29.518355
0.230378 29.474852
0.231152 29.431214
0.231925 29.387463
0.232698 29.343621
0.233471 29.299709
0.234244 29.255748
0.235018 29.211761
0.235791 29.167767
0.236564 29.123789
0.237337 29.079848
0.238111 29.035961
0.238884 28.992156
0.239657 28.948451
0.24043 28.904866
0.241204 28.861422
0.241977 28.818138
0.24275 28.775037
0.243523 28.732139
0.244297 28.689463
0.24507 28.647032
0.245843 28.604857
0.246616 28.562968
0.24739 28.521376
0.248163 28.480103
0.248936 28.439161
0.249709 28.398578
0.250482 28.358364
0.251256 28.318539
0.252029 28.279118
0.252802 28.240116
0.253575 28.201548
0.254349 28.163434
0.255122 28.125784
0.255895 28.08861
0.256668 28.051932
0.257442 28.015754
0.258215 27.980094
0.258988 27.944963
0.259761 27.910369
0.260535 27.876326
0.261308 27.842836
0.262081 27.809914
0.262854 27.777566
0.263628 27.745798
0.264401 27.71462
0.265174 27.684031
0.265947 27.65404
0.26672 27.62465
0.267494 27.595864
0.268267 27.567685
0.26904 27.540114
0.269813 27.513152
0.270587 27.486797
0.27136 27.461051
0.272133 27.435908
0.272906 27.411365
0.27368 27.387422
0.274453 27.364074
0.275226 27.341313
0.275999 27.319132
0.276772 27.29753
0.277546 27.27649
0.278319 27.256008
0.279092 27.236077
0.279865 27.216683
0.280639 27.197815
0.281412 27.179459
0.282185 27.161604
0.282958 27.144237
0.283732 27.127342
0.284505 27.110901
0.285278 27.094907
0.286051 27.079331
0.286825 27.064164
0.287598 27.049386
0.288371 27.034976
0.289144 27.020918
0.289918 27.007187
0.290691 26.993765
0.291464 26.980629
0.292237 26.967758
0.293011 26.955131
0.293784 26.942723
0.294557 26.930513
0.29533 26.918469
0.296103 26.906578
0.296877 26.894807
0.29765 26.883136
0.298423 26.871534
0.299196 26.859978
0.29997 26.848439
0.300743 26.836895
0.301516 26.825314
0.302289 26.813676
0.303063 26.801946
0.303836 26.7901
0.304609 26.77811
0.305382 26.76595
0.306156 26.753592
0.306929 26.741002
0.307702 26.72816
0.308475 26.715036
0.309248 26.701602
0.310022 26.687825
0.310795 26.673684
0.311568 26.65915
0.312341 26.644195
0.313115 26.628788
0.313888 26.612906
0.314661 26.596523
0.315434 26.579607
0.316208 26.562136
0.316981 26.544079
0.317754 26.525417
0.318527 26.506118
0.319301 26.486158
0.320074 26.465515
0.320847 26.444157
0.32162 26.422071
0.322393 26.399224
0.323167 26.375595
0.32394 26.351159
0.324713 26.325896
0.325487 26.299786
0.32626 26.272803
0.327033 26.24493
0.327806 26.216139
0.328579 26.186418
0.329353 26.155741
0.330126 26.124093
0.330899 26.091451
0.331672 26.057805
0.332446 26.023129
0.333219 25.98741
&
@target G0.S9
@type xy
0.333219 25.98741
0.333992 26.005017
0.334765 26.02157
0.335539 26.037034
0.336312 26.051382
0.337085 26.064584
0.337858 26.076607
0.338631 26.087423
0.339405 26.09701
0.340178 26.105332
0.340951 26.112367
0.341724 26.118091
0.342498 26.12248
0.343271 26.125503
0.344044 26.127145
0.344817 26.127381
0.345591 26.126186
0.346364 26.123543
0.347137 26.119427
0.34791 26.113827
0.348684 26.106717
0.349457 26.098081
0.35023 26.087907
0.351003 26.076169
0.351776 26.062859
0.35255 26.047957
0.353323 26.031455
0.354096 26.013331
0.35487 25.993577
0.355643 25.972182
0.356416 25.949128
0.357189 25.924411
0.357962 25.898019
0.358736 25.869936
0.359509 25.84016
0.360282 25.808681
0.361055 25.77549
0.361829 25.740578
0.362602 25.703937
0.363375 25.665567
0.364148 25.625457
0.364922 25.5836
0.365695 25.539999
0.366468 25.494639
0.367241 25.447526
0.368015 25.398651
0.368788 25.348014
0.369561 25.295606
0.370334 25.241433
0.371107 25.18549
0.371881 25.127776
0.372654 25.068292
0.373427 25.007034
0.3742 24.944001
0.374974 24.879198
0.375747 24.812621
0.37652 24.744278
0.377293 24.67416
0.378067 24.60228
0.37884 24.528631
0.379613 24.453219
0.380386 24.376045
0.381159 24.29711
0.381933 24.216425
0.382706 24.133982
0.383479 24.049794
0.384252 23.96386
0.385026 23.876185
0.385799 23.786769
0.386572 23.695624
0.387345 23.60275
0.388119 23.508151
0.388892 23.411836
0.389665 23.313809
0.390438 23.214069
0.391212 23.112626
0.391985 23.00949
0.392758 22.904659
0.393531 22.798141
0.394305 22.689947
0.395078 22.580074
0.395851 22.468539
0.396624 22.355336
0.397398 22.240484
0.398171 22.123981
0.398944 22.005836
0.399717 21.886053
0.40049 21.764645
0.401264 21.641616
0.402037 21.516969
0.40281 21.390718
0.403583 21.262866
0.404357 21.133417
0.40513 21.002389
0.405903 20.869776
0.406676 20.735596
0.40745 20.599853
0.408223 20.46255
0.408996 20.323704
0.409769 20.183316
0.410542 20.041393
0.411316 19.897949
0.412089 19.752986
0.412862 19.606514
0.413635 19.458544
0.414409 19.309081
0.415182 19.158134
0.415955 19.00571
0.416728 18.851822
0.417502 18.696474
0.418275 18.539678
0.419048 18.381439
0.419821 18.221768
0.420595 18.060675
0.421368 17.898168
0.422141 17.734254
0.422914 17.568946
0.423687 17.402249
0.424461 17.234178
0.425234 17.064739
0.426007 16.893943
0.426781 16.721798
0.427554 16.548318
0.428327 16.373506
0.4291 16.197378
0.429873 16.019944
0.430647 15.841215
0.43142 15.661196
0.432193 15.479906
0.432966 15.297348
0.43374 15.11354
0.434513 14.928487
0.435286 14.742205
0.436059 14.554708
0.436833 14.365999
0.437606 14.176099
0.438379 13.985011
0.439152 13.792758
0.439926 13.599342
0.440699 13.404784
0.441472 13.209094
0.442245 13.012282
0.443018 12.814362
0.443792 12.615354
0.444565 12.415263
0.445338 12.214108
0.446111 12.011904
0.446885 11.808661
0.447658 11.604396
0.448431 11.399122
0.449204 11.192856
0.449978 10.985609
0.450751 10.777403
0.451524 10.568249
0.452297 10.358161
0.453071 10.147159
0.453844 9.9352593
0.454617 9.7224745
0.45539 9.5088253
0.456163 9.2943241
0.456937 9.0789915
0.45771 8.86284
0.458483 8.6458944
0.459256 8.4281671
0.46003 8.2096746
0.460803 7.9904377
0.461576 7.7704728
0.462349 7.5498006
0.463123 7.3284378
0.463896 7.1064049
0.464669 6.8837185
0.465442 6.6603993
0.466216 6.436468
0.466989 6.2119411
0.467762 5.9868352
0.468535 5.7611792
0.469309 5.5349855
0.470082 5.3082789
0.470855 5.081076
0.471628 4.8533975
0.472401 4.6252681
0.473175 4.3967045
0.473948 4.1677273
0.474721 3.9383571
0.475494 3.7086188
0.476268 3.4785332
0.477041 3.2481166
0.477814 3.0173981
0.478587 2.7863901
0.479361 2.5551174
0.480134 2.3236089
0.480907 2.0918771
0.48168 1.8599468
0.482454 1.6278386
0.483227 1.3955774
0.484 1.1631838
0.484773 0.93067858
0.485546 0.69808649
0.48632 0.46542822
0.487093 0.23272445
0.487866 -0.000198528
&
@target G0.S10
@type xy
0.487866 -0.000198528
0.488498 0.22347635
0.489129 0.44692375
0.48976 0.67031325
0.490392 0.89361175
0.491023 1.1167903
0.491654 1.33982
0.492286 1.5626718
0.492917 1.7853168
0.493548 2.0077261
0.49418 2.2298624
0.494811 2.4517091
0.495442 2.673225
0.496074 2.8943893
0.496705 3.115169
0.497336 3.3355351
0.497968 3.5554586
0.498599 3.7749148
0.49923 3.9938705
0.499862 4.2122968
0.500493 4.4301689
0.501124 4.6474578
0.501756 4.8641345
0.502387 5.0801744
0.503019 5.2955441
0.50365 5.5102191
0.504281 5.7241702
0.504912 5.9373769
0.505544 6.149806
0.506175 6.3614327
0.506807 6.5722322
0.507438 6.7821797
0.508069 6.9912462
0.508701 7.1994028
0.509332 7.406633
0.509963 7.6129077
0.510595 7.8182022
0.511226 8.0224917
0.511857 8.2257512
0.512489 8.4279562
0.51312 8.6290898
0.513751 8.8291192
0.514383 9.0280318
0.515014 9.2257947
0.515645 9.4223953
0.516277 9.6178048
0.516908 9.8120065
0.517539 10.004976
0.518171 10.196692
0.518802 10.387138
0.519433 10.576294
0.520065 10.764134
0.520696 10.950647
0.521328 11.135808
0.521959 11.319599
0.52259 11.502009
0.523222 11.683013
0.523853 11.862594
0.524484 12.04074
0.525116 12.21743
0.525747 12.392651
0.526378 12.566388
0.52701 12.738624
0.527641 12.909341
0.528272 13.078537
0.528904 13.246185
0.529535 13.412279
0.530166 13.576801
0.530798 13.739747
0.531429 13.901096
0.53206 14.060845
0.532692 14.218977
0.533323 14.375483
0.533954 14.530355
0.534586 14.683582
0.535217 14.835154
0.535848 14.985063
0.53648 15.133306
0.537111 15.279869
0.537743 15.424749
0.538374 15.567937
0.539005 15.709426
0.539636 15.849214
0.540268 15.987294
0.540899 16.123667
0.541531 16.258318
0.542162 16.391249
0.542793 16.522464
0.543425 16.651945
0.544056 16.779707
0.544687 16.905735
0.545319 17.030034
0.54595 17.152604
0.546581 17.273446
0.547213 17.392554
0.547844 17.509938
0.548475 17.625589
0.549107 17.739519
0.549738 17.85172
0.550369 17.962205
0.551001 18.070974
0.551632 18.17803
0.552263 18.283374
0.552895 18.387018
0.553526 18.488958
0.554157 18.589211
0.554789 18.687772
0.55542 18.784657
0.556052 18.879864
0.556683 18.973408
0.557314 19.065293
0.557945 19.155528
0.558577 19.244126
0.559208 19.331089
0.55984 19.416431
0.560471 19.500161
0.561102 19.582285
0.561734 19.662821
0.562365 19.741777
0.562996 19.819166
0.563628 19.895
0.564259 20.049082
0.56489 20.248231
0.565522 20.446221
0.566153 20.643012
0.566784 20.838554
0.567416 21.032801
0.568047 21.225708
0.568678 21.417221
0.56931 21.607304
0.569941 21.795909
0.570573 21.982985
0.571204 22.168488
0.571835 22.352379
0.572466 22.534611
0.573098 22.715139
0.573729 22.893918
0.574361 23.07091
0.574992 23.246065
0.575623 23.419347
0.576255 23.59071
0.576886 23.760116
0.577517 23.927521
0.578149 24.092882
0.57878 24.256168
0.579411 24.417331
0.580043 24.576335
0.580674 24.733144
0.581305 24.887714
0.581937 25.04001
0.582568 25.189998
0.583199 25.337641
0.583831 25.482897
0.584462 25.625738
0.585093 25.766126
0.585725 25.904029
0.586356 26.039408
0.586987 26.172236
0.587619 26.302478
0.58825 26.430107
0.588881 26.555085
0.589513 26.677382
0.590144 26.796974
0.590776 26.913829
0.591407 27.027916
0.592038 27.139212
0.592669 27.247683
0.593301 27.353312
0.593932 27.456067
0.594564 27.555922
0.595195 27.652853
0.595826 27.746844
0.596458 27.837861
0.597089 27.925891
0.59772 28.010907
0.598352 28.092891
0.598983 28.171822
0.599614 28.247676
0.600246 28.320445
0.600877 28.390104
0.601508 28.456635
0.60214 28.520028
0.602771 28.58026
0.603402 28.637321
0.604034 28.691196
0.604665 28.741875
0.605296 28.789339
0.605928 28.833582
0.606559 28.874591
0.60719 28.912356
0.607822 28.946867
0.608453 28.978119
0.609085 29.006103
0.609716 29.030807
0.610347 29.052232
0.610979 29.070368
0.61161 29.085212
0.612241 29.096764
0.612873 29.105015
0.613504 29.109966
0.614135 29.111617
&
@target G0.S11
@type xy
0 -0.000198528
0.000893 0.31020827
0.001786 0.62037518
0.002679 0.93045938
0.003571 1.2404236
0.004464 1.5502266
0.005357 1.859831
0.00625 2.1691872
0.007143 2.4782664
0.008036 2.7870229
0.008929 3.0954155
0.009821 3.403411
0.010714 3.7109598
0.011607 4.018033
0.0125 4.3245809
0.013393 4.6305705
0.014286 4.9359603
0.015179 5.2407132
0.016071 5.5447919
0.016964 5.848151
0.017857 6.1507614
0.01875 6.4525777
0.019643 6.7535627
0.020536 7.0536833
0.021429 7.3528981
0.022321 7.6511699
0.023214 7.9484614
0.024107 8.2447438
0.025 8.5399714
0.025893 8.8341114
0.026786 9.1271263
0.027679 9.4189831
0.028571 9.7096488
0.029464 9.9990861
0.030357 10.287262
0.03125 10.574139
0.032143 10.859688
0.033036 11.143877
0.033929 11.426668
0.034821 11.708027
0.035714 11.987931
0.036607 12.266346
0.0375 12.543235
0.038393 12.818572
0.039286 13.092326
0.040179 13.364467
0.041071 13.634965
0.041964 13.903797
0.042857 14.170925
0.04375 14.436332
0.044643 14.699981
0.045536 14.961852
0.046429 15.221915
0.047321 15.480146
0.048214 15.736525
0.049107 15.991017
0.05 16.243606
0.050893 16.494265
0.051786 16.742971
0.052679 16.989704
0.053571 17.234439
0.054464 17.47716
0.055357 17.717842
0.05625 17.956465
0.057143 18.193011
0.058036 18.427464
0.058929 18.6598
0.059821 18.89001
0.060714 19.118064
0.061607 19.34396
0.0625 19.567672
0.063393 19.789192
0.064286 20.0085
0.065179 20.225586
0.066071 20.440435
0.066964 20.653037
0.067857 20.863378
0.06875 21.071443
0.069643 21.27723
0.070536 21.480725
0.071429 21.681921
0.072321 21.880805
0.073214 22.077368
0.074107 22.271611
0.075 22.463522
0.075893 22.653095
0.076786 22.840328
0.077679 23.025215
0.078571 23.207749
0.079464 23.38793
0.080357 23.565753
0.08125 23.741219
0.082143 23.914327
0.083036 24.085074
0.083929 24.253463
0.084821 24.41949
0.085714 24.58316
0.086607 24.744472
0.0875 24.903435
0.088393 25.060045
0.089286 25.214313
0.090179 25.366237
0.091071 25.515824
0.091964 25.663082
0.092857 25.80802
0.09375 25.950637
0.094643 26.090943
0.095536 26.228953
0.096429 26.364667
0.097321 26.498099
0.098214 26.629255
0.099107 26.758154
0.1 26.884798
0.100893 27.009205
0.101786 27.131382
0.102679 27.251347
0.103571 27.369107
0.104464 27.48468
0.105357 27.59808
0.10625 27.709322
0.107143 27.818418
0.108036 27.925387
0.108929 28.030243
0.109821 28.133006
0.110714 28.233688
0.111607 28.332307
0.1125 28.428883
0.113393 28.523436
0.114286 28.615979
0.115179 28.706537
0.116071 28.795126
0.116964 28.881762
0.117857 28.966476
0.11875 29.049275
0.119643 29.130187
0.120536 29.20923
0.121429 29.286429
0.122321 29.361799
0.123214 29.435366
0.124107 29.507155
0.125 29.577177
0.125893 29.645462
0.126786 29.712031
0.127679 29.776909
0.128571 29.840111
0.129464 29.901667
0.130357 29.961593
0.13125 30.019919
0.132143 30.076661
0.133036 30.131848
0.133929 30.185496
0.134821 30.23763
0.135714 30.288275
0.136607 30.337452
0.1375 30.385186
0.138393 30.431497
0.139286 30.476406
0.140179 30.519933
0.141071 30.562108
0.141964 30.602951
0.142857 30.642474
0.14375 30.680712
0.144643 30.717679
0.145536 30.753393
0.146429 30.787884
0.147321 30.821166
0.148214 30.853257
0.149107 30.884182
0.15 30.913957
0.150893 30.942603
0.151786 30.970141
0.152679 30.996586
0.153571 31.021956
0.154464 31.046268
0.155357 31.069537
0.15625 31.091789
0.157143 31.113027
0.158036 31.133277
0.158929 31.152551
0.159821 31.170861
0.160714 31.188224
0.161607 31.204652
0.1625 31.220153
0.163393 31.234749
0.164286 31.248448
0.165179 31.261257
0.166071 31.273194
0.166964 31.284261
0.167857 31.294473
0.16875 31.303833
0.169643 31.312353
0.170536 31.320042
0.171429 31.326899
0.172321 31.332942
0.173214 31.338162
0.174107 31.342575
0.175 31.346182
0.175893 31.348982
0.176786 31.350979
0.177679 31.352179
0.178571 31.352576
&
@target G0.S12
@type xy
0.178571 31.352576
0.179345 31.352468
0.180118 31.352141
0.180891 31.351596
0.181664 31.350826
0.182438 31.349834
0.183211 31.348613
0.183984 31.347153
0.184757 31.345458
0.185531 31.34351
0.186304 31.341305
0.187077 31.338832
0.18785 31.336086
0.188623 31.333054
0.189397 31.329724
0.19017 31.326081
0.190943 31.322114
0.191717 31.317809
0.19249 31.313156
0.193263 31.30813
0.194036 31.30272
0.194809 31.296913
0.195583 31.290689
0.196356 31.284034
0.197129 31.27692
0.197902 31.269343
0.198676 31.261269
0.199449 31.252691
0.200222 31.243588
0.200995 31.233935
0.201768 31.223719
0.202542 31.212915
0.203315 31.201504
0.204088 31.189473
0.204862 31.176792
0.205635 31.163449
0.206408 31.149424
0.207181 31.134695
0.207954 31.119243
0.208728 31.103051
0.209501 31.086097
0.210274 31.068371
0.211047 31.04985
0.211821 31.030518
0.212594 31.010359
0.213367 30.989361
0.21414 30.967502
0.214914 30.94477
0.215687 30.921154
0.21646 30.89664
0.217233 30.871212
0.218006 30.844869
0.21878 30.817592
0.219553 30.789373
0.220326 30.76021
0.2211 30.730087
0.221873 30.699005
0.222646 30.666959
0.223419 30.633942
0.224192 30.599952
0.224966 30.56499
0.225739 30.529053
0.226512 30.492143
0.227285 30.454266
0.228059 30.415424
0.228832 30.375619
0.229605 30.334863
0.230378 30.29316
0.231152 30.250518
0.231925 30.206953
0.232698 30.162475
0.233471 30.117095
0.234244 30.070829
0.235018 30.0237
0.235791 29.975714
0.236564 29.926901
0.237337 29.877277
0.238111 29.826863
0.238884 29.775684
0.239657 29.723769
0.24043 29.671139
0.241204 29.617822
0.241977 29.563847
0.24275 29.509247
0.243523 29.454057
0.244297 29.398303
0.24507 29.342025
0.245843 29.285254
0.246616 29.228028
0.24739 29.170389
0.248163 29.112373
0.248936 29.054019
0.249709 28.99537
0.250482 28.936473
0.251256 28.877362
0.252029 28.818089
0.252802 28.758692
0.253575 28.699224
0.254349 28.639728
0.255122 28.580256
0.255895 28.520847
0.256668 28.461557
0.257442 28.402433
0.258215 28.343524
0.258988 28.284884
0.259761 28.226558
0.260535 28.168596
0.261308 28.111052
0.262081 28.053975
0.262854 27.997415
0.263628 27.941426
0.264401 27.886058
0.265174 27.831355
0.265947 27.777372
0.26672 27.724158
0.267494 27.671763
0.268267 27.620233
0.26904 27.569612
0.269813 27.519955
0.270587 27.471304
0.27136 27.423707
0.272133 27.377201
0.272906 27.331834
0.27368 27.287649
0.274453 27.244684
0.275226 27.202981
0.275999 27.162576
0.276772 27.123503
0.277546 27.0858
0.278319 27.049502
0.279092 27.014636
0.279865 26.981237
0.280639 26.949328
0.281412 26.918937
0.282185 26.890088
0.282958 26.862803
0.283732 26.837106
0.284505 26.81301
0.285278 26.790535
0.286051 26.769693
0.286825 26.750494
0.287598 26.732953
0.288371 26.717071
0.289144 26.70286
0.289918 26.690319
0.290691 26.67945
0.291464 26.670256
0.292237 26.662724
0.293011 26.656855
0.293784 26.65264
0.294557 26.650072
0.29533 26.649137
0.296103 26.649816
0.296877 26.652103
0.29765 26.65597
0.298423 26.6614
0.299196 26.668374
0.29997 26.676869
0.300743 26.686853
0.301516 26.698302
0.302289 26.71119
0.303063 26.725484
0.303836 26.741151
0.304609 26.758154
0.305382 26.776468
0.306156 26.796044
0.306929 26.816856
0.307702 26.838856
0.308475 26.862009
0.309248 26.886271
0.310022 26.911604
0.310795 26.937962
0.311568 26.965301
0.312341 26.993579
0.313115 27.022746
0.313888 27.052761
0.314661 27.083579
0.315434 27.115149
0.316208 27.147422
0.316981 27.180357
0.317754 27.213904
0.318527 27.248018
0.319301 27.282644
0.320074 27.317742
0.320847 27.353258
0.32162 27.389146
0.322393 27.425365
0.323167 27.461857
0.32394 27.498581
0.324713 27.535494
0.325487 27.572541
0.32626 27.609682
0.327033 27.646869
0.327806 27.684055
0.328579 27.721201
0.329353 27.758259
0.330126 27.79519
0.330899 27.831942
0.331672 27.868484
0.332446 27.904765
0.333219 27.940752
&
@target G0.S13
@type xy
0.333219 27.940752
0.333992 27.922686
0.334765 27.904297
0.335539 27.88557
0.336312 27.86649
0.337085 27.84703
0.337858 27.827186
0.338631 27.806936
0.339405 27.786268
0.340178 27.765162
0.340951 27.74361
0.341724 27.72159
0.342498 27.699098
0.343271 27.676118
0.344044 27.652634
0.344817 27.628641
0.345591 27.604119
0.346364 27.579067
0.347137 27.553465
0.34791 27.527309
0.348684 27.500587
0.349457 27.473289
0.35023 27.445408
0.351003 27.416936
0.351776 27.38786
0.35255 27.358176
0.353323 27.327876
0.354096 27.296951
0.35487 27.265389
0.355643 27.23319
0.356416 27.200342
0.357189 27.166844
0.357962 27.132681
0.358736 27.097852
0.359509 27.062344
0.360282 27.026158
0.361055 26.989282
0.361829 26.951706
0.362602 26.913428
0.363375 26.874442
0.364148 26.834732
0.364922 26.794298
0.365695 26.753133
0.366468 26.711223
0.367241 26.66856
0.368015 26.62514
0.368788 26.580951
0.369561 26.535985
0.370334 26.490232
0.371107 26.443677
0.371881 26.39632
0.372654 26.348136
0.373427 26.299124
0.3742 26.249269
0.374974 26.198557
0.375747 26.146977
0.37652 26.094512
0.377293 26.041154
0.378067 25.986881
0.37884 25.931682
0.379613 25.87554
0.380386 25.818438
0.381159 25.76036
0.381933 25.70129
0.382706 25.641202
0.383479 25.580089
0.384252 25.517921
0.385026 25.454681
0.385799 25.390354
0.386572 25.32491
0.387345 25.258329
0.388119 25.190593
0.388892 25.121675
0.389665 25.051553
0.390438 24.980203
0.391212 24.907596
0.391985 24.833714
0.392758 24.758526
0.393531 24.682006
0.394305 24.604129
0.395078 24.524871
0.395851 24.444194
0.396624 24.362082
0.397398 24.278498
0.398171 24.19342
0.398944 24.106817
0.399717 24.018654
0.40049 23.928911
0.401264 23.837551
0.402037 23.744549
0.40281 23.649871
0.403583 23.55349
0.404357 23.455372
0.40513 23.355496
0.405903 23.25382
0.406676 23.150321
0.40745 23.044969
0.408223 22.937731
0.408996 22.828578
0.409769 22.717485
0.410542 22.604415
0.411316 22.489343
0.412089 22.37224
0.412862 22.253078
0.413635 22.131831
0.414409 22.008467
0.415182 21.88296
0.415955 21.755286
0.416728 21.625415
0.417502 21.493328
0.418275 21.358991
0.419048 21.222387
0.419821 21.083487
0.420595 20.942272
0.421368 20.79872
0.422141 20.65281
0.422914 20.504518
0.423687 20.353827
0.424461 20.200716
0.425234 20.045169
0.426007 19.88717
0.426781 19.726702
0.427554 19.563752
0.428327 19.398299
0.4291 19.23034
0.429873 19.059858
0.430647 18.886841
0.43142 18.711285
0.432193 18.533176
0.432966 18.352511
0.43374 18.169283
0.434513 17.983481
0.435286 17.795111
0.436059 17.604168
0.436833 17.410645
0.437606 17.214549
0.438379 17.01588
0.439152 16.814639
0.439926 16.610834
0.440699 16.404464
0.441472 16.195542
0.442245 15.984072
0.443018 15.770068
0.443792 15.553536
0.444565 15.334493
0.445338 15.112944
0.446111 14.888913
0.446885 14.662414
0.447658 14.433461
0.448431 14.202073
0.449204 13.968277
0.449978 13.732087
0.450751 13.49353
0.451524 13.252629
0.452297 13.009407
0.453071 12.763895
0.453844 12.516119
0.454617 12.26611
0.45539 12.013897
0.456163 11.759512
0.456937 11.502989
0.45771 11.244365
0.458483 10.983669
0.459256 10.720942
0.46003 10.456226
0.460803 10.189549
0.461576 9.9209612
0.462349 9.6504998
0.463123 9.3782104
0.463896 9.1041342
0.464669 8.8283127
0.465442 8.5507995
0.466216 8.2716319
0.466989 7.9908637
0.467762 7.7085444
0.468535 7.4247197
0.469309 7.1394391
0.470082 6.8527564
0.470855 6.5647254
0.471628 6.2753956
0.472401 5.984821
0.473175 5.6930551
0.473948 5.400156
0.474721 5.1061774
0.475494 4.8111772
0.476268 4.5152092
0.477041 4.2183312
0.477814 3.9206054
0.478587 3.6220896
0.479361 3.3228417
0.480134 3.0229155
0.480907 2.7223814
0.48168 2.421293
0.482454 2.1197124
0.483227 1.8176976
0.484 1.5153146
0.484773 1.2126214
0.485546 0.90968425
0.48632 0.60656094
0.487093 0.30330942
0.487866 -0.000198528
&
@target G0.S14
@type xy
0.487866 -0.000198528
0.488498 0.21935276
0.489129 0.43869725
0.48976 0.65802933
0.490392 0.87734073
0.491023 1.096619
0.491654 1.3158643
0.492286 1.5350681
0.492917 1.7542182
0.493548 1.9733104
0.49418 2.1923406
0.494811 2.4112963
0.495442 2.6301734
0.496074 2.8489637
0.496705 3.0676547
0.497336 3.2862464
0.497968 3.5047306
0.498599 3.7230948
0.49923 3.941335
0.499862 4.1594428
0.500493 4.37741
0.501124 4.5952284
0.501756 4.8128936
0.502387 5.0303893
0.503019 5.2477196
0.50365 5.4648637
0.504281 5.6818217
0.504912 5.8985854
0.505544 6.1151422
0.506175 6.3314839
0.506807 6.5476065
0.507438 6.7635015
0.508069 6.9791526
0.508701 7.1945596
0.509332 7.409706
0.509963 7.6245919
0.510595 7.8392007
0.511226 8.0535241
0.511857 8.2675579
0.512489 8.4812857
0.51312 8.6947033
0.513751 8.9078025
0.514383 9.1205666
0.515014 9.3329915
0.515645 9.5450691
0.516277 9.7567826
0.516908 9.968124
0.517539 10.179089
0.518171 10.389661
0.518802 10.599832
0.519433 10.809589
0.520065 11.018924
0.520696 11.227825
0.521328 11.436284
0.521959 11.644283
0.52259 11.85182
0.523222 12.058876
0.523853 12.265444
0.524484 12.471512
0.525116 12.677063
0.525747 12.882097
0.526378 13.086589
0.52701 13.29054
0.527641 13.493923
0.528272 13.69674
0.528904 13.89897
0.529535 14.100604
0.530166 14.30163
0.530798 14.502032
0.531429 14.701801
0.53206 14.90092
0.532692 15.099378
0.533323 15.297166
0.533954 15.494267
0.534586 15.690669
0.535217 15.886355
0.535848 16.081314
0.53648 16.275532
0.537111 16.468998
0.537743 16.661698
0.538374 16.853617
0.539005 17.044737
0.539636 17.235047
0.540268 17.424538
0.540899 17.613189
0.541531 17.800988
0.542162 17.987919
0.542793 18.173973
0.543425 18.359129
0.544056 18.54338
0.544687 18.7267
0.545319 18.909085
0.54595 19.090519
0.546581 19.270981
0.547213 19.450458
0.547844 19.628939
0.548475 19.746219
0.549107 19.856742
0.549738 19.96496
0.550369 20.070883
0.551001 20.174519
0.551632 20.275876
0.552263 20.374966
0.552895 20.471794
0.553526 20.566376
0.554157 20.658724
0.554789 20.748852
0.55542 20.836771
0.556052 20.922494
0.556683 21.006041
0.557314 21.087425
0.557945 21.166662
0.558577 21.24377
0.559208 21.318768
0.55984 21.391673
0.560471 21.462506
0.561102 21.531284
0.561734 21.598035
0.562365 21.662772
0.562996 21.725523
0.563628 21.786306
0.564259 21.845148
0.56489 21.902072
0.565522 21.957106
0.566153 22.01027
0.566784 22.061594
0.567416 22.111101
0.568047 22.158819
0.568678 22.204778
0.56931 22.249004
0.569941 22.291526
0.570573 22.332373
0.571204 22.371579
0.571835 22.409166
0.572466 22.44517
0.573098 22.479623
0.573729 22.51255
0.574361 22.543992
0.574992 22.573974
0.575623 22.602529
0.576255 22.629694
0.576886 22.655502
0.577517 22.679983
0.578149 22.70317
0.57878 22.725103
0.579411 22.745812
0.580043 22.76533
0.580674 22.783694
0.581305 22.800941
0.581937 22.8171
0.582568 22.832209
0.583199 22.8463
0.583831 22.859416
0.584462 22.871584
0.585093 22.882842
0.585725 22.893223
0.586356 22.902765
0.586987 22.9115
0.587619 22.919466
0.58825 22.926692
0.588881 22.933214
0.589513 22.939067
0.590144 22.944282
0.590776 22.948898
0.591407 22.952943
0.592038 22.95645
0.592669 22.959449
0.593301 22.961976
0.593932 22.964061
0.594564 22.965731
0.595195 22.967022
0.595826 22.967961
0.596458 22.968573
0.597089 22.968891
0.59772 22.968941
0.598352 22.968751
0.598983 22.968345
0.599614 22.967754
0.600246 22.966993
0.600877 22.966095
0.601508 22.965074
0.60214 22.963961
0.602771 22.962774
0.603402 22.961529
0.604034 22.960251
0.604665 22.958957
0.605296 22.957662
0.605928 22.956384
0.606559 22.955139
0.60719 22.95394
0.607822 22.952802
0.608453 22.951735
0.609085 22.950751
0.609716 22.949857
0.610347 22.949063
0.610979 22.948381
0.61161 22.947814
0.612241 22.947368
0.612873 22.947049
0.613504 22.946855
0.614135 22.946789
&
@target G0.S15
@type xy
0 -0.000198528
0.000893 0.31020827
0.001786 0.62037518
0.002679 0.93045938
0.003571 1.2404236
0.004464 1.5502266
0.005357 1.859831
0.00625 2.1691872
0.007143 2.4782664
0.008036 2.7870229
0.008929 3.0954155
0.009821 3.403411
0.010714 3.7109598
0.011607 4.018033
0.0125 4.3245809
0.013393 4.6305705
0.014286 4.9359603
0.015179 5.2407132
0.016071 5.5447919
0.016964 5.848151
0.017857 6.1507614
0.01875 6.4525777
0.019643 6.7535627
0.020536 7.0536833
0.021429 7.3528981
0.022321 7.6511699
0.023214 7.9484614
0.024107 8.2447438
0.025 8.5399714
0.025893 8.8341114
0.026786 9.1271263
0.027679 9.4189831
0.028571 9.7096488
0.029464 9.9990861
0.030357 10.287262
0.03125 10.574139
0.032143 10.859688
0.033036 11.143877
0.033929 11.426668
0.034821 11.708027
0.035714 11.987931
0.036607 12.266346
0.0375 12.543235
0.038393 12.818572
0.039286 13.092326
0.040179 13.364467
0.041071 13.634965
0.041964 13.903797
0.042857 14.170925
0.04375 14.436332
0.044643 14.699981
0.045536 14.961852
0.046429 15.221915
0.047321 15.480146
0.048214 15.736525
0.049107 15.991017
0.05 16.243606
0.050893 16.494265
0.051786 16.742971
0.052679 16.989704
0.053571 17.234439
0.054464 17.47716
0.055357 17.717842
0.05625 17.956465
0.057143 18.193011
0.058036 18.427464
0.058929 18.6598
0.059821 18.89001
0.060714 19.118064
0.061607 19.34396
0.0625 19.567672
0.063393 19.789192
0.064286 20.0085
0.065179 20.225586
0.066071 20.440435
0.066964 20.653037
0.067857 20.863378
0.06875 21.071443
0.069643 21.27723
0.070536 21.480725
0.071429 21.681921
0.072321 21.880805
0.073214 22.077368
0.074107 22.271611
0.075 22.463522
0.075893 22.653095
0.076786 22.840328
0.077679 23.025215
0.078571 23.207749
0.079464 23.38793
0.080357 23.565753
0.08125 23.741219
0.082143 23.914327
0.083036 24.085074
0.083929 24.253463
0.084821 24.41949
0.085714 24.58316
0.086607 24.744472
0.0875 24.903435
0.088393 25.060045
0.089286 25.214313
0.090179 25.366237
0.091071 25.515824
0.091964 25.663082
0.092857 25.80802
0.09375 25.950637
0.094643 26.090943
0.095536 26.228953
0.096429 26.364667
0.097321 26.498099
0.098214 26.629255
0.099107 26.758154
0.1 26.884798
0.100893 27.009205
0.101786 27.131382
0.102679 27.251347
0.103571 27.369107
0.104464 27.48468
0.105357 27.59808
0.10625 27.709322
0.107143 27.818418
0.108036 27.925387
0.108929 28.030243
0.109821 28.133006
0.110714 28.233688
0.111607 28.332307
0.1125 28.428883
0.113393 28.523436
0.114286 28.615979
0.115179 28.706537
0.116071 28.795126
0.116964 28.881762
0.117857 28.966476
0.11875 29.049275
0.119643 29.130187
0.120536 29.20923
0.121429 29.286429
0.122321 29.361799
0.123214 29.435366
0.124107 29.507155
0.125 29.577177
0.125893 29.645462
0.126786 29.712031
0.127679 29.776909
0.128571 29.840111
0.129464 29.901667
0.130357 29.961593
0.13125 30.019919
0.132143 30.076661
0.133036 30.131848
0.133929 30.185496
0.134821 30.23763
0.135714 30.288275
0.136607 30.337452
0.1375 30.385186
0.138393 30.431497
0.139286 30.476406
0.140179 30.519933
0.141071 30.562108
0.141964 30.602951
0.142857 30.642474
0.14375 30.680712
0.144643 30.717679
0.145536 30.753393
0.146429 30.787884
0.147321 30.821166
0.148214 30.853257
0.149107 30.884182
0.15 30.913957
0.150893 30.942603
0.151786 30.970141
0.152679 30.996586
0.153571 31.021956
0.154464 31.046268
0.155357 31.069537
0.15625 31.091789
0.157143 31.113027
0.158036 31.133277
0.158929 31.152551
0.159821 31.170861
0.160714 31.188224
0.161607 31.204652
0.1625 31.220153
0.163393 31.234749
0.164286 31.248448
0.165179 31.261257
0.166071 31.273194
0.166964 31.284261
0.167857 31.294473
0.16875 31.303833
0.169643 31.312353
0.170536 31.320042
0.171429 31.326899
0.172321 31.332942
0.173214 31.338162
0.174107 31.342575
0.175 31.346182
0.175893 31.348982
0.176786 31.350979
0.177679 31.352179
0.178571 31.352576
&
@target G0.S16
@type xy
0.178571 31.352576
0.179345 31.352845
0.180118 31.353647
0.180891 31.354979
0.181664 31.35684
0.182438 31.359226
0.183211 31.362126
0.183984 31.365538
0.184757 31.369447
0.185531 31.373843
0.186304 31.378715
0.187077 31.384047
0.18785 31.389829
0.188623 31.396041
0.189397 31.402667
0.19017 31.40969
0.190943 31.417085
0.191717 31.424836
0.19249 31.432918
0.193263 31.44131
0.194036 31.449983
0.194809 31.458921
0.195583 31.46809
0.196356 31.477462
0.197129 31.487021
0.197902 31.496724
0.198676 31.506551
0.199449 31.516473
0.200222 31.526457
0.200995 31.536471
0.201768 31.546484
0.202542 31.556468
0.203315 31.56639
0.204088 31.576218
0.204862 31.585916
0.205635 31.595458
0.206408 31.60481
0.207181 31.613938
0.207954 31.62281
0.208728 31.631396
0.209501 31.63966
0.210274 31.647572
0.211047 31.655103
0.211821 31.662222
0.212594 31.668893
0.213367 31.675093
0.21414 31.680788
0.214914 31.68595
0.215687 31.690553
0.21646 31.694565
0.217233 31.697961
0.218006 31.700719
0.21878 31.702804
0.219553 31.704202
0.220326 31.704884
0.2211 31.704826
0.221873 31.704012
0.222646 31.702415
0.223419 31.70002
0.224192 31.696807
0.224966 31.692758
0.225739 31.687856
0.226512 31.682091
0.227285 31.675444
0.228059 31.667904
0.228832 31.659459
0.229605 31.650099
0.230378 31.639813
0.231152 31.6286
0.231925 31.616448
0.232698 31.603354
0.233471 31.589312
0.234244 31.574323
0.235018 31.558383
0.235791 31.541492
0.236564 31.523657
0.237337 31.504872
0.238111 31.485151
0.238884 31.464492
0.239657 31.442902
0.24043 31.420394
0.241204 31.396972
0.241977 31.372652
0.24275 31.347439
0.243523 31.321353
0.244297 31.294403
0.24507 31.266605
0.245843 31.23798
0.246616 31.208535
0.24739 31.178301
0.248163 31.147294
0.248936 31.115525
0.249709 31.083029
0.250482 31.049821
0.251256 31.01593
0.252029 30.981374
0.252802 30.946181
0.253575 30.910375
0.254349 30.873987
0.255122 30.83704
0.255895 30.799564
0.256668 30.761591
0.257442 30.723143
0.258215 30.684256
0.258988 30.644956
0.259761 30.605275
0.260535 30.565247
0.261308 30.524896
0.262081 30.48426
0.262854 30.443371
0.263628 30.402255
0.264401 30.360949
0.265174 30.319482
0.265947 30.277886
0.26672 30.236191
0.267494 30.194434
0.268267 30.152644
0.26904 30.110853
0.269813 30.069088
0.270587 30.027385
0.27136 29.985768
0.272133 29.944272
0.272906 29.902924
0.27368 29.86175
0.274453 29.820783
0.275226 29.780048
0.275999 29.739569
0.276772 29.699375
0.277546 29.659492
0.278319 29.619939
0.279092 29.580746
0.279865 29.54193
0.280639 29.503515
0.281412 29.465517
0.282185 29.427963
0.282958 29.390867
0.283732 29.354247
0.284505 29.318115
0.285278 29.282491
0.286051 29.247385
0.286825 29.212816
0.287598 29.178789
0.288371 29.145313
0.289144 29.112402
0.289918 29.080063
0.290691 29.048303
0.291464 29.017121
0.292237 28.986531
0.293011 28.956525
0.293784 28.927114
0.294557 28.89829
0.29533 28.870062
0.296103 28.842417
0.296877 28.815359
0.29765 28.788876
0.298423 28.762972
0.299196 28.737635
0.29997 28.712861
0.300743 28.688636
0.301516 28.664949
0.302289 28.641796
0.303063 28.61916
0.303836 28.597028
0.304609 28.575384
0.305382 28.55422
0.306156 28.53352
0.306929 28.513257
0.307702 28.493425
0.308475 28.474002
0.309248 28.454973
0.310022 28.436311
0.310795 28.418005
0.311568 28.400026
0.312341 28.382361
0.313115 28.364986
0.313888 28.347875
0.314661 28.331017
0.315434 28.314378
0.316208 28.297937
0.316981 28.281678
0.317754 28.265577
0.318527 28.249604
0.319301 28.233742
0.320074 28.217963
0.320847 28.202247
0.32162 28.186571
0.322393 28.170908
0.323167 28.155241
0.32394 28.139545
0.324713 28.123791
0.325487 28.107966
0.32626 28.092039
0.327033 28.075991
0.327806 28.059807
0.328579 28.043453
0.329353 28.026917
0.330126 28.010175
0.330899 27.993209
0.331672 27.975995
0.332446 27.958516
0.333219 27.940752
&
@target G0.S17
@type xy
0.333219 27.940752
0.333992 27.922686
0.334765 27.904297
0.335539 27.88557
0.336312 27.86649
0.337085 27.84703
0.337858 27.827186
0.338631 27.806936
0.339405 27.786268
0.340178 27.765162
0.340951 27.74361
0.341724 27.72159
0.342498 27.699098
0.343271 27.676118
0.344044 27.652634
0.344817 27.628641
0.345591 27.604119
0.346364 27.579067
0.347137 27.553465
0.34791 27.527309
0.348684 27.500587
0.349457 27.473289
0.35023 27.445408
0.351003 27.416936
0.351776 27.38786
0.35255 27.358176
0.353323 27.327876
0.354096 27.296951
0.35487 27.265389
0.355643 27.23319
0.356416 27.200342
0.357189 27.166844
0.357962 27.132681
0.358736 27.097852
0.359509 27.062344
0.360282 27.026158
0.361055 26.989282
0.361829 26.951706
0.362602 26.913428
0.363375 26.874442
0.364148 26.834732
0.364922 26.794298
0.365695 26.753133
0.366468 26.711223
0.367241 26.66856
0.368015 26.62514
0.368788 26.580951
0.369561 26.535985
0.370334 26.490232
0.371107 26.443677
0.371881 26.39632
0.372654 26.348136
0.373427 26.299124
0.3742 26.249269
0.374974 26.198557
0.375747 26.146977
0.37652 26.094512
0.377293 26.041154
0.378067 25.986881
0.37884 25.931682
0.379613 25.87554
0.380386 25.818438
0.381159 25.76036
0.381933 25.70129
0.382706 25.641202
0.383479 25.580089
0.384252 25.517921
0.385026 25.454681
0.385799 25.390354
0.386572 25.32491
0.387345 25.258329
0.388119 25.190593
0.388892 25.121675
0.389665 25.051553
0.390438 24.980203
0.391212 24.907596
0.391985 24.833714
0.392758 24.758526
0.393531 24.682006
0.394305 24.604129
0.395078 24.524871
0.395851 24.444194
0.396624 24.362082
0.397398 24.278498
0.398171 24.19342
0.398944 24.106817
0.399717 24.018654
0.40049 23.928911
0.401264 23.837551
0.402037 23.744549
0.40281 23.649871
0.403583 23.55349
0.404357 23.455372
0.40513 23.355496
0.405903 23.25382
0.406676 23.150321
0.40745 23.044969
0.408223 22.937731
0.408996 22.828578
0.409769 22.717485
0.410542 22.604415
0.411316 22.489343
0.412089 22.37224
0.412862 22.253078
0.413635 22.131831
0.414409 22.008467
0.415182 21.88296
0.415955 21.755286
0.416728 21.625415
0.417502 21.493328
0.418275 21.358991
0.419048 21.222387
0.419821 21.083487
0.420595 20.942272
0.421368 20.79872
0.422141 20.65281
0.422914 20.504518
0.423687 20.353827
0.424461 20.200716
0.425234 20.045169
0.426007 19.88717
0.426781 19.726702
0.427554 19.563752
0.428327 19.398299
0.4291 19.23034
0.429873 19.059858
0.430647 18.886841
0.43142 18.711285
0.432193 18.533176
0.432966 18.352511
0.43374 18.169283
0.434513 17.983481
0.435286 17.795111
0.436059 17.604168
0.436833 17.410645
0.437606 17.214549
0.438379 17.01588
0.439152 16.814639
0.439926 16.610834
0.440699 16.404464
0.441472 16.195542
0.442245 15.984072
0.443018 15.770068
0.443792 15.553536
0.444565 15.334493
0.445338 15.112944
0.446111 14.888913
0.446885 14.662414
0.447658 14.433461
0.448431 14.202073
0.449204 13.968277
0.449978 13.732087
0.450751 13.49353
0.451524 13.252629
0.452297 13.009407
0.453071 12.763895
0.453844 12.516119
0.454617 12.26611
0.45539 12.013897
0.456163 11.759512
0.456937 11.502989
0.45771 11.244365
0.458483 10.983669
0.459256 10.720942
0.46003 10.456226
0.460803 10.189549
0.461576 9.9209612
0.462349 9.6504998
0.463123 9.3782104
0.463896 9.1041342
0.464669 8.8283127
0.465442 8.5507995
0.466216 8.2716319
0.466989 7.9908637
0.467762 7.7085444
0.468535 7.4247197
0.469309 7.1394391
0.470082 6.8527564
0.470855 6.5647254
0.471628 6.2753956
0.472401 5.984821
0.473175 5.6930551
0.473948 5.400156
0.474721 5.1061774
0.475494 4.8111772
0.476268 4.5152092
0.477041 4.2183312
0.477814 3.9206054
0.478587 3.6220896
0.479361 3.3228417
0.480134 3.0229155
0.480907 2.7223814
0.48168 2.421293
0.482454 2.1197124
0.483227 1.8176976
0.484 1.5153146
0.484773 1.2126214
0.485546 0.90968425
0.48632 0.60656094
0.487093 0.30330942
0.487866 -0.000198528
&
@target G0.S18
@type xy
0.487866 -0.000198528
0.488498 0.26065486
0.489129 0.52127249
0.48976 0.78180326
0.490392 1.0422141
0.491023 1.3024595
0.491654 1.5624981
0.492286 1.8222885
0.492917 2.0817894
0.493548 2.3409636
0.49418 2.5997697
0.494811 2.8581621
0.495442 3.1161038
0.496074 3.3735574
0.496705 3.6304774
0.497336 3.8868225
0.497968 4.1425597
0.498599 4.3976434
0.49923 4.6520363
0.499862 4.9056972
0.500493 5.1585929
0.501124 5.4106738
0.501756 5.661911
0.502387 5.9122631
0.503019 6.1616929
0.50365 6.4101589
0.504281 6.6576241
0.504912 6.9040552
0.505544 7.149411
0.506175 7.3936584
0.506807 7.63676
0.507438 7.8786788
0.508069 8.1193816
0.508701 8.358827
0.509332 8.5969903
0.509963 8.833826
0.510595 9.0693091
0.511226 9.3034026
0.511857 9.5360733
0.512489 9.7672881
0.51312 9.9970139
0.513751 10.225222
0.514383 10.451879
0.515014 10.676952
0.515645 10.900416
0.516277 11.122233
0.516908 11.342384
0.517539 11.560831
0.518171 11.777554
0.518802 11.992518
0.519433 12.205696
0.520065 12.417066
0.520696 12.6266
0.521328 12.834273
0.521959 13.040059
0.52259 13.243931
0.523222 13.445871
0.523853 13.645851
0.524484 13.843854
0.525116 14.039851
0.525747 14.233825
0.526378 14.425756
0.52701 14.615623
0.527641 14.803406
0.528272 14.989083
0.528904 15.172643
0.529535 15.354065
0.530166 15.533331
0.530798 15.710431
0.531429 15.885342
0.53206 16.058057
0.532692 16.228556
0.533323 16.396825
0.533954 16.56286
0.534586 16.726642
0.535217 16.888161
0.535848 17.047409
0.53648 17.204374
0.537111 17.359053
0.537743 17.511427
0.538374 17.661502
0.539005 17.809264
0.539636 17.954707
0.540268 18.097829
0.540899 18.238623
0.541531 18.377088
0.542162 18.513216
0.542793 18.647015
0.543425 18.778478
0.544056 18.907604
0.544687 19.034393
0.545319 19.15885
0.54595 19.280973
0.546581 19.400768
0.547213 19.518239
0.547844 19.633389
0.548475 19.806406
0.549107 19.982848
0.549738 20.158248
0.550369 20.332584
0.551001 20.50585
0.551632 20.678031
0.552263 20.849104
0.552895 21.019061
0.553526 21.187884
0.554157 21.355558
0.554789 21.522065
0.55542 21.687397
0.556052 21.851534
0.556683 22.01446
0.557314 22.176161
0.557945 22.336621
0.558577 22.495828
0.559208 22.653761
0.55984 22.810412
0.560471 22.96576
0.561102 23.119797
0.561734 23.272499
0.562365 23.423855
0.562996 23.573852
0.563628 23.722471
0.564259 23.8697
0.56489 24.015523
0.565522 24.159927
0.566153 24.302896
0.566784 24.444413
0.567416 24.584467
0.568047 24.723043
0.568678 24.860127
0.56931 24.995701
0.569941 25.129753
0.570573 25.26227
0.571204 25.393237
0.571835 25.522636
0.572466 25.650459
0.573098 25.776689
0.573729 25.901315
0.574361 26.024324
0.574992 26.145699
0.575623 26.265424
0.576255 26.383494
0.576886 26.49989
0.577517 26.614602
0.578149 26.727614
0.57878 26.838918
0.579411 26.948497
0.580043 27.018213
0.580674 27.061257
0.581305 27.10291
0.581937 27.143199
0.582568 27.182156
0.583199 27.219806
0.583831 27.256174
0.584462 27.291288
0.585093 27.325171
0.585725 27.357857
0.586356 27.389365
0.586987 27.419728
0.587619 27.448965
0.58825 27.477111
0.588881 27.504181
0.589513 27.530209
0.590144 27.555219
0.590776 27.579229
0.591407 27.602274
0.592038 27.624369
0.592669 27.645545
0.593301 27.66582
0.593932 27.685222
0.594564 27.703768
0.595195 27.721486
0.595826 27.738398
0.596458 27.75452
0.597089 27.769882
0.59772 27.78449
0.598352 27.798379
0.598983 27.811556
0.599614 27.824051
0.600246 27.835871
0.600877 27.847043
0.601508 27.857573
0.60214 27.867491
0.602771 27.876801
0.603402 27.88552
0.604034 27.893668
0.604665 27.901249
0.605296 27.908285
0.605928 27.914782
0.606559 27.92075
0.60719 27.926206
0.607822 27.931152
0.608453 27.935603
0.609085 27.939565
0.609716 27.943043
0.610347 27.946042
0.610979 27.948573
0.61161 27.950637
0.612241 27.952238
0.612873 27.953379
0.613504 27.954062
0.614135 27.954289
&
@target G0.S19
@type xy
0 -0.000198528
0.000893 0.45495173
0.001786 0.9098166
0.002679 1.3645078
0.003571 1.8189342
0.004464 2.2730091
0.005357 2.7266497
0.00625 3.1797609
0.007143 3.6322642
0.008036 4.0840684
0.008929 4.5350909
0.009821 4.9852366
0.010714 5.4344269
0.011607 5.8825708
0.0125 6.3295896
0.013393 6.7753884
0.014286 7.2198926
0.015179 7.6630071
0.016071 8.1046574
0.016964 8.5447568
0.017857 8.9832183
0.01875 9.4199633
0.019643 9.8549051
0.020536 10.287969
0.021429 10.719069
0.022321 11.148121
0.023214 11.575051
0.024107 11.999781
0.025 12.422228
0.025893 12.842313
0.026786 13.259958
0.027679 13.675093
0.028571 14.087638
0.029464 14.497515
0.030357 14.904655
0.03125 15.308982
0.032143 15.710422
0.033036 16.108905
0.033929 16.504361
0.034821 16.896714
0.035714 17.285903
0.036607 17.671858
0.0375 18.054504
0.038393 18.433784
0.039286 18.80963
0.040179 19.181978
0.041071 19.55076
0.041964 19.915924
0.042857 20.277398
0.04375 20.635133
0.044643 20.989058
0.045536 21.33913
0.046429 21.68528
0.047321 22.027459
0.048214 22.36561
0.049107 22.699683
0.05 23.029629
0.050893 23.355392
0.051786 23.676929
0.052679 23.994189
0.053571 24.307123
0.054464 24.615694
0.055357 24.919851
0.05625 25.219558
0.057143 25.514773
0.058036 25.805451
0.058929 26.091563
0.059821 26.373063
0.060714 26.649927
0.061607 26.922113
0.0625 27.189597
0.063393 27.45234
0.064286 27.710319
0.065179 27.963508
0.066071 28.211879
0.066964 28.455403
0.067857 28.694067
0.06875 28.927846
0.069643 29.15672
0.070536 29.380676
0.071429 29.599689
0.072321 29.813756
0.073214 30.022856
0.074107 30.226984
0.075 30.426124
0.075893 30.62028
0.076786 30.809436
0.077679 30.993592
0.078571 31.172747
0.079464 31.346901
0.080357 31.516055
0.08125 31.680213
0.082143 31.839375
0.083036 31.993556
0.083929 32.142763
0.084821 32.287002
0.085714 32.42629
0.086607 32.560639
0.0875 32.690067
0.088393 32.814594
0.089286 32.934236
0.090179 33.049018
0.091071 33.158961
0.091964 33.264098
0.092857 33.364446
0.09375 33.460041
0.094643 33.550918
0.095536 33.637104
0.096429 33.718637
0.097321 33.795554
0.098214 33.867897
0.099107 33.935702
0.1 33.999016
0.100893 34.057884
0.101786 34.112355
0.102679 34.162471
0.103571 34.208294
0.104464 34.249869
0.105357 34.287254
0.10625 34.320503
0.107143 34.349679
0.108036 34.374842
0.108929 34.396051
0.109821 34.413377
0.110714 34.426881
0.111607 34.436634
0.1125 34.442705
0.113393 34.44517
0.114286 34.444103
0.115179 34.439574
0.116071 34.431666
0.116964 34.420458
0.117857 34.406027
0.11875 34.388466
0.119643 34.367852
0.120536 34.344273
0.121429 34.317819
0.122321 34.288582
0.123214 34.256652
0.124107 34.22212
0.125 34.185082
0.125893 34.145637
0.126786 34.103884
0.127679 34.059919
0.128571 34.013844
0.129464 33.965758
0.130357 33.915771
0.13125 33.863984
0.132143 33.810505
0.133036 33.755439
0.133929 33.698891
0.134821 33.640979
0.135714 33.581801
0.136607 33.521478
0.1375 33.46012
0.138393 33.397832
0.139286 33.334733
0.140179 33.270935
0.141071 33.20655
0.141964 33.141694
0.142857 33.076477
0.14375 33.011017
0.144643 32.945424
0.145536 32.879814
0.146429 32.8143
0.147321 32.748993
0.148214 32.684008
0.149107 32.619457
0.15 32.555445
0.150893 32.492085
0.151786 32.429487
0.152679 32.367757
0.153571 32.306999
0.154464 32.247321
0.155357 32.188817
0.15625 32.131595
0.157143 32.075751
0.158036 32.021379
0.158929 31.968579
0.159821 31.917433
0.160714 31.868033
0.161607 31.820469
0.1625 31.774816
0.163393 31.731156
0.164286 31.689569
0.165179 31.65012
0.166071 31.612883
0.166964 31.577922
0.167857 31.545297
0.16875 31.515067
0.169643 31.487281
0.170536 31.461994
0.171429 31.439246
0.172321 31.419083
0.173214 31.401529
0.174107 31.386627
0.175 31.374397
0.175893 31.364864
0.176786 31.358044
0.177679 31.353945
0.178571 31.352576
&
@target G0.S20
@type xy
0.178571 31.352576
0.179345 31.352845
0.180118 31.353647
0.180891 31.354979
0.181664 31.35684
0.182438 31.359226
0.183211 31.362126
0.183984 31.365538
0.184757 31.369447
0.185531 31.373843
0.186304 31.378715
0.187077 31.384047
0.18785 31.389829
0.188623 31.396041
0.189397 31.402667
0.19017 31.40969
0.190943 31.417085
0.191717 31.424836
0.19249 31.432918
0.193263 31.44131
0.194036 31.449983
0.194809 31.458921
0.195583 31.46809
0.196356 31.477462
0.197129 31.487021
0.197902 31.496724
0.198676 31.506551
0.199449 31.516473
0.200222 31.526457
0.200995 31.536471
0.201768 31.546484
0.202542 31.556468
0.203315 31.56639
0.204088 31.576218
0.204862 31.585916
0.205635 31.595458
0.206408 31.60481
0.207181 31.613938
0.207954 31.62281
0.208728 31.631396
0.209501 31.63966
0.210274 31.647572
0.211047 31.655103
0.211821 31.662222
0.212594 31.668893
0.213367 31.675093
0.21414 31.680788
0.214914 31.68595
0.215687 31.690553
0.21646 31.694565
0.217233 31.697961
0.218006 31.700719
0.21878 31.702804
0.219553 31.704202
0.220326 31.704884
0.2211 31.704826
0.221873 31.704012
0.222646 31.702415
0.223419 31.70002
0.224192 31.696807
0.224966 31.692758
0.225739 31.687856
0.226512 31.682091
0.227285 31.675444
0.228059 31.667904
0.228832 31.659459
0.229605 31.650099
0.230378 31.639813
0.231152 31.6286
0.231925 31.616448
0.232698 31.603354
0.233471 31.589312
0.234244 31.574323
0.235018 31.558383
0.235791 31.541492
0.236564 31.523657
0.237337 31.504872
0.238111 31.485151
0.238884 31.464492
0.239657 31.442902
0.24043 31.420394
0.241204 31.396972
0.241977 31.372652
0.24275 31.347439
0.243523 31.321353
0.244297 31.294403
0.24507 31.266605
0.245843 31.23798
0.246616 31.208535
0.24739 31.178301
0.248163 31.147294
0.248936 31.115525
0.249709 31.083029
0.250482 31.049821
0.251256 31.01593
0.252029 30.981374
0.252802 30.946181
0.253575 30.910375
0.254349 30.873987
0.255122 30.83704
0.255895 30.799564
0.256668 30.761591
0.257442 30.723143
0.258215 30.684256
0.258988 30.644956
0.259761 30.605275
0.260535 30.565247
0.261308 30.524896
0.262081 30.48426
0.262854 30.443371
0.263628 30.402255
0.264401 30.360949
0.265174 30.319482
0.265947 30.277886
0.26672 30.236191
0.267494 30.194434
0.268267 30.152644
0.26904 30.110853
0.269813 30.069088
0.270587 30.027385
0.27136 29.985768
0.272133 29.944272
0.272906 29.902924
0.27368 29.86175
0.274453 29.820783
0.275226 29.780048
0.275999 29.739569
0.276772 29.699375
0.277546 29.659492
0.278319 29.619939
0.279092 29.580746
0.279865 29.54193
0.280639 29.503515
0.281412 29.465517
0.282185 29.427963
0.282958 29.390867
0.283732 29.354247
0.284505 29.318115
0.285278 29.282491
0.286051 29.247385
0.286825 29.212816
0.287598 29.178789
0.288371 29.145313
0.289144 29.112402
0.289918 29.080063
0.290691 29.048303
0.291464 29.017121
0.292237 28.986531
0.293011 28.956525
0.293784 28.927114
0.294557 28.89829
0.29533 28.870062
0.296103 28.842417
0.296877 28.815359
0.29765 28.788876
0.298423 28.762972
0.299196 28.737635
0.29997 28.712861
0.300743 28.688636
0.301516 28.664949
0.302289 28.641796
0.303063 28.61916
0.303836 28.597028
0.304609 28.575384
0.305382 28.55422
0.306156 28.53352
0.306929 28.513257
0.307702 28.493425
0.308475 28.474002
0.309248 28.454973
0.310022 28.436311
0.310795 28.418005
0.311568 28.400026
0.312341 28.382361
0.313115 28.364986
0.313888 28.347875
0.314661 28.331017
0.315434 28.314378
0.316208 28.297937
0.316981 28.281678
0.317754 28.265577
0.318527 28.249604
0.319301 28.233742
0.320074 28.217963
0.320847 28.202247
0.32162 28.186571
0.322393 28.170908
0.323167 28.155241
0.32394 28.139545
0.324713 28.123791
0.325487 28.107966
0.32626 28.092039
0.327033 28.075991
0.327806 28.059807
0.328579 28.043453
0.329353 28.026917
0.330126 28.010175
0.330899 27.993209
0.331672 27.975995
0.332446 27.958516
0.333219 27.940752
&
@target G0.S21
@type xy
0.333219 27.940752
0.333992 27.9764
0.334765 28.011672
0.335539 28.046526
0.336312 28.080929
0.337085 28.114841
0.337858 28.148226
0.338631 28.18105
0.339405 28.213273
0.340178 28.244864
0.340951 28.275793
0.341724 28.306023
0.342498 28.335525
0.343271 28.364266
0.344044 28.392213
0.344817 28.419345
0.345591 28.445621
0.346364 28.471025
0.347137 28.495522
0.34791 28.519089
0.348684 28.541696
0.349457 28.563319
0.35023 28.583933
0.351003 28.603513
0.351776 28.622038
0.35255 28.639484
0.353323 28.655825
0.354096 28.671042
0.35487 28.685108
0.355643 28.698008
0.356416 28.709721
0.357189 28.720223
0.357962 28.729491
0.358736 28.737515
0.359509 28.744265
0.360282 28.749725
0.361055 28.753881
0.361829 28.756706
0.362602 28.758191
0.363375 28.758307
0.364148 28.757046
0.364922 28.754382
0.365695 28.7503
0.366468 28.744782
0.367241 28.737809
0.368015 28.729367
0.368788 28.719433
0.369561 28.707993
0.370334 28.695026
0.371107 28.680517
0.371881 28.664445
0.372654 28.646796
0.373427 28.627547
0.3742 28.606681
0.374974 28.584181
0.375747 28.560027
0.37652 28.534202
0.377293 28.506681
0.378067 28.477452
0.37884 28.446494
0.379613 28.413786
0.380386 28.379305
0.381159 28.343036
0.381933 28.304956
0.382706 28.265048
0.383479 28.223282
0.384252 28.179647
0.385026 28.134118
0.385799 28.08667
0.386572 28.037291
0.387345 27.985946
0.388119 27.932621
0.388892 27.877293
0.389665 27.819935
0.390438 27.76053
0.391212 27.699053
0.391985 27.635478
0.392758 27.569786
0.393531 27.501947
0.394305 27.431946
0.395078 27.359752
0.395851 27.285341
0.396624 27.208697
0.397398 27.12979
0.398171 27.048592
0.398944 26.96509
0.399717 26.879252
0.40049 26.791056
0.401264 26.700473
0.402037 26.607488
0.40281 26.512074
0.403583 26.414204
0.404357 26.313861
0.40513 26.211015
0.405903 26.105642
0.406676 25.997726
0.40745 25.887241
0.408223 25.774162
0.408996 25.658474
0.409769 25.540147
0.410542 25.419165
0.411316 25.295507
0.412089 25.169148
0.412862 25.040072
0.413635 24.908262
0.414409 24.773693
0.415182 24.636349
0.415955 24.496217
0.416728 24.353273
0.417502 24.207499
0.418275 24.058885
0.419048 23.907416
0.419821 23.753073
0.420595 23.595847
0.421368 23.435722
0.422141 23.272685
0.422914 23.106728
0.423687 22.937838
0.424461 22.766008
0.425234 22.591225
0.426007 22.413484
0.426781 22.232778
0.427554 22.049107
0.428327 21.862453
0.4291 21.672826
0.429873 21.480213
0.430647 21.284621
0.43142 21.086044
0.432193 20.88448
0.432966 20.679938
0.43374 20.472414
0.434513 20.261921
0.435286 20.048453
0.436059 19.832021
0.436833 19.612635
0.437606 19.3903
0.438379 19.165029
0.439152 18.936829
0.439926 18.705718
0.440699 18.471703
0.441472 18.234801
0.442245 17.995033
0.443018 17.752411
0.443792 17.506952
0.444565 17.25868
0.445338 17.007613
0.446111 16.753774
0.446885 16.497189
0.447658 16.237882
0.448431 15.975875
0.449204 15.7112
0.449978 15.443882
0.450751 15.17395
0.451524 14.901437
0.452297 14.626381
0.453071 14.348806
0.453844 14.068749
0.454617 13.786248
0.45539 13.501335
0.456163 13.214057
0.456937 12.924446
0.45771 12.632543
0.458483 12.338391
0.459256 12.042034
0.46003 11.743514
0.460803 11.442877
0.461576 11.140163
0.462349 10.835431
0.463123 10.528717
0.463896 10.220073
0.464669 9.9095541
0.465442 9.5972034
0.466216 9.2830783
0.466989 8.9672285
0.467762 8.6497078
0.468535 8.330574
0.469309 8.0098769
0.470082 7.6876742
0.470855 7.3640239
0.471628 7.038984
0.472401 6.7126122
0.473175 6.3849665
0.473948 6.0561049
0.474721 5.7260935
0.475494 5.394986
0.476268 5.0628445
0.477041 4.7297352
0.477814 4.3957201
0.478587 4.0608572
0.479361 3.7252166
0.480134 3.3888564
0.480907 3.0518386
0.48168 2.7142376
0.482454 2.3761072
0.483227 2.0375177
0.484 1.6985353
0.484773 1.3592261
0.485546 1.0196481
0.48632 0.67987568
0.487093 0.33997093
0.487866 -0.000198528
&
@target G0.S22
@type xy
-0.00011247304 -0.043192102
0.0085479513 4.3048128
0.017433322 8.4224599
0.035204062 15.736323
0.052412438 22.056767
0.070295652 26.750309
0.088178866 29.241053
0.096951763 29.701769
0.10527477 29.399424
0.11157326 29.385027
0.11742186 29.529
0.1234954 30.004114
0.12923153 30.018511
0.13463023 30.220074
0.14092872 30.911148
0.15003904 31.314274
0.15858699 31.933361
0.17658268 31.947758
&
@target G0.S23
@type xy
-0.00022494609 -0.057589469
0.0083230052 1.7276841
0.017545795 3.5849445
0.035091589 6.8675442
0.052749857 10.639654
0.070070706 15.822707
0.087953919 21.207322
0.10572466 26.102427
0.12327045 29.543398
0.14092872 30.89675
0.14092872 30.89675
0.15858699 32.005348
0.17635773 32.638832
&
@target G0.S24
@type xy
0.48873294 0.041424811
0.49733553 5.8705335
0.51254924 11.079181
0.52756487 16.308568
0.54275372 20.079574
0.55791367 23.126593
0.57307654 25.656472
0.58841102 27.014122
0.60358286 27.958104
0.61117078 28.076715
0.61909089 27.798764
0.62667939 27.813947
0.63443219 27.949753
&
@target G0.S25
@type xy
0.48819935 0.013772544
0.49715443 2.8884115
0.51248306 5.2803416
0.5274795 8.0688352
0.54296841 11.288145
0.55796174 14.628255
0.57361114 18.640468
0.58893206 22.394201
0.60375963 25.87226
0.61909333 27.367813
0.63459872 27.6739
&
@target G0.S26
@type xy
0 -0.000198528
0.000893 0.12990762
0.001786 0.25987315
0.002679 0.38994208
0.003571 0.52017231
0.004464 0.65061762
0.005357 0.78132762
0.00625 0.9123561
0.007143 1.0437568
0.008036 1.1755794
0.008929 1.3078776
0.009821 1.4406929
0.010714 1.574083
0.011607 1.7080936
0.0125 1.84277
0.013393 1.9781578
0.014286 2.1143067
0.015179 2.2512579
0.016071 2.3890487
0.016964 2.5277329
0.017857 2.6673395
0.01875 2.8079139
0.019643 2.9494891
0.020536 3.0921026
0.021429 3.2357913
0.022321 3.3805844
0.023214 3.526519
0.024107 3.67362
0.025 3.8219163
0.025893 3.9714368
0.026786 4.1222023
0.027679 4.2742417
0.028571 4.4275756
0.029464 4.5822248
0.030357 4.7382057
0.03125 4.895535
0.032143 5.0542292
0.033036 5.2143048
0.033929 5.3757701
0.034821 5.5386334
0.035714 5.7029112
0.036607 5.8686035
0.0375 6.0357186
0.038393 6.2042606
0.039286 6.3742336
0.040179 6.5456377
0.041071 6.7184688
0.041964 6.8927309
0.042857 7.0684157
0.04375 7.2455192
0.044643 7.4240373
0.045536 7.6039574
0.046429 7.7852755
0.047321 7.9679792
0.048214 8.152056
0.049107 8.3374894
0.05 8.5242712
0.050893 8.7123847
0.051786 8.9018053
0.052679 9.0925245
0.053571 9.2845176
0.054464 9.4777681
0.055357 9.6722469
0.05625 9.8679376
0.057143 10.064815
0.058036 10.262855
0.058929 10.462029
0.059821 10.66231
0.060714 10.863676
0.061607 11.066091
0.0625 11.269529
0.063393 11.473959
0.064286 11.679353
0.065179 11.885673
0.066071 12.092886
0.066964 12.300964
0.067857 12.50987
0.06875 12.719565
0.069643 12.930021
0.070536 13.141193
0.071429 13.353047
0.072321 13.565546
0.073214 13.778654
0.074107 13.992324
0.075 14.206523
0.075893 14.42121
0.076786 14.636344
0.077679 14.851884
0.078571 15.067787
0.079464 15.284013
0.080357 15.50052
0.08125 15.717259
0.082143 15.934196
0.083036 16.151279
0.083929 16.368472
0.084821 16.585724
0.085714 16.802992
0.086607 17.020236
0.0875 17.237405
0.088393 17.454454
0.089286 17.671345
0.090179 17.888022
0.091071 18.104447
0.091964 18.320569
0.092857 18.536344
0.09375 18.751726
0.094643 18.96667
0.095536 19.181126
0.096429 19.395048
0.097321 19.608391
0.098214 19.821106
0.099107 20.03315
0.1 20.244475
0.100893 20.455035
0.101786 20.66478
0.102679 20.873664
0.103571 21.081643
0.104464 21.28867
0.105357 21.494697
0.10625 21.699681
0.107143 21.903574
0.108036 22.106329
0.108929 22.307901
0.109821 22.508244
0.110714 22.707314
0.111607 22.905065
0.1125 23.10145
0.113393 23.296425
0.114286 23.489949
0.115179 23.681975
0.116071 23.872458
0.116964 24.061358
0.117857 24.248628
0.11875 24.434227
0.119643 24.618105
0.120536 24.800234
0.121429 24.980559
0.122321 25.15904
0.123214 25.335643
0.124107 25.510323
0.125 25.683034
0.125893 25.853743
0.126786 26.022409
0.127679 26.188991
0.128571 26.35345
0.129464 26.515751
0.130357 26.675852
0.13125 26.833719
0.132143 26.989311
0.133036 27.142595
0.133929 27.29353
0.134821 27.442087
0.135714 27.588228
0.136607 27.731921
0.1375 27.873129
0.138393 28.011821
0.139286 28.147962
0.140179 28.281521
0.141071 28.412471
0.141964 28.540774
0.142857 28.666401
0.14375 28.789327
0.144643 28.909519
0.145536 29.026948
0.146429 29.14159
0.147321 29.253415
0.148214 29.362399
0.149107 29.468516
0.15 29.571734
0.150893 29.672036
0.151786 29.769398
0.152679 29.863794
0.153571 29.955203
0.154464 30.043606
0.155357 30.128973
0.15625 30.211296
0.157143 30.290546
0.158036 30.366706
0.158929 30.439761
0.159821 30.509692
0.160714 30.57648
0.161607 30.640117
0.1625 30.700577
0.163393 30.757852
0.164286 30.81193
0.165179 30.862795
0.166071 30.910433
0.166964 30.954837
0.167857 30.995991
0.16875 31.033893
0.169643 31.068528
0.170536 31.099887
0.171429 31.12797
0.172321 31.152761
0.173214 31.17426
0.174107 31.192459
0.175 31.207357
0.175893 31.218946
0.176786 31.227226
0.177679 31.232197
0.178571 31.233852
&
@target G0.S27
@type xy
0.487866 -0.000198528
0.488498 0.28924702
0.489129 0.57845682
0.48976 0.86757977
0.490392 1.1565869
0.491023 1.4454286
0.491654 1.7340676
0.492286 2.0224668
0.492917 2.3105805
0.493548 2.5983717
0.49418 2.8857989
0.494811 3.1728249
0.495442 3.4594042
0.496074 3.7455037
0.496705 4.0310821
0.497336 4.3160938
0.497968 4.6005059
0.498599 4.884281
0.49923 5.1673736
0.499862 5.4497508
0.500493 5.731371
0.501124 6.0121971
0.501756 6.2921878
0.502387 6.5713099
0.503019 6.8495262
0.50365 7.1267954
0.504281 7.4030802
0.504912 7.6783516
0.505544 7.9525643
0.506175 8.2256892
0.506807 8.497685
0.507438 8.7685185
0.508069 9.0381568
0.508701 9.3065625
0.509332 9.5737026
0.509963 9.839544
0.510595 10.104049
0.511226 10.36719
0.511857 10.628933
0.512489 10.88924
0.51312 11.148088
0.513751 11.405442
0.514383 11.661266
0.515014 11.915539
0.515645 12.168224
0.516277 12.419295
0.516908 12.668721
0.517539 12.916472
0.518171 13.162522
0.518802 13.406844
0.519433 13.649412
0.520065 13.890198
0.520696 14.129172
0.521328 14.366317
0.521959 14.601602
0.52259 14.835005
0.523222 15.066501
0.523853 15.29607
0.524484 15.523686
0.525116 15.74933
0.525747 15.972976
0.526378 16.194607
0.52701 16.414204
0.527641 16.631745
0.528272 16.847214
0.528904 17.060586
0.529535 17.271853
0.530166 17.48099
0.530798 17.687985
0.531429 17.892824
0.53206 18.095484
0.532692 18.29596
0.533323 18.494236
0.533954 18.690294
0.534586 18.884124
0.535217 19.07572
0.535848 19.265062
0.53648 19.452146
0.537111 19.636963
0.537743 19.819501
0.538374 19.999752
0.539005 20.177708
0.539636 20.353364
0.540268 20.526716
0.540899 20.697756
0.541531 20.866476
0.542162 21.032875
0.542793 21.196955
0.543425 21.358705
0.544056 21.518127
0.544687 21.675221
0.545319 21.829986
0.54595 21.982418
0.546581 22.132522
0.547213 22.280301
0.547844 22.425756
0.548475 22.568886
0.549107 22.709701
0.549738 22.848199
0.550369 22.984393
0.551001 23.11828
0.551632 23.249875
0.552263 23.379178
0.552895 23.506199
0.553526 23.630949
0.554157 23.753437
0.554789 23.87367
0.55542 23.991658
0.556052 24.107412
0.556683 24.22095
0.557314 24.332278
0.557945 24.441411
0.558577 24.548359
0.559208 24.653145
0.55984 24.755772
0.560471 24.856264
0.561102 24.954635
0.561734 25.0509
0.562365 25.145077
0.562996 25.237185
0.563628 25.327239
0.564259 25.415261
0.56489 25.501265
0.565522 25.585275
0.566153 25.667309
0.566784 25.74739
0.567416 25.825536
0.568047 25.901774
0.568678 25.976119
0.56931 26.048594
0.569941 26.119229
0.570573 26.188035
0.571204 26.255051
0.571835 26.320284
0.572466 26.383771
0.573098 26.44553
0.573729 26.505589
0.574361 26.563973
0.574992 26.620702
0.575623 26.67581
0.576255 26.729314
0.576886 26.781245
0.577517 26.83163
0.578149 26.880493
0.57878 26.927858
0.579411 26.973759
0.580043 27.056339
0.580674 27.162436
0.581305 27.26677
0.581937 27.369335
0.582568 27.470113
0.583199 27.569095
0.583831 27.666275
0.584462 27.761634
0.585093 27.855166
0.585725 27.946857
0.586356 28.036695
0.586987 28.124676
0.587619 28.210783
0.58825 28.295009
0.588881 28.37734
0.589513 28.457773
0.590144 28.536295
0.590776 28.612898
0.591407 28.687569
0.592038 28.760301
0.592669 28.831088
0.593301 28.899919
0.593932 28.966786
0.594564 29.03168
0.595195 29.094597
0.595826 29.155524
0.596458 29.214454
0.597089 29.271386
0.59772 29.326308
0.598352 29.379216
0.598983 29.430097
0.599614 29.478951
0.600246 29.525775
0.600877 29.570555
0.601508 29.613288
0.60214 29.653974
0.602771 29.6926
0.603402 29.729167
0.604034 29.763669
0.604665 29.796104
0.605296 29.826462
0.605928 29.854744
0.606559 29.880946
0.60719 29.905063
0.607822 29.927091
0.608453 29.947031
0.609085 29.964877
0.609716 29.980631
0.610347 29.994289
0.610979 30.005849
0.61161 30.015308
0.612241 30.022666
0.612873 30.027922
0.613504 30.031078
0.614135 30.032129
&
@target G0.S28
@type xy
0.48819935 0.013772544
0.49698917 2.9401702
0.51231575 5.6940985
0.52747901 8.1550252
0.54297085 10.857195
0.57329631 15.968666
0.60379805 19.080484
0.63414759 19.934168
&
@target G0.S29
@type xy
0.1768149 31.908266
0.20711485 30.161324
0.23757737 24.208283
0.26802705 20.185898
0.29884369 21.714072
0.31404098 23.84862
0.32184109 24.984806
0.32937736 25.310859
0.33691625 25.240438
0.34445034 25.894013
0.35216426 26.495839
0.3601222 27.514202
0.37525503 29.220685
0.39051101 29.275172
0.42072091 24.198444
0.45130334 13.706044
0.46694169 6.8652624
0.4878662 -0.0041393951
&
@target G0.S30
@type xy
0.17656357 32.592088
0.20730753 31.551817
0.2376108 29.304973
0.25298766 28.052222
0.26814082 26.69896
0.27835304 26.108005
0.28890227 25.44516
0.29888879 25.055359
0.31425581 25.282204
0.32928687 25.422924
0.35981612 22.931831
0.3902498 17.941249
0.42080273 11.887635
0.4514624 6.6528047
0.4878662 -0.0041175306
&
@target G1.S0
@type xy
0 -0.000198528
0.000893 0.12990762
0.001786 0.25987315
0.002679 0.38994208
0.003571 0.52017231
0.004464 0.65061762
0.005357 0.78132762
0.00625 0.9123561
0.007143 1.0437568
0.008036 1.1755794
0.008929 1.3078776
0.009821 1.4406929
0.010714 1.574083
0.011607 1.7080936
0.0125 1.84277
0.013393 1.9781578
0.014286 2.1143067
0.015179 2.2512579
0.016071 2.3890487
0.016964 2.5277329
0.017857 2.6673395
0.01875 2.8079139
0.019643 2.9494891
0.020536 3.0921026
0.021429 3.2357913
0.022321 3.3805844
0.023214 3.526519
0.024107 3.67362
0.025 3.8219163
0.025893 3.9714368
0.026786 4.1222023
0.027679 4.2742417
0.028571 4.4275756
0.029464 4.5822248
0.030357 4.7382057
0.03125 4.895535
0.032143 5.0542292
0.033036 5.2143048
0.033929 5.3757701
0.034821 5.5386334
0.035714 5.7029112
0.036607 5.8686035
0.0375 6.0357186
0.038393 6.2042606
0.039286 6.3742336
0.040179 6.5456377
0.041071 6.7184688
0.041964 6.8927309
0.042857 7.0684157
0.04375 7.2455192
0.044643 7.4240373
0.045536 7.6039574
0.046429 7.7852755
0.047321 7.9679792
0.048214 8.152056
0.049107 8.3374894
0.05 8.5242712
0.050893 8.7123847
0.051786 8.9018053
0.052679 9.0925245
0.053571 9.2845176
0.054464 9.4777681
0.055357 9.6722469
0.05625 9.8679376
0.057143 10.064815
0.058036 10.262855
0.058929 10.462029
0.059821 10.66231
0.060714 10.863676
0.061607 11.066091
0.0625 11.269529
0.063393 11.473959
0.064286 11.679353
0.065179 11.885673
0.066071 12.092886
0.066964 12.300964
0.067857 12.50987
0.06875 12.719565
0.069643 12.930021
0.070536 13.141193
0.071429 13.353047
0.072321 13.565546
0.073214 13.778654
0.074107 13.992324
0.075 14.206523
0.075893 14.42121
0.076786 14.636344
0.077679 14.851884
0.078571 15.067787
0.079464 15.284013
0.080357 15.50052
0.08125 15.717259
0.082143 15.934196
0.083036 16.151279
0.083929 16.368472
0.084821 16.585724
0.085714 16.802992
0.086607 17.020236
0.0875 17.237405
0.088393 17.454454
0.089286 17.671345
0.090179 17.888022
0.091071 18.104447
0.091964 18.320569
0.092857 18.536344
0.09375 18.751726
0.094643 18.96667
0.095536 19.181126
0.096429 19.395048
0.097321 19.608391
0.098214 19.821106
0.099107 20.03315
0.1 20.244475
0.100893 20.455035
0.101786 20.66478
0.102679 20.873664
0.103571 21.081643
0.104464 21.28867
0.105357 21.494697
0.10625 21.699681
0.107143 21.903574
0.108036 22.106329
0.108929 22.307901
0.109821 22.508244
0.110714 22.707314
0.111607 22.905065
0.1125 23.10145
0.113393 23.296425
0.114286 23.489949
0.115179 23.681975
0.116071 23.872458
0.116964 24.061358
0.117857 24.248628
0.11875 24.434227
0.119643 24.618105
0.120536 24.800234
0.121429 24.980559
0.122321 25.15904
0.123214 25.335643
0.124107 25.510323
0.125 25.683034
0.125893 25.853743
0.126786 26.022409
0.127679 26.188991
0.128571 26.35345
0.129464 26.515751
0.130357 26.675852
0.13125 26.833719
0.132143 26.989311
0.133036 27.142595
0.133929 27.29353
0.134821 27.442087
0.135714 27.588228
0.136607 27.731921
0.1375 27.873129
0.138393 28.011821
0.139286 28.147962
0.140179 28.281521
0.141071 28.412471
0.141964 28.540774
0.142857 28.666401
0.14375 28.789327
0.144643 28.909519
0.145536 29.026948
0.146429 29.14159
0.147321 29.253415
0.148214 29.362399
0.149107 29.468516
0.15 29.571734
0.150893 29.672036
0.151786 29.769398
0.152679 29.863794
0.153571 29.955203
0.154464 30.043606
0.155357 30.128973
0.15625 30.211296
0.157143 30.290546
0.158036 30.366706
0.158929 30.439761
0.159821 30.509692
0.160714 30.57648
0.161607 30.640117
0.1625 30.700577
0.163393 30.757852
0.164286 30.81193
0.165179 30.862795
0.166071 30.910433
0.166964 30.954837
0.167857 30.995991
0.16875 31.033893
0.169643 31.068528
0.170536 31.099887
0.171429 31.12797
0.172321 31.152761
0.173214 31.17426
0.174107 31.192459
0.175 31.207357
0.175893 31.218946
0.176786 31.227226
0.177679 31.232197
0.178571 31.233852
&
@target G1.S1
@type xy
0.178571 31.233852
0.179345 31.233037
0.180118 31.230593
0.180891 31.226523
0.181664 31.220823
0.182438 31.213499
0.183211 31.204552
0.183984 31.193989
0.184757 31.181813
0.185531 31.168023
0.186304 31.152633
0.187077 31.135643
0.18785 31.117064
0.188623 31.096897
0.189397 31.075154
0.19017 31.051843
0.190943 31.026973
0.191717 31.000557
0.19249 30.972597
0.193263 30.943116
0.194036 30.912112
0.194809 30.879608
0.195583 30.845614
0.196356 30.810143
0.197129 30.773209
0.197902 30.734827
0.198676 30.69501
0.199449 30.653782
0.200222 30.611152
0.200995 30.567141
0.201768 30.521769
0.202542 30.475049
0.203315 30.427009
0.204088 30.377663
0.204862 30.32703
0.205635 30.275139
0.206408 30.222008
0.207181 30.167657
0.207954 30.112115
0.208728 30.055406
0.209501 29.997552
0.210274 29.938577
0.211047 29.878514
0.211821 29.817379
0.212594 29.755211
0.213367 29.692034
0.21414 29.627876
0.214914 29.562767
0.215687 29.496736
0.21646 29.429816
0.217233 29.362035
0.218006 29.293431
0.21878 29.224033
0.219553 29.153874
0.220326 29.082987
0.2211 29.01141
0.221873 28.939174
0.222646 28.866323
0.223419 28.792884
0.224192 28.718899
0.224966 28.644402
0.225739 28.569437
0.226512 28.494033
0.227285 28.418241
0.228059 28.342093
0.228832 28.265631
0.229605 28.188896
0.230378 28.111925
0.231152 28.034768
0.231925 27.957457
0.232698 27.88004
0.233471 27.80256
0.234244 27.725056
0.235018 27.647576
0.235791 27.570162
0.236564 27.492856
0.237337 27.415699
0.238111 27.338745
0.238884 27.26203
0.239657 27.185601
0.24043 27.109503
0.241204 27.033781
0.241977 26.958477
0.24275 26.88364
0.243523 26.809312
0.244297 26.735538
0.24507 26.66236
0.245843 26.589823
0.246616 26.517976
0.24739 26.446854
0.248163 26.376509
0.248936 26.306978
0.249709 26.238308
0.250482 26.170536
0.251256 26.103706
0.252029 26.037857
0.252802 25.973034
0.253575 25.909273
0.254349 25.846617
0.255122 25.785098
0.255895 25.724754
0.256668 25.66563
0.257442 25.60775
0.258215 25.551157
0.258988 25.49588
0.259761 25.441951
0.260535 25.389407
0.261308 25.338269
0.262081 25.288575
0.262854 25.240345
0.263628 25.193613
0.264401 25.148398
0.265174 25.104722
0.265947 25.062613
0.26672 25.022084
0.267494 24.983161
0.268267 24.945858
0.26904 24.910193
0.269813 24.876175
0.270587 24.843823
0.27136 24.813142
0.272133 24.784145
0.272906 24.756835
0.27368 24.73122
0.274453 24.707306
0.275226 24.685091
0.275999 24.664577
0.276772 24.645762
0.277546 24.628643
0.278319 24.613216
0.279092 24.599472
0.279865 24.587403
0.280639 24.576997
0.281412 24.568241
0.282185 24.561123
0.282958 24.555631
0.283732 24.551739
0.284505 24.549435
0.285278 24.548694
0.286051 24.549493
0.286825 24.551813
0.287598 24.555622
0.288371 24.5609
0.289144 24.567613
0.289918 24.575731
0.290691 24.585228
0.291464 24.596064
0.292237 24.608211
0.293011 24.621633
0.293784 24.636291
0.294557 24.652148
0.29533 24.669168
0.296103 24.687312
0.296877 24.706532
0.29765 24.726795
0.298423 24.748058
0.299196 24.770272
0.29997 24.793397
0.300743 24.81739
0.301516 24.842206
0.302289 24.867795
0.303063 24.894112
0.303836 24.921112
0.304609 24.948753
0.305382 24.976977
0.306156 25.005743
0.306929 25.035005
0.307702 25.06471
0.308475 25.094812
0.309248 25.125261
0.310022 25.156008
0.310795 25.187007
0.311568 25.218214
0.312341 25.249573
0.313115 25.281035
0.313888 25.31256
0.314661 25.344097
0.315434 25.375597
0.316208 25.40701
0.316981 25.438298
0.317754 25.469405
0.318527 25.500293
0.319301 25.530912
0.320074 25.561216
0.320847 25.591161
0.32162 25.620704
0.322393 25.649805
0.323167 25.678414
0.32394 25.706493
0.324713 25.733998
0.325487 25.760886
0.32626 25.787125
0.327033 25.812664
0.327806 25.837468
0.328579 25.861502
0.329353 25.884726
0.330126 25.907102
0.330899 25.928592
0.331672 25.949165
0.332446 25.968782
0.333219 25.98741
&
@target G1.S2
@type xy
0.333219 25.98741
0.333992 25.950633
0.334765 25.912776
0.335539 25.873832
0.336312 25.833783
0.337085 25.792609
0.337858 25.750306
0.338631 25.706857
0.339405 25.66225
0.340178 25.616477
0.340951 25.569517
0.341724 25.52137
0.342498 25.472023
0.343271 25.421465
0.344044 25.36969
0.344817 25.316688
0.345591 25.262452
0.346364 25.206976
0.347137 25.150255
0.34791 25.092281
0.348684 25.033049
0.349457 24.97256
0.35023 24.910801
0.351003 24.847777
0.351776 24.783479
0.35255 24.717911
0.353323 24.651065
0.354096 24.582945
0.35487 24.513547
0.355643 24.442875
0.356416 24.370925
0.357189 24.297701
0.357962 24.223204
0.358736 24.147436
0.359509 24.070399
0.360282 23.992096
0.361055 23.912532
0.361829 23.831706
0.362602 23.749632
0.363375 23.666304
0.364148 23.581731
0.364922 23.495921
0.365695 23.408875
0.366468 23.320604
0.367241 23.231114
0.368015 23.140407
0.368788 23.048497
0.369561 22.955387
0.370334 22.861087
0.371107 22.765603
0.371881 22.668949
0.372654 22.571124
0.373427 22.472145
0.3742 22.372021
0.374974 22.270755
0.375747 22.168364
0.37652 22.064853
0.377293 21.960237
0.378067 21.854521
0.37884 21.747713
0.379613 21.639833
0.380386 21.530883
0.381159 21.420878
0.381933 21.30983
0.382706 21.197744
0.383479 21.084637
0.384252 20.970521
0.385026 20.855399
0.385799 20.73929
0.386572 20.622199
0.387345 20.504146
0.388119 20.385132
0.388892 20.265176
0.389665 20.144285
0.390438 20.022471
0.391212 19.899748
0.391985 19.776123
0.392758 19.651613
0.393531 19.526217
0.394305 19.399962
0.395078 19.272846
0.395851 19.144886
0.396624 19.016091
0.397398 18.886473
0.398171 18.75604
0.398944 18.624805
0.399717 18.492776
0.40049 18.359965
0.401264 18.226384
0.402037 18.092034
0.40281 17.956936
0.403583 17.821093
0.404357 17.684514
0.40513 17.547212
0.405903 17.409193
0.406676 17.270468
0.40745 17.131047
0.408223 16.990936
0.408996 16.850143
0.409769 16.708675
0.410542 16.566545
0.411316 16.423758
0.412089 16.280326
0.412862 16.136248
0.413635 15.991542
0.414409 15.846207
0.415182 15.700252
0.415955 15.553684
0.416728 15.406513
0.417502 15.258746
0.418275 15.110384
0.419048 14.961438
0.419821 14.811914
0.420595 14.661814
0.421368 14.511148
0.422141 14.359919
0.422914 14.20814
0.423687 14.055807
0.424461 13.902928
0.425234 13.749512
0.426007 13.595561
0.426781 13.441086
0.427554 13.286081
0.428327 13.130559
0.4291 12.974524
0.429873 12.817981
0.430647 12.660933
0.43142 12.503384
0.432193 12.34534
0.432966 12.186807
0.43374 12.027786
0.434513 11.868285
0.435286 11.708305
0.436059 11.547857
0.436833 11.386933
0.437606 11.225551
0.438379 11.063709
0.439152 10.901408
0.439926 10.738661
0.440699 10.575462
0.441472 10.411826
0.442245 10.247751
0.443018 10.083241
0.443792 9.9183058
0.444565 9.7529444
0.445338 9.5871653
0.446111 9.4209684
0.446885 9.2543662
0.447658 9.0873545
0.448431 8.9199458
0.449204 8.75214
0.449978 8.5839454
0.450751 8.4153662
0.451524 8.2464064
0.452297 8.0770745
0.453071 7.9073702
0.453844 7.7373062
0.454617 7.5668823
0.45539 7.3961069
0.456163 7.224984
0.456937 7.053522
0.45771 6.8817291
0.458483 6.7096053
0.459256 6.5371631
0.46003 6.3644024
0.460803 6.1913356
0.461576 6.017971
0.462349 5.8443045
0.463123 5.6703567
0.463896 5.4961236
0.464669 5.3216216
0.465442 5.1468508
0.466216 4.9718236
0.466989 4.796544
0.467762 4.6210246
0.468535 4.4452653
0.469309 4.2692826
0.470082 4.0930807
0.470855 3.9166679
0.471628 3.7400483
0.472401 3.5632384
0.473175 3.3862425
0.473948 3.2090686
0.474721 3.0317294
0.475494 2.8542288
0.476268 2.6765752
0.477041 2.4987809
0.477814 2.3208544
0.478587 2.1428078
0.479361 1.9646455
0.480134 1.7863756
0.480907 1.6080106
0.48168 1.4295629
0.482454 1.2510325
0.483227 1.07244
0.484 0.8937896
0.484773 0.71508958
0.485546 0.53635234
0.48632 0.35758202
0.487093 0.17879514
0.487866 -0.000198528
&
@target G1.S3
@type xy
0.487866 -0.000198528
0.488498 0.091868832
0.489129 0.18381625
0.48976 0.27593324
0.490392 0.36829426
0.491023 0.46098202
0.491654 0.55408338
0.492286 0.64767278
0.492917 0.74182882
0.493548 0.83662594
0.49418 0.93214686
0.494811 1.028466
0.495442 1.1256496
0.496074 1.223768
0.496705 1.3228955
0.497336 1.4230983
0.497968 1.5244345
0.498599 1.6269742
0.49923 1.7307671
0.499862 1.8358794
0.500493 1.9423607
0.501124 2.0502648
0.501756 2.1596414
0.502387 2.2705316
0.503019 2.3829895
0.50365 2.497048
0.504281 2.6127484
0.504912 2.7301322
0.505544 2.8492242
0.506175 2.9700575
0.506807 3.092665
0.507438 3.2170677
0.508069 3.3432942
0.508701 3.4713572
0.509332 3.6012814
0.509963 3.7330833
0.510595 3.8667671
0.511226 4.0023576
0.511857 4.1398506
0.512489 4.2792628
0.51312 4.420594
0.513751 4.5638485
0.514383 4.7090221
0.515014 4.856119
0.515645 5.0051349
0.516277 5.1560617
0.516908 5.3088952
0.517539 5.463627
0.518171 5.620245
0.518802 5.7787323
0.519433 5.9390851
0.520065 6.1012783
0.520696 6.2652997
0.521328 6.4311326
0.521959 6.5987522
0.52259 6.7681421
0.523222 6.9392774
0.523853 7.1121374
0.524484 7.2866931
0.525116 7.4629198
0.525747 7.6407926
0.526378 7.8202785
0.52701 8.0013526
0.527641 8.1839818
0.528272 8.3681372
0.528904 8.5537815
0.529535 8.74089
0.530166 8.9294172
0.530798 9.1193382
0.531429 9.3106116
0.53206 9.5032045
0.532692 9.6970753
0.533323 9.892187
0.533954 10.088498
0.534586 10.285976
0.535217 10.484578
0.535848 10.68426
0.53648 10.884984
0.537111 11.086705
0.537743 11.289382
0.538374 11.492972
0.539005 11.697435
0.539636 11.902717
0.540268 12.108785
0.540899 12.315589
0.541531 12.52308
0.542162 12.73122
0.542793 12.939956
0.543425 13.149242
0.544056 13.359036
0.544687 13.56929
0.545319 13.674381
0.54595 13.759049
0.546581 13.841988
0.547213 13.923203
0.547844 14.002701
0.548475 14.080487
0.549107 14.156556
0.549738 14.230925
0.550369 14.303591
0.551001 14.374569
0.551632 14.443855
0.552263 14.51147
0.552895 14.577411
0.553526 14.641692
0.554157 14.70432
0.554789 14.765309
0.55542 14.824665
0.556052 14.882403
0.556683 14.938533
0.557314 14.993066
0.557945 15.046015
0.558577 15.097397
0.559208 15.147223
0.55984 15.195507
0.560471 15.242268
0.561102 15.287516
0.561734 15.331271
0.562365 15.373545
0.562996 15.414363
0.563628 15.453738
0.564259 15.491686
0.56489 15.528231
0.565522 15.563387
0.566153 15.597179
0.566784 15.629626
0.567416 15.660741
0.568047 15.690557
0.568678 15.719087
0.56931 15.746352
0.569941 15.772384
0.570573 15.797196
0.571204 15.820812
0.571835 15.843262
0.572466 15.864567
0.573098 15.884751
0.573729 15.903834
0.574361 15.921846
0.574992 15.938812
0.575623 15.954756
0.576255 15.969704
0.576886 15.983684
0.577517 15.99672
0.578149 16.008839
0.57878 16.020068
0.579411 16.030433
0.580043 16.039962
0.580674 16.048681
0.581305 16.056622
0.581937 16.063806
0.582568 16.070263
0.583199 16.07602
0.583831 16.081107
0.584462 16.085553
0.585093 16.089379
0.585725 16.092618
0.586356 16.095298
0.586987 16.09744
0.587619 16.099078
0.58825 16.100236
0.588881 16.100943
0.589513 16.101225
0.590144 16.101109
0.590776 16.100621
0.591407 16.099785
0.592038 16.098631
0.592669 16.097184
0.593301 16.095467
0.593932 16.093507
0.594564 16.091327
0.595195 16.088949
0.595826 16.086401
0.596458 16.083705
0.597089 16.080884
0.59772 16.077956
0.598352 16.074949
0.598983 16.07188
0.599614 16.068769
0.600246 16.065639
0.600877 16.062503
0.601508 16.059389
0.60214 16.056304
0.602771 16.053276
0.603402 16.05031
0.604034 16.047432
0.604665 16.044652
0.605296 16.041985
0.605928 16.039441
0.606559 16.037034
0.60719 16.03478
0.607822 16.032683
0.608453 16.03076
0.609085 16.02901
0.609716 16.027451
0.610347 16.026082
0.610979 16.024915
0.61161 16.023952
0.612241 16.023199
0.612873 16.022661
0.613504 16.022335
0.614135 16.022227
&
@target G1.S4
@type xy
0 -0.000198528
0.000893 0.12990762
0.001786 0.25987315
0.002679 0.38994208
0.003571 0.52017231
0.004464 0.65061762
0.005357 0.78132762
0.00625 0.9123561
0.007143 1.0437568
0.008036 1.1755794
0.008929 1.3078776
0.009821 1.4406929
0.010714 1.574083
0.011607 1.7080936
0.0125 1.84277
0.013393 1.9781578
0.014286 2.1143067
0.015179 2.2512579
0.016071 2.3890487
0.016964 2.5277329
0.017857 2.6673395
0.01875 2.8079139
0.019643 2.9494891
0.020536 3.0921026
0.021429 3.2357913
0.022321 3.3805844
0.023214 3.526519
0.024107 3.67362
0.025 3.8219163
0.025893 3.9714368
0.026786 4.1222023
0.027679 4.2742417
0.028571 4.4275756
0.029464 4.5822248
0.030357 4.7382057
0.03125 4.895535
0.032143 5.0542292
0.033036 5.2143048
0.033929 5.3757701
0.034821 5.5386334
0.035714 5.7029112
0.036607 5.8686035
0.0375 6.0357186
0.038393 6.2042606
0.039286 6.3742336
0.040179 6.5456377
0.041071 6.7184688
0.041964 6.8927309
0.042857 7.0684157
0.04375 7.2455192
0.044643 7.4240373
0.045536 7.6039574
0.046429 7.7852755
0.047321 7.9679792
0.048214 8.152056
0.049107 8.3374894
0.05 8.5242712
0.050893 8.7123847
0.051786 8.9018053
0.052679 9.0925245
0.053571 9.2845176
0.054464 9.4777681
0.055357 9.6722469
0.05625 9.8679376
0.057143 10.064815
0.058036 10.262855
0.058929 10.462029
0.059821 10.66231
0.060714 10.863676
0.061607 11.066091
0.0625 11.269529
0.063393 11.473959
0.064286 11.679353
0.065179 11.885673
0.066071 12.092886
0.066964 12.300964
0.067857 12.50987
0.06875 12.719565
0.069643 12.930021
0.070536 13.141193
0.071429 13.353047
0.072321 13.565546
0.073214 13.778654
0.074107 13.992324
0.075 14.206523
0.075893 14.42121
0.076786 14.636344
0.077679 14.851884
0.078571 15.067787
0.079464 15.284013
0.080357 15.50052
0.08125 15.717259
0.082143 15.934196
0.083036 16.151279
0.083929 16.368472
0.084821 16.585724
0.085714 16.802992
0.086607 17.020236
0.0875 17.237405
0.088393 17.454454
0.089286 17.671345
0.090179 17.888022
0.091071 18.104447
0.091964 18.320569
0.092857 18.536344
0.09375 18.751726
0.094643 18.96667
0.095536 19.181126
0.096429 19.395048
0.097321 19.608391
0.098214 19.821106
0.099107 20.03315
0.1 20.244475
0.100893 20.455035
0.101786 20.66478
0.102679 20.873664
0.103571 21.081643
0.104464 21.28867
0.105357 21.494697
0.10625 21.699681
0.107143 21.903574
0.108036 22.106329
0.108929 22.307901
0.109821 22.508244
0.110714 22.707314
0.111607 22.905065
0.1125 23.10145
0.113393 23.296425
0.114286 23.489949
0.115179 23.681975
0.116071 23.872458
0.116964 24.061358
0.117857 24.248628
0.11875 24.434227
0.119643 24.618105
0.120536 24.800234
0.121429 24.980559
0.122321 25.15904
0.123214 25.335643
0.124107 25.510323
0.125 25.683034
0.125893 25.853743
0.126786 26.022409
0.127679 26.188991
0.128571 26.35345
0.129464 26.515751
0.130357 26.675852
0.13125 26.833719
0.132143 26.989311
0.133036 27.142595
0.133929 27.29353
0.134821 27.442087
0.135714 27.588228
0.136607 27.731921
0.1375 27.873129
0.138393 28.011821
0.139286 28.147962
0.140179 28.281521
0.141071 28.412471
0.141964 28.540774
0.142857 28.666401
0.14375 28.789327
0.144643 28.909519
0.145536 29.026948
0.146429 29.14159
0.147321 29.253415
0.148214 29.362399
0.149107 29.468516
0.15 29.571734
0.150893 29.672036
0.151786 29.769398
0.152679 29.863794
0.153571 29.955203
0.154464 30.043606
0.155357 30.128973
0.15625 30.211296
0.157143 30.290546
0.158036 30.366706
0.158929 30.439761
0.159821 30.509692
0.160714 30.57648
0.161607 30.640117
0.1625 30.700577
0.163393 30.757852
0.164286 30.81193
0.165179 30.862795
0.166071 30.910433
0.166964 30.954837
0.167857 30.995991
0.16875 31.033893
0.169643 31.068528
0.170536 31.099887
0.171429 31.12797
0.172321 31.152761
0.173214 31.17426
0.174107 31.192459
0.175 31.207357
0.175893 31.218946
0.176786 31.227226
0.177679 31.232197
0.178571 31.233852
&
@target G1.S5
@type xy
0.178571 31.233852
0.179345 31.233037
0.180118 31.230593
0.180891 31.226523
0.181664 31.220823
0.182438 31.213499
0.183211 31.204552
0.183984 31.193989
0.184757 31.181813
0.185531 31.168023
0.186304 31.152633
0.187077 31.135643
0.18785 31.117064
0.188623 31.096897
0.189397 31.075154
0.19017 31.051843
0.190943 31.026973
0.191717 31.000557
0.19249 30.972597
0.193263 30.943116
0.194036 30.912112
0.194809 30.879608
0.195583 30.845614
0.196356 30.810143
0.197129 30.773209
0.197902 30.734827
0.198676 30.69501
0.199449 30.653782
0.200222 30.611152
0.200995 30.567141
0.201768 30.521769
0.202542 30.475049
0.203315 30.427009
0.204088 30.377663
0.204862 30.32703
0.205635 30.275139
0.206408 30.222008
0.207181 30.167657
0.207954 30.112115
0.208728 30.055406
0.209501 29.997552
0.210274 29.938577
0.211047 29.878514
0.211821 29.817379
0.212594 29.755211
0.213367 29.692034
0.21414 29.627876
0.214914 29.562767
0.215687 29.496736
0.21646 29.429816
0.217233 29.362035
0.218006 29.293431
0.21878 29.224033
0.219553 29.153874
0.220326 29.082987
0.2211 29.01141
0.221873 28.939174
0.222646 28.866323
0.223419 28.792884
0.224192 28.718899
0.224966 28.644402
0.225739 28.569437
0.226512 28.494033
0.227285 28.418241
0.228059 28.342093
0.228832 28.265631
0.229605 28.188896
0.230378 28.111925
0.231152 28.034768
0.231925 27.957457
0.232698 27.88004
0.233471 27.80256
0.234244 27.725056
0.235018 27.647576
0.235791 27.570162
0.236564 27.492856
0.237337 27.415699
0.238111 27.338745
0.238884 27.26203
0.239657 27.185601
0.24043 27.109503
0.241204 27.033781
0.241977 26.958477
0.24275 26.88364
0.243523 26.809312
0.244297 26.735538
0.24507 26.66236
0.245843 26.589823
0.246616 26.517976
0.24739 26.446854
0.248163 26.376509
0.248936 26.306978
0.249709 26.238308
0.250482 26.170536
0.251256 26.103706
0.252029 26.037857
0.252802 25.973034
0.253575 25.909273
0.254349 25.846617
0.255122 25.785098
0.255895 25.724754
0.256668 25.66563
0.257442 25.60775
0.258215 25.551157
0.258988 25.49588
0.259761 25.441951
0.260535 25.389407
0.261308 25.338269
0.262081 25.288575
0.262854 25.240345
0.263628 25.193613
0.264401 25.148398
0.265174 25.104722
0.265947 25.062613
0.26672 25.022084
0.267494 24.983161
0.268267 24.945858
0.26904 24.910193
0.269813 24.876175
0.270587 24.843823
0.27136 24.813142
0.272133 24.784145
0.272906 24.756835
0.27368 24.73122
0.274453 24.707306
0.275226 24.685091
0.275999 24.664577
0.276772 24.645762
0.277546 24.628643
0.278319 24.613216
0.279092 24.599472
0.279865 24.587403
0.280639 24.576997
0.281412 24.568241
0.282185 24.561123
0.282958 24.555631
0.283732 24.551739
0.284505 24.549435
0.285278 24.548694
0.286051 24.549493
0.286825 24.551813
0.287598 24.555622
0.288371 24.5609
0.289144 24.567613
0.289918 24.575731
0.290691 24.585228
0.291464 24.596064
0.292237 24.608211
0.293011 24.621633
0.293784 24.636291
0.294557 24.652148
0.29533 24.669168
0.296103 24.687312
0.296877 24.706532
0.29765 24.726795
0.298423 24.748058
0.299196 24.770272
0.29997 24.793397
0.300743 24.81739
0.301516 24.842206
0.302289 24.867795
0.303063 24.894112
0.303836 24.921112
0.304609 24.948753
0.305382 24.976977
0.306156 25.005743
0.306929 25.035005
0.307702 25.06471
0.308475 25.094812
0.309248 25.125261
0.310022 25.156008
0.310795 25.187007
0.311568 25.218214
0.312341 25.249573
0.313115 25.281035
0.313888 25.31256
0.314661 25.344097
0.315434 25.375597
0.316208 25.40701
0.316981 25.438298
0.317754 25.469405
0.318527 25.500293
0.319301 25.530912
0.320074 25.561216
0.320847 25.591161
0.32162 25.620704
0.322393 25.649805
0.323167 25.678414
0.32394 25.706493
0.324713 25.733998
0.325487 25.760886
0.32626 25.787125
0.327033 25.812664
0.327806 25.837468
0.328579 25.861502
0.329353 25.884726
0.330126 25.907102
0.330899 25.928592
0.331672 25.949165
0.332446 25.968782
0.333219 25.98741
&
@target G1.S6
@type xy
0.333219 25.98741
0.333992 26.005017
0.334765 26.02157
0.335539 26.037034
0.336312 26.051382
0.337085 26.064584
0.337858 26.076607
0.338631 26.087423
0.339405 26.09701
0.340178 26.105332
0.340951 26.112367
0.341724 26.118091
0.342498 26.12248
0.343271 26.125503
0.344044 26.127145
0.344817 26.127381
0.345591 26.126186
0.346364 26.123543
0.347137 26.119427
0.34791 26.113827
0.348684 26.106717
0.349457 26.098081
0.35023 26.087907
0.351003 26.076169
0.351776 26.062859
0.35255 26.047957
0.353323 26.031455
0.354096 26.013331
0.35487 25.993577
0.355643 25.972182
0.356416 25.949128
0.357189 25.924411
0.357962 25.898019
0.358736 25.869936
0.359509 25.84016
0.360282 25.808681
0.361055 25.77549
0.361829 25.740578
0.362602 25.703937
0.363375 25.665567
0.364148 25.625457
0.364922 25.5836
0.365695 25.539999
0.366468 25.494639
0.367241 25.447526
0.368015 25.398651
0.368788 25.348014
0.369561 25.295606
0.370334 25.241433
0.371107 25.18549
0.371881 25.127776
0.372654 25.068292
0.373427 25.007034
0.3742 24.944001
0.374974 24.879198
0.375747 24.812621
0.37652 24.744278
0.377293 24.67416
0.378067 24.60228
0.37884 24.528631
0.379613 24.453219
0.380386 24.376045
0.381159 24.29711
0.381933 24.216425
0.382706 24.133982
0.383479 24.049794
0.384252 23.96386
0.385026 23.876185
0.385799 23.786769
0.386572 23.695624
0.387345 23.60275
0.388119 23.508151
0.388892 23.411836
0.389665 23.313809
0.390438 23.214069
0.391212 23.112626
0.391985 23.00949
0.392758 22.904659
0.393531 22.798141
0.394305 22.689947
0.395078 22.580074
0.395851 22.468539
0.396624 22.355336
0.397398 22.240484
0.398171 22.123981
0.398944 22.005836
0.399717 21.886053
0.40049 21.764645
0.401264 21.641616
0.402037 21.516969
0.40281 21.390718
0.403583 21.262866
0.404357 21.133417
0.40513 21.002389
0.405903 20.869776
0.406676 20.735596
0.40745 20.599853
0.408223 20.46255
0.408996 20.323704
0.409769 20.183316
0.410542 20.041393
0.411316 19.897949
0.412089 19.752986
0.412862 19.606514
0.413635 19.458544
0.414409 19.309081
0.415182 19.158134
0.415955 19.00571
0.416728 18.851822
0.417502 18.696474
0.418275 18.539678
0.419048 18.381439
0.419821 18.221768
0.420595 18.060675
0.421368 17.898168
0.422141 17.734254
0.422914 17.568946
0.423687 17.402249
0.424461 17.234178
0.425234 17.064739
0.426007 16.893943
0.426781 16.721798
0.427554 16.548318
0.428327 16.373506
0.4291 16.197378
0.429873 16.019944
0.430647 15.841215
0.43142 15.661196
0.432193 15.479906
0.432966 15.297348
0.43374 15.11354
0.434513 14.928487
0.435286 14.742205
0.436059 14.554708
0.436833 14.365999
0.437606 14.176099
0.438379 13.985011
0.439152 13.792758
0.439926 13.599342
0.440699 13.404784
0.441472 13.209094
0.442245 13.012282
0.443018 12.814362
0.443792 12.615354
0.444565 12.415263
0.445338 12.214108
0.446111 12.011904
0.446885 11.808661
0.447658 11.604396
0.448431 11.399122
0.449204 11.192856
0.449978 10.985609
0.450751 10.777403
0.451524 10.568249
0.452297 10.358161
0.453071 10.147159
0.453844 9.9352593
0.454617 9.7224745
0.45539 9.5088253
0.456163 9.2943241
0.456937 9.0789915
0.45771 8.86284
0.458483 8.6458944
0.459256 8.4281671
0.46003 8.2096746
0.460803 7.9904377
0.461576 7.7704728
0.462349 7.5498006
0.463123 7.3284378
0.463896 7.1064049
0.464669 6.8837185
0.465442 6.6603993
0.466216 6.436468
0.466989 6.2119411
0.467762 5.9868352
0.468535 5.7611792
0.469309 5.5349855
0.470082 5.3082789
0.470855 5.081076
0.471628 4.8533975
0.472401 4.6252681
0.473175 4.3967045
0.473948 4.1677273
0.474721 3.9383571
0.475494 3.7086188
0.476268 3.4785332
0.477041 3.2481166
0.477814 3.0173981
0.478587 2.7863901
0.479361 2.5551174
0.480134 2.3236089
0.480907 2.0918771
0.48168 1.8599468
0.482454 1.6278386
0.483227 1.3955774
0.484 1.1631838
0.484773 0.93067858
0.485546 0.69808649
0.48632 0.46542822
0.487093 0.23272445
0.487866 -0.000198528
&
@target G1.S7
@type xy
0.487866 -0.000198528
0.488498 0.18747247
0.489129 0.37491599
0.48976 0.56229747
0.490392 0.74958796
0.491023 0.93675437
0.491654 1.1237677
0.492286 1.3105991
0.492917 1.4972155
0.493548 1.6835878
0.49418 1.8696871
0.494811 2.0554803
0.495442 2.2409386
0.496074 2.4260328
0.496705 2.6107342
0.497336 2.7950095
0.497968 2.9788299
0.498599 3.1621664
0.49923 3.34499
0.499862 3.5272677
0.500493 3.7089787
0.501124 3.89009
0.501756 4.0705685
0.502387 4.2503935
0.503019 4.4295278
0.50365 4.6079507
0.504281 4.7856332
0.504912 4.9625465
0.505544 5.1386615
0.506175 5.3139535
0.506807 5.4883934
0.507438 5.6619565
0.508069 5.8346138
0.508701 6.0063406
0.509332 6.177116
0.509963 6.3469071
0.510595 6.515689
0.511226 6.683441
0.511857 6.8501383
0.512489 7.0157562
0.51312 7.1802656
0.513751 7.34365
0.514383 7.5058804
0.515014 7.6669363
0.515645 7.8267968
0.516277 7.9854372
0.516908 8.1428369
0.517539 8.298975
0.518171 8.453831
0.518802 8.60738
0.519433 8.7596054
0.520065 8.9104909
0.520696 9.0600073
0.521328 9.2081464
0.521959 9.3548834
0.52259 9.5002017
0.523222 9.6440808
0.523853 9.7865081
0.524484 9.9274671
0.525116 10.066937
0.525747 10.204906
0.526378 10.341357
0.52701 10.476273
0.527641 10.609647
0.528272 10.741457
0.528904 10.871695
0.529535 11.000345
0.530166 11.127395
0.530798 11.252836
0.531429 11.376655
0.53206 11.498841
0.532692 11.619385
0.533323 11.738274
0.533954 11.855505
0.534586 11.971061
0.535217 12.084941
0.535848 12.197134
0.53648 12.307636
0.537111 12.416437
0.537743 12.523535
0.538374 12.628924
0.539005 12.732593
0.539636 12.83455
0.540268 12.934778
0.540899 13.033285
0.541531 13.130063
0.542162 13.225108
0.542793 13.318425
0.543425 13.410012
0.544056 13.499867
0.544687 13.587988
0.545319 13.779953
0.54595 13.99098
0.546581 14.202321
0.547213 14.413931
0.547844 14.62576
0.548475 14.837755
0.549107 15.049878
0.549738 15.262072
0.550369 15.474286
0.551001 15.686479
0.551632 15.898594
0.552263 16.110584
0.552895 16.322406
0.553526 16.533999
0.554157 16.745324
0.554789 16.956322
0.55542 17.166952
0.556052 17.37716
0.556683 17.586897
0.557314 17.796116
0.557945 18.004761
0.558577 18.212789
0.559208 18.420148
0.55984 18.62679
0.560471 18.832664
0.561102 19.037727
0.561734 19.241921
0.562365 19.445201
0.562996 19.647522
0.563628 19.848829
0.564259 19.969286
0.56489 20.042043
0.565522 20.113277
0.566153 20.18301
0.566784 20.25125
0.567416 20.318009
0.568047 20.383308
0.568678 20.447156
0.56931 20.509568
0.569941 20.570561
0.570573 20.630149
0.571204 20.688346
0.571835 20.745175
0.572466 20.800643
0.573098 20.854771
0.573729 20.907571
0.574361 20.959068
0.574992 21.009271
0.575623 21.058196
0.576255 21.105867
0.576886 21.152298
0.577517 21.1975
0.578149 21.241503
0.57878 21.284311
0.579411 21.325952
0.580043 21.36644
0.580674 21.405789
0.581305 21.444023
0.581937 21.481151
0.582568 21.517201
0.583199 21.552187
0.583831 21.586123
0.584462 21.619029
0.585093 21.650922
0.585725 21.681818
0.586356 21.711742
0.586987 21.740702
0.587619 21.768719
0.58825 21.79581
0.588881 21.821991
0.589513 21.847283
0.590144 21.871693
0.590776 21.895248
0.591407 21.917959
0.592038 21.939842
0.592669 21.960915
0.593301 21.98119
0.593932 22.000683
0.594564 22.019411
0.595195 22.037386
0.595826 22.054624
0.596458 22.071139
0.597089 22.086943
0.59772 22.102052
0.598352 22.116478
0.598983 22.13023
0.599614 22.143325
0.600246 22.155774
0.600877 22.167587
0.601508 22.178771
0.60214 22.189342
0.602771 22.199314
0.603402 22.208686
0.604034 22.217471
0.604665 22.225685
0.605296 22.233324
0.605928 22.240405
0.606559 22.246932
0.60719 22.252913
0.607822 22.258351
0.608453 22.263257
0.609085 22.267628
0.609716 22.271479
0.610347 22.274804
0.610979 22.277613
0.61161 22.279908
0.612241 22.281691
0.612873 22.282961
0.613504 22.283722
0.614135 22.283978
&
@target G1.S8
@type xy
0 -0.000198528
0.000893 0.39153858
0.001786 0.78300684
0.002679 1.1743386
0.003571 1.5654677
0.004464 1.9563239
0.005357 2.3468408
0.00625 2.7369484
0.007143 3.1265802
0.008036 3.5156703
0.008929 3.9041482
0.009821 4.2919437
0.010714 4.6789989
0.011607 5.0652393
0.0125 5.4506028
0.013393 5.8350192
0.014286 6.2184264
0.015179 6.6007582
0.016071 6.9819444
0.016964 7.3619228
0.017857 7.7406315
0.01875 8.1180043
0.019643 8.493975
0.020536 8.8684856
0.021429 9.241466
0.022321 9.6128581
0.023214 9.9826
0.024107 10.350625
0.025 10.716881
0.025893 11.081299
0.026786 11.443824
0.027679 11.804392
0.028571 12.16295
0.029464 12.519436
0.030357 12.873792
0.03125 13.225964
0.032143 13.575895
0.033036 13.923526
0.033929 14.268807
0.034821 14.611681
0.035714 14.952095
0.036607 15.289994
0.0375 15.625332
0.038393 15.958053
0.039286 16.288106
0.040179 16.615445
0.041071 16.940022
0.041964 17.261786
0.042857 17.580693
0.04375 17.896691
0.044643 18.209745
0.045536 18.5198
0.046429 18.82682
0.047321 19.130762
0.048214 19.431581
0.049107 19.729241
0.05 20.0237
0.050893 20.314919
0.051786 20.602864
0.052679 20.887495
0.053571 21.16878
0.054464 21.446682
0.055357 21.721172
0.05625 21.992216
0.057143 22.259778
0.058036 22.523837
0.058929 22.78436
0.059821 23.041317
0.060714 23.294688
0.061607 23.544441
0.0625 23.790557
0.063393 24.033014
0.064286 24.271789
0.065179 24.506859
0.066071 24.738206
0.066964 24.965818
0.067857 25.189671
0.06875 25.409752
0.069643 25.626044
0.070536 25.838543
0.071429 26.047229
0.072321 26.252094
0.073214 26.453132
0.074107 26.650333
0.075 26.843691
0.075893 27.033202
0.076786 27.218859
0.077679 27.400665
0.078571 27.578612
0.079464 27.752709
0.080357 27.922951
0.08125 28.089346
0.082143 28.251891
0.083036 28.410602
0.083929 28.565478
0.084821 28.716533
0.085714 28.863771
0.086607 29.007211
0.0875 29.146859
0.088393 29.282735
0.089286 29.414847
0.090179 29.543221
0.091071 29.667867
0.091964 29.788808
0.092857 29.906068
0.09375 30.019663
0.094643 30.129623
0.095536 30.235972
0.096429 30.338735
0.097321 30.437937
0.098214 30.533611
0.099107 30.62579
0.1 30.714498
0.100893 30.799775
0.101786 30.881655
0.102679 30.960173
0.103571 31.035369
0.104464 31.107274
0.105357 31.175935
0.10625 31.241392
0.107143 31.303684
0.108036 31.362862
0.108929 31.418963
0.109821 31.472036
0.110714 31.522131
0.111607 31.56929
0.1125 31.613574
0.113393 31.655021
0.114286 31.693692
0.115179 31.729638
0.116071 31.762917
0.116964 31.793573
0.117857 31.821673
0.11875 31.847274
0.119643 31.870428
0.120536 31.891199
0.121429 31.909645
0.122321 31.925829
0.123214 31.939813
0.124107 31.951663
0.125 31.961436
0.125893 31.9692
0.126786 31.975015
0.127679 31.978956
0.128571 31.981086
0.129464 31.981467
0.130357 31.980172
0.13125 31.977269
0.132143 31.972827
0.133036 31.966908
0.133929 31.959588
0.134821 31.950935
0.135714 31.941017
0.136607 31.929908
0.1375 31.917673
0.138393 31.904384
0.139286 31.890115
0.140179 31.874928
0.141071 31.858901
0.141964 31.842096
0.142857 31.824588
0.14375 31.806448
0.144643 31.787737
0.145536 31.768529
0.146429 31.748891
0.147321 31.728886
0.148214 31.708586
0.149107 31.688055
0.15 31.667354
0.150893 31.646554
0.151786 31.625713
0.152679 31.604892
0.153571 31.584155
0.154464 31.563557
0.155357 31.543163
0.15625 31.523024
0.157143 31.503196
0.158036 31.483737
0.158929 31.464699
0.159821 31.446128
0.160714 31.428074
0.161607 31.410591
0.1625 31.393717
0.163393 31.377499
0.164286 31.361977
0.165179 31.347191
0.166071 31.333178
0.166964 31.319976
0.167857 31.307617
0.16875 31.296128
0.169643 31.285544
0.170536 31.275886
0.171429 31.26718
0.172321 31.259445
0.173214 31.252708
0.174107 31.246975
0.175 31.242265
0.175893 31.238592
0.176786 31.235961
0.177679 31.234381
0.178571 31.233852
&
@target G1.S9
@type xy
0.178571 31.233852
0.179345 31.233393
0.180118 31.232015
0.180891 31.22972
0.181664 31.226502
0.182438 31.222374
0.183211 31.217329
0.183984 31.211373
0.184757 31.204507
0.185531 31.196731
0.186304 31.18805
0.187077 31.178471
0.18785 31.167994
0.188623 31.156624
0.189397 31.144365
0.19017 31.131225
0.190943 31.117204
0.191717 31.102311
0.19249 31.086552
0.193263 31.069934
0.194036 31.052459
0.194809 31.034141
0.195583 31.014979
0.196356 30.99499
0.197129 30.974177
0.197902 30.95255
0.198676 30.930116
0.199449 30.906889
0.200222 30.882871
0.200995 30.85808
0.201768 30.832519
0.202542 30.806206
0.203315 30.779148
0.204088 30.751354
0.204862 30.722845
0.205635 30.693624
0.206408 30.663704
0.207181 30.633106
0.207954 30.601834
0.208728 30.569908
0.209501 30.537337
0.210274 30.504137
0.211047 30.470326
0.211821 30.435918
0.212594 30.400924
0.213367 30.365362
0.21414 30.329251
0.214914 30.292602
0.215687 30.255436
0.21646 30.217769
0.217233 30.179614
0.218006 30.140997
0.21878 30.101928
0.219553 30.062425
0.220326 30.022513
0.2211 29.982203
0.221873 29.941521
0.222646 29.900484
0.223419 29.859108
0.224192 29.817413
0.224966 29.775424
0.225739 29.733154
0.226512 29.690628
0.227285 29.647865
0.228059 29.604884
0.228832 29.561708
0.229605 29.518355
0.230378 29.474852
0.231152 29.431214
0.231925 29.387463
0.232698 29.343621
0.233471 29.299709
0.234244 29.255748
0.235018 29.211761
0.235791 29.167767
0.236564 29.123789
0.237337 29.079848
0.238111 29.035961
0.238884 28.992156
0.239657 28.948451
0.24043 28.904866
0.241204 28.861422
0.241977 28.818138
0.24275 28.775037
0.243523 28.732139
0.244297 28.689463
0.24507 28.647032
0.245843 28.604857
0.246616 28.562968
0.24739 28.521376
0.248163 28.480103
0.248936 28.439161
0.249709 28.398578
0.250482 28.358364
0.251256 28.318539
0.252029 28.279118
0.252802 28.240116
0.253575 28.201548
0.254349 28.163434
0.255122 28.125784
0.255895 28.08861
0.256668 28.051932
0.257442 28.015754
0.258215 27.980094
0.258988 27.944963
0.259761 27.910369
0.260535 27.876326
0.261308 27.842836
0.262081 27.809914
0.262854 27.777566
0.263628 27.745798
0.264401 27.71462
0.265174 27.684031
0.265947 27.65404
0.26672 27.62465
0.267494 27.595864
0.268267 27.567685
0.26904 27.540114
0.269813 27.513152
0.270587 27.486797
0.27136 27.461051
0.272133 27.435908
0.272906 27.411365
0.27368 27.387422
0.274453 27.364074
0.275226 27.341313
0.275999 27.319132
0.276772 27.29753
0.277546 27.27649
0.278319 27.256008
0.279092 27.236077
0.279865 27.216683
0.280639 27.197815
0.281412 27.179459
0.282185 27.161604
0.282958 27.144237
0.283732 27.127342
0.284505 27.110901
0.285278 27.094907
0.286051 27.079331
0.286825 27.064164
0.287598 27.049386
0.288371 27.034976
0.289144 27.020918
0.289918 27.007187
0.290691 26.993765
0.291464 26.980629
0.292237 26.967758
0.293011 26.955131
0.293784 26.942723
0.294557 26.930513
0.29533 26.918469
0.296103 26.906578
0.296877 26.894807
0.29765 26.883136
0.298423 26.871534
0.299196 26.859978
0.29997 26.848439
0.300743 26.836895
0.301516 26.825314
0.302289 26.813676
0.303063 26.801946
0.303836 26.7901
0.304609 26.77811
0.305382 26.76595
0.306156 26.753592
0.306929 26.741002
0.307702 26.72816
0.308475 26.715036
0.309248 26.701602
0.310022 26.687825
0.310795 26.673684
0.311568 26.65915
0.312341 26.644195
0.313115 26.628788
0.313888 26.612906
0.314661 26.596523
0.315434 26.579607
0.316208 26.562136
0.316981 26.544079
0.317754 26.525417
0.318527 26.506118
0.319301 26.486158
0.320074 26.465515
0.320847 26.444157
0.32162 26.422071
0.322393 26.399224
0.323167 26.375595
0.32394 26.351159
0.324713 26.325896
0.325487 26.299786
0.32626 26.272803
0.327033 26.24493
0.327806 26.216139
0.328579 26.186418
0.329353 26.155741
0.330126 26.124093
0.330899 26.091451
0.331672 26.057805
0.332446 26.023129
0.333219 25.98741
&
@target G1.S10
@type xy
0.333219 25.98741
0.333992 26.005017
0.334765 26.02157
0.335539 26.037034
0.336312 26.051382
0.337085 26.064584
0.337858 26.076607
0.338631 26.087423
0.339405 26.09701
0.340178 26.105332
0.340951 26.112367
0.341724 26.118091
0.342498 26.12248
0.343271 26.125503
0.344044 26.127145
0.344817 26.127381
0.345591 26.126186
0.346364 26.123543
0.347137 26.119427
0.34791 26.113827
0.348684 26.106717
0.349457 26.098081
0.35023 26.087907
0.351003 26.076169
0.351776 26.062859
0.35255 26.047957
0.353323 26.031455
0.354096 26.013331
0.35487 25.993577
0.355643 25.972182
0.356416 25.949128
0.357189 25.924411
0.357962 25.898019
0.358736 25.869936
0.359509 25.84016
0.360282 25.808681
0.361055 25.77549
0.361829 25.740578
0.362602 25.703937
0.363375 25.665567
0.364148 25.625457
0.364922 25.5836
0.365695 25.539999
0.366468 25.494639
0.367241 25.447526
0.368015 25.398651
0.368788 25.348014
0.369561 25.295606
0.370334 25.241433
0.371107 25.18549
0.371881 25.127776
0.372654 25.068292
0.373427 25.007034
0.3742 24.944001
0.374974 24.879198
0.375747 24.812621
0.37652 24.744278
0.377293 24.67416
0.378067 24.60228
0.37884 24.528631
0.379613 24.453219
0.380386 24.376045
0.381159 24.29711
0.381933 24.216425
0.382706 24.133982
0.383479 24.049794
0.384252 23.96386
0.385026 23.876185
0.385799 23.786769
0.386572 23.695624
0.387345 23.60275
0.388119 23.508151
0.388892 23.411836
0.389665 23.313809
0.390438 23.214069
0.391212 23.112626
0.391985 23.00949
0.392758 22.904659
0.393531 22.798141
0.394305 22.689947
0.395078 22.580074
0.395851 22.468539
0.396624 22.355336
0.397398 22.240484
0.398171 22.123981
0.398944 22.005836
0.399717 21.886053
0.40049 21.764645
0.401264 21.641616
0.402037 21.516969
0.40281 21.390718
0.403583 21.262866
0.404357 21.133417
0.40513 21.002389
0.405903 20.869776
0.406676 20.735596
0.40745 20.599853
0.408223 20.46255
0.408996 20.323704
0.409769 20.183316
0.410542 20.041393
0.411316 19.897949
0.412089 19.752986
0.412862 19.606514
0.413635 19.458544
0.414409 19.309081
0.415182 19.158134
0.415955 19.00571
0.416728 18.851822
0.417502 18.696474
0.418275 18.539678
0.419048 18.381439
0.419821 18.221768
0.420595 18.060675
0.421368 17.898168
0.422141 17.734254
0.422914 17.568946
0.423687 17.402249
0.424461 17.234178
0.425234 17.064739
0.426007 16.893943
0.426781 16.721798
0.427554 16.548318
0.428327 16.373506
0.4291 16.197378
0.429873 16.019944
0.430647 15.841215
0.43142 15.661196
0.432193 15.479906
0.432966 15.297348
0.43374 15.11354
0.434513 14.928487
0.435286 14.742205
0.436059 14.554708
0.436833 14.365999
0.437606 14.176099
0.438379 13.985011
0.439152 13.792758
0.439926 13.599342
0.440699 13.404784
0.441472 13.209094
0.442245 13.012282
0.443018 12.814362
0.443792 12.615354
0.444565 12.415263
0.445338 12.214108
0.446111 12.011904
0.446885 11.808661
0.447658 11.604396
0.448431 11.399122
0.449204 11.192856
0.449978 10.985609
0.450751 10.777403
0.451524 10.568249
0.452297 10.358161
0.453071 10.147159
0.453844 9.9352593
0.454617 9.7224745
0.45539 9.5088253
0.456163 9.2943241
0.456937 9.0789915
0.45771 8.86284
0.458483 8.6458944
0.459256 8.4281671
0.46003 8.2096746
0.460803 7.9904377
0.461576 7.7704728
0.462349 7.5498006
0.463123 7.3284378
0.463896 7.1064049
0.464669 6.8837185
0.465442 6.6603993
0.466216 6.436468
0.466989 6.2119411
0.467762 5.9868352
0.468535 5.7611792
0.469309 5.5349855
0.470082 5.3082789
0.470855 5.081076
0.471628 4.8533975
0.472401 4.6252681
0.473175 4.3967045
0.473948 4.1677273
0.474721 3.9383571
0.475494 3.7086188
0.476268 3.4785332
0.477041 3.2481166
0.477814 3.0173981
0.478587 2.7863901
0.479361 2.5551174
0.480134 2.3236089
0.480907 2.0918771
0.48168 1.8599468
0.482454 1.6278386
0.483227 1.3955774
0.484 1.1631838
0.484773 0.93067858
0.485546 0.69808649
0.48632 0.46542822
0.487093 0.23272445
0.487866 -0.000198528
&
@target G1.S11
@type xy
0.487866 -0.000198528
0.488498 0.22347635
0.489129 0.44692375
0.48976 0.67031325
0.490392 0.89361175
0.491023 1.1167903
0.491654 1.33982
0.492286 1.5626718
0.492917 1.7853168
0.493548 2.0077261
0.49418 2.2298624
0.494811 2.4517091
0.495442 2.673225
0.496074 2.8943893
0.496705 3.115169
0.497336 3.3355351
0.497968 3.5554586
0.498599 3.7749148
0.49923 3.9938705
0.499862 4.2122968
0.500493 4.4301689
0.501124 4.6474578
0.501756 4.8641345
0.502387 5.0801744
0.503019 5.2955441
0.50365 5.5102191
0.504281 5.7241702
0.504912 5.9373769
0.505544 6.149806
0.506175 6.3614327
0.506807 6.5722322
0.507438 6.7821797
0.508069 6.9912462
0.508701 7.1994028
0.509332 7.406633
0.509963 7.6129077
0.510595 7.8182022
0.511226 8.0224917
0.511857 8.2257512
0.512489 8.4279562
0.51312 8.6290898
0.513751 8.8291192
0.514383 9.0280318
0.515014 9.2257947
0.515645 9.4223953
0.516277 9.6178048
0.516908 9.8120065
0.517539 10.004976
0.518171 10.196692
0.518802 10.387138
0.519433 10.576294
0.520065 10.764134
0.520696 10.950647
0.521328 11.135808
0.521959 11.319599
0.52259 11.502009
0.523222 11.683013
0.523853 11.862594
0.524484 12.04074
0.525116 12.21743
0.525747 12.392651
0.526378 12.566388
0.52701 12.738624
0.527641 12.909341
0.528272 13.078537
0.528904 13.246185
0.529535 13.412279
0.530166 13.576801
0.530798 13.739747
0.531429 13.901096
0.53206 14.060845
0.532692 14.218977
0.533323 14.375483
0.533954 14.530355
0.534586 14.683582
0.535217 14.835154
0.535848 14.985063
0.53648 15.133306
0.537111 15.279869
0.537743 15.424749
0.538374 15.567937
0.539005 15.709426
0.539636 15.849214
0.540268 15.987294
0.540899 16.123667
0.541531 16.258318
0.542162 16.391249
0.542793 16.522464
0.543425 16.651945
0.544056 16.779707
0.544687 16.905735
0.545319 17.030034
0.54595 17.152604
0.546581 17.273446
0.547213 17.392554
0.547844 17.509938
0.548475 17.625589
0.549107 17.739519
0.549738 17.85172
0.550369 17.962205
0.551001 18.070974
0.551632 18.17803
0.552263 18.283374
0.552895 18.387018
0.553526 18.488958
0.554157 18.589211
0.554789 18.687772
0.55542 18.784657
0.556052 18.879864
0.556683 18.973408
0.557314 19.065293
0.557945 19.155528
0.558577 19.244126
0.559208 19.331089
0.55984 19.416431
0.560471 19.500161
0.561102 19.582285
0.561734 19.662821
0.562365 19.741777
0.562996 19.819166
0.563628 19.895
0.564259 20.049082
0.56489 20.248231
0.565522 20.446221
0.566153 20.643012
0.566784 20.838554
0.567416 21.032801
0.568047 21.225708
0.568678 21.417221
0.56931 21.607304
0.569941 21.795909
0.570573 21.982985
0.571204 22.168488
0.571835 22.352379
0.572466 22.534611
0.573098 22.715139
0.573729 22.893918
0.574361 23.07091
0.574992 23.246065
0.575623 23.419347
0.576255 23.59071
0.576886 23.760116
0.577517 23.927521
0.578149 24.092882
0.57878 24.256168
0.579411 24.417331
0.580043 24.576335
0.580674 24.733144
0.581305 24.887714
0.581937 25.04001
0.582568 25.189998
0.583199 25.337641
0.583831 25.482897
0.584462 25.625738
0.585093 25.766126
0.585725 25.904029
0.586356 26.039408
0.586987 26.172236
0.587619 26.302478
0.58825 26.430107
0.588881 26.555085
0.589513 26.677382
0.590144 26.796974
0.590776 26.913829
0.591407 27.027916
0.592038 27.139212
0.592669 27.247683
0.593301 27.353312
0.593932 27.456067
0.594564 27.555922
0.595195 27.652853
0.595826 27.746844
0.596458 27.837861
0.597089 27.925891
0.59772 28.010907
0.598352 28.092891
0.598983 28.171822
0.599614 28.247676
0.600246 28.320445
0.600877 28.390104
0.601508 28.456635
0.60214 28.520028
0.602771 28.58026
0.603402 28.637321
0.604034 28.691196
0.604665 28.741875
0.605296 28.789339
0.605928 28.833582
0.606559 28.874591
0.60719 28.912356
0.607822 28.946867
0.608453 28.978119
0.609085 29.006103
0.609716 29.030807
0.610347 29.052232
0.610979 29.070368
0.61161 29.085212
0.612241 29.096764
0.612873 29.105015
0.613504 29.109966
0.614135 29.111617
&
@target G1.S12
@type xy
0.178571 31.352576
0.179345 31.352468
0.180118 31.352141
0.180891 31.351596
0.181664 31.350826
0.182438 31.349834
0.183211 31.348613
0.183984 31.347153
0.184757 31.345458
0.185531 31.34351
0.186304 31.341305
0.187077 31.338832
0.18785 31.336086
0.188623 31.333054
0.189397 31.329724
0.19017 31.326081
0.190943 31.322114
0.191717 31.317809
0.19249 31.313156
0.193263 31.30813
0.194036 31.30272
0.194809 31.296913
0.195583 31.290689
0.196356 31.284034
0.197129 31.27692
0.197902 31.269343
0.198676 31.261269
0.199449 31.252691
0.200222 31.243588
0.200995 31.233935
0.201768 31.223719
0.202542 31.212915
0.203315 31.201504
0.204088 31.189473
0.204862 31.176792
0.205635 31.163449
0.206408 31.149424
0.207181 31.134695
0.207954 31.119243
0.208728 31.103051
0.209501 31.086097
0.210274 31.068371
0.211047 31.04985
0.211821 31.030518
0.212594 31.010359
0.213367 30.989361
0.21414 30.967502
0.214914 30.94477
0.215687 30.921154
0.21646 30.89664
0.217233 30.871212
0.218006 30.844869
0.21878 30.817592
0.219553 30.789373
0.220326 30.76021
0.2211 30.730087
0.221873 30.699005
0.222646 30.666959
0.223419 30.633942
0.224192 30.599952
0.224966 30.56499
0.225739 30.529053
0.226512 30.492143
0.227285 30.454266
0.228059 30.415424
0.228832 30.375619
0.229605 30.334863
0.230378 30.29316
0.231152 30.250518
0.231925 30.206953
0.232698 30.162475
0.233471 30.117095
0.234244 30.070829
0.235018 30.0237
0.235791 29.975714
0.236564 29.926901
0.237337 29.877277
0.238111 29.826863
0.238884 29.775684
0.239657 29.723769
0.24043 29.671139
0.241204 29.617822
0.241977 29.563847
0.24275 29.509247
0.243523 29.454057
0.244297 29.398303
0.24507 29.342025
0.245843 29.285254
0.246616 29.228028
0.24739 29.170389
0.248163 29.112373
0.248936 29.054019
0.249709 28.99537
0.250482 28.936473
0.251256 28.877362
0.252029 28.818089
0.252802 28.758692
0.253575 28.699224
0.254349 28.639728
0.255122 28.580256
0.255895 28.520847
0.256668 28.461557
0.257442 28.402433
0.258215 28.343524
0.258988 28.284884
0.259761 28.226558
0.260535 28.168596
0.261308 28.111052
0.262081 28.053975
0.262854 27.997415
0.263628 27.941426
0.264401 27.886058
0.265174 27.831355
0.265947 27.777372
0.26672 27.724158
0.267494 27.671763
0.268267 27.620233
0.26904 27.569612
0.269813 27.519955
0.270587 27.471304
0.27136 27.423707
0.272133 27.377201
0.272906 27.331834
0.27368 27.287649
0.274453 27.244684
0.275226 27.202981
0.275999 27.162576
0.276772 27.123503
0.277546 27.0858
0.278319 27.049502
0.279092 27.014636
0.279865 26.981237
0.280639 26.949328
0.281412 26.918937
0.282185 26.890088
0.282958 26.862803
0.283732 26.837106
0.284505 26.81301
0.285278 26.790535
0.286051 26.769693
0.286825 26.750494
0.287598 26.732953
0.288371 26.717071
0.289144 26.70286
0.289918 26.690319
0.290691 26.67945
0.291464 26.670256
0.292237 26.662724
0.293011 26.656855
0.293784 26.65264
0.294557 26.650072
0.29533 26.649137
0.296103 26.649816
0.296877 26.652103
0.29765 26.65597
0.298423 26.6614
0.299196 26.668374
0.29997 26.676869
0.300743 26.686853
0.301516 26.698302
0.302289 26.71119
0.303063 26.725484
0.303836 26.741151
0.304609 26.758154
0.305382 26.776468
0.306156 26.796044
0.306929 26.816856
0.307702 26.838856
0.308475 26.862009
0.309248 26.886271
0.310022 26.911604
0.310795 26.937962
0.311568 26.965301
0.312341 26.993579
0.313115 27.022746
0.313888 27.052761
0.314661 27.083579
0.315434 27.115149
0.316208 27.147422
0.316981 27.180357
0.317754 27.213904
0.318527 27.248018
0.319301 27.282644
0.320074 27.317742
0.320847 27.353258
0.32162 27.389146
0.322393 27.425365
0.323167 27.461857
0.32394 27.498581
0.324713 27.535494
0.325487 27.572541
0.32626 27.609682
0.327033 27.646869
0.327806 27.684055
0.328579 27.721201
0.329353 27.758259
0.330126 27.79519
0.330899 27.831942
0.331672 27.868484
0.332446 27.904765
0.333219 27.940752
&
@target G1.S13
@type xy
0.333219 27.940752
0.333992 27.922686
0.334765 27.904297
0.335539 27.88557
0.336312 27.86649
0.337085 27.84703
0.337858 27.827186
0.338631 27.806936
0.339405 27.786268
0.340178 27.765162
0.340951 27.74361
0.341724 27.72159
0.342498 27.699098
0.343271 27.676118
0.344044 27.652634
0.344817 27.628641
0.345591 27.604119
0.346364 27.579067
0.347137 27.553465
0.34791 27.527309
0.348684 27.500587
0.349457 27.473289
0.35023 27.445408
0.351003 27.416936
0.351776 27.38786
0.35255 27.358176
0.353323 27.327876
0.354096 27.296951
0.35487 27.265389
0.355643 27.23319
0.356416 27.200342
0.357189 27.166844
0.357962 27.132681
0.358736 27.097852
0.359509 27.062344
0.360282 27.026158
0.361055 26.989282
0.361829 26.951706
0.362602 26.913428
0.363375 26.874442
0.364148 26.834732
0.364922 26.794298
0.365695 26.753133
0.366468 26.711223
0.367241 26.66856
0.368015 26.62514
0.368788 26.580951
0.369561 26.535985
0.370334 26.490232
0.371107 26.443677
0.371881 26.39632
0.372654 26.348136
0.373427 26.299124
0.3742 26.249269
0.374974 26.198557
0.375747 26.146977
0.37652 26.094512
0.377293 26.041154
0.378067 25.986881
0.37884 25.931682
0.379613 25.87554
0.380386 25.818438
0.381159 25.76036
0.381933 25.70129
0.382706 25.641202
0.383479 25.580089
0.384252 25.517921
0.385026 25.454681
0.385799 25.390354
0.386572 25.32491
0.387345 25.258329
0.388119 25.190593
0.388892 25.121675
0.389665 25.051553
0.390438 24.980203
0.391212 24.907596
0.391985 24.833714
0.392758 24.758526
0.393531 24.682006
0.394305 24.604129
0.395078 24.524871
0.395851 24.444194
0.396624 24.362082
0.397398 24.278498
0.398171 24.19342
0.398944 24.106817
0.399717 24.018654
0.40049 23.928911
0.401264 23.837551
0.402037 23.744549
0.40281 23.649871
0.403583 23.55349
0.404357 23.455372
0.40513 23.355496
0.405903 23.25382
0.406676 23.150321
0.40745 23.044969
0.408223 22.937731
0.408996 22.828578
0.409769 22.717485
0.410542 22.604415
0.411316 22.489343
0.412089 22.37224
0.412862 22.253078
0.413635 22.131831
0.414409 22.008467
0.415182 21.88296
0.415955 21.755286
0.416728 21.625415
0.417502 21.493328
0.418275 21.358991
0.419048 21.222387
0.419821 21.083487
0.420595 20.942272
0.421368 20.79872
0.422141 20.65281
0.422914 20.504518
0.423687 20.353827
0.424461 20.200716
0.425234 20.045169
0.426007 19.88717
0.426781 19.726702
0.427554 19.563752
0.428327 19.398299
0.4291 19.23034
0.429873 19.059858
0.430647 18.886841
0.43142 18.711285
0.432193 18.533176
0.432966 18.352511
0.43374 18.169283
0.434513 17.983481
0.435286 17.795111
0.436059 17.604168
0.436833 17.410645
0.437606 17.214549
0.438379 17.01588
0.439152 16.814639
0.439926 16.610834
0.440699 16.404464
0.441472 16.195542
0.442245 15.984072
0.443018 15.770068
0.443792 15.553536
0.444565 15.334493
0.445338 15.112944
0.446111 14.888913
0.446885 14.662414
0.447658 14.433461
0.448431 14.202073
0.449204 13.968277
0.449978 13.732087
0.450751 13.49353
0.451524 13.252629
0.452297 13.009407
0.453071 12.763895
0.453844 12.516119
0.454617 12.26611
0.45539 12.013897
0.456163 11.759512
0.456937 11.502989
0.45771 11.244365
0.458483 10.983669
0.459256 10.720942
0.46003 10.456226
0.460803 10.189549
0.461576 9.9209612
0.462349 9.6504998
0.463123 9.3782104
0.463896 9.1041342
0.464669 8.8283127
0.465442 8.5507995
0.466216 8.2716319
0.466989 7.9908637
0.467762 7.7085444
0.468535 7.4247197
0.469309 7.1394391
0.470082 6.8527564
0.470855 6.5647254
0.471628 6.2753956
0.472401 5.984821
0.473175 5.6930551
0.473948 5.400156
0.474721 5.1061774
0.475494 4.8111772
0.476268 4.5152092
0.477041 4.2183312
0.477814 3.9206054
0.478587 3.6220896
0.479361 3.3228417
0.480134 3.0229155
0.480907 2.7223814
0.48168 2.421293
0.482454 2.1197124
0.483227 1.8176976
0.484 1.5153146
0.484773 1.2126214
0.485546 0.90968425
0.48632 0.60656094
0.487093 0.30330942
0.487866 -0.000198528
&
@target G1.S14
@type xy
0.487866 -0.000198528
0.488498 0.21935276
0.489129 0.43869725
0.48976 0.65802933
0.490392 0.87734073
0.491023 1.096619
0.491654 1.3158643
0.492286 1.5350681
0.492917 1.7542182
0.493548 1.9733104
0.49418 2.1923406
0.494811 2.4112963
0.495442 2.6301734
0.496074 2.8489637
0.496705 3.0676547
0.497336 3.2862464
0.497968 3.5047306
0.498599 3.7230948
0.49923 3.941335
0.499862 4.1594428
0.500493 4.37741
0.501124 4.5952284
0.501756 4.8128936
0.502387 5.0303893
0.503019 5.2477196
0.50365 5.4648637
0.504281 5.6818217
0.504912 5.8985854
0.505544 6.1151422
0.506175 6.3314839
0.506807 6.5476065
0.507438 6.7635015
0.508069 6.9791526
0.508701 7.1945596
0.509332 7.409706
0.509963 7.6245919
0.510595 7.8392007
0.511226 8.0535241
0.511857 8.2675579
0.512489 8.4812857
0.51312 8.6947033
0.513751 8.9078025
0.514383 9.1205666
0.515014 9.3329915
0.515645 9.5450691
0.516277 9.7567826
0.516908 9.968124
0.517539 10.179089
0.518171 10.389661
0.518802 10.599832
0.519433 10.809589
0.520065 11.018924
0.520696 11.227825
0.521328 11.436284
0.521959 11.644283
0.52259 11.85182
0.523222 12.058876
0.523853 12.265444
0.524484 12.471512
0.525116 12.677063
0.525747 12.882097
0.526378 13.086589
0.52701 13.29054
0.527641 13.493923
0.528272 13.69674
0.528904 13.89897
0.529535 14.100604
0.530166 14.30163
0.530798 14.502032
0.531429 14.701801
0.53206 14.90092
0.532692 15.099378
0.533323 15.297166
0.533954 15.494267
0.534586 15.690669
0.535217 15.886355
0.535848 16.081314
0.53648 16.275532
0.537111 16.468998
0.537743 16.661698
0.538374 16.853617
0.539005 17.044737
0.539636 17.235047
0.540268 17.424538
0.540899 17.613189
0.541531 17.800988
0.542162 17.987919
0.542793 18.173973
0.543425 18.359129
0.544056 18.54338
0.544687 18.7267
0.545319 18.909085
0.54595 19.090519
0.546581 19.270981
0.547213 19.450458
0.547844 19.628939
0.548475 19.746219
0.549107 19.856742
0.549738 19.96496
0.550369 20.070883
0.551001 20.174519
0.551632 20.275876
0.552263 20.374966
0.552895 20.471794
0.553526 20.566376
0.554157 20.658724
0.554789 20.748852
0.55542 20.836771
0.556052 20.922494
0.556683 21.006041
0.557314 21.087425
0.557945 21.166662
0.558577 21.24377
0.559208 21.318768
0.55984 21.391673
0.560471 21.462506
0.561102 21.531284
0.561734 21.598035
0.562365 21.662772
0.562996 21.725523
0.563628 21.786306
0.564259 21.845148
0.56489 21.902072
0.565522 21.957106
0.566153 22.01027
0.566784 22.061594
0.567416 22.111101
0.568047 22.158819
0.568678 22.204778
0.56931 22.249004
0.569941 22.291526
0.570573 22.332373
0.571204 22.371579
0.571835 22.409166
0.572466 22.44517
0.573098 22.479623
0.573729 22.51255
0.574361 22.543992
0.574992 22.573974
0.575623 22.602529
0.576255 22.629694
0.576886 22.655502
0.577517 22.679983
0.578149 22.70317
0.57878 22.725103
0.579411 22.745812
0.580043 22.76533
0.580674 22.783694
0.581305 22.800941
0.581937 22.8171
0.582568 22.832209
0.583199 22.8463
0.583831 22.859416
0.584462 22.871584
0.585093 22.882842
0.585725 22.893223
0.586356 22.902765
0.586987 22.9115
0.587619 22.919466
0.58825 22.926692
0.588881 22.933214
0.589513 22.939067
0.590144 22.944282
0.590776 22.948898
0.591407 22.952943
0.592038 22.95645
0.592669 22.959449
0.593301 22.961976
0.593932 22.964061
0.594564 22.965731
0.595195 22.967022
0.595826 22.967961
0.596458 22.968573
0.597089 22.968891
0.59772 22.968941
0.598352 22.968751
0.598983 22.968345
0.599614 22.967754
0.600246 22.966993
0.600877 22.966095
0.601508 22.965074
0.60214 22.963961
0.602771 22.962774
0.603402 22.961529
0.604034 22.960251
0.604665 22.958957
0.605296 22.957662
0.605928 22.956384
0.606559 22.955139
0.60719 22.95394
0.607822 22.952802
0.608453 22.951735
0.609085 22.950751
0.609716 22.949857
0.610347 22.949063
0.610979 22.948381
0.61161 22.947814
0.612241 22.947368
0.612873 22.947049
0.613504 22.946855
0.614135 22.946789
&
@target G1.S15
@type xy
0 -0.000198528
0.000893 0.31020827
0.001786 0.62037518
0.002679 0.93045938
0.003571 1.2404236
0.004464 1.5502266
0.005357 1.859831
0.00625 2.1691872
0.007143 2.4782664
0.008036 2.7870229
0.008929 3.0954155
0.009821 3.403411
0.010714 3.7109598
0.011607 4.018033
0.0125 4.3245809
0.013393 4.6305705
0.014286 4.9359603
0.015179 5.2407132
0.016071 5.5447919
0.016964 5.848151
0.017857 6.1507614
0.01875 6.4525777
0.019643 6.7535627
0.020536 7.0536833
0.021429 7.3528981
0.022321 7.6511699
0.023214 7.9484614
0.024107 8.2447438
0.025 8.5399714
0.025893 8.8341114
0.026786 9.1271263
0.027679 9.4189831
0.028571 9.7096488
0.029464 9.9990861
0.030357 10.287262
0.03125 10.574139
0.032143 10.859688
0.033036 11.143877
0.033929 11.426668
0.034821 11.708027
0.035714 11.987931
0.036607 12.266346
0.0375 12.543235
0.038393 12.818572
0.039286 13.092326
0.040179 13.364467
0.041071 13.634965
0.041964 13.903797
0.042857 14.170925
0.04375 14.436332
0.044643 14.699981
0.045536 14.961852
0.046429 15.221915
0.047321 15.480146
0.048214 15.736525
0.049107 15.991017
0.05 16.243606
0.050893 16.494265
0.051786 16.742971
0.052679 16.989704
0.053571 17.234439
0.054464 17.47716
0.055357 17.717842
0.05625 17.956465
0.057143 18.193011
0.058036 18.427464
0.058929 18.6598
0.059821 18.89001
0.060714 19.118064
0.061607 19.34396
0.0625 19.567672
0.063393 19.789192
0.064286 20.0085
0.065179 20.225586
0.066071 20.440435
0.066964 20.653037
0.067857 20.863378
0.06875 21.071443
0.069643 21.27723
0.070536 21.480725
0.071429 21.681921
0.072321 21.880805
0.073214 22.077368
0.074107 22.271611
0.075 22.463522
0.075893 22.653095
0.076786 22.840328
0.077679 23.025215
0.078571 23.207749
0.079464 23.38793
0.080357 23.565753
0.08125 23.741219
0.082143 23.914327
0.083036 24.085074
0.083929 24.253463
0.084821 24.41949
0.085714 24.58316
0.086607 24.744472
0.0875 24.903435
0.088393 25.060045
0.089286 25.214313
0.090179 25.366237
0.091071 25.515824
0.091964 25.663082
0.092857 25.80802
0.09375 25.950637
0.094643 26.090943
0.095536 26.228953
0.096429 26.364667
0.097321 26.498099
0.098214 26.629255
0.099107 26.758154
0.1 26.884798
0.100893 27.009205
0.101786 27.131382
0.102679 27.251347
0.103571 27.369107
0.104464 27.48468
0.105357 27.59808
0.10625 27.709322
0.107143 27.818418
0.108036 27.925387
0.108929 28.030243
0.109821 28.133006
0.110714 28.233688
0.111607 28.332307
0.1125 28.428883
0.113393 28.523436
0.114286 28.615979
0.115179 28.706537
0.116071 28.795126
0.116964 28.881762
0.117857 28.966476
0.11875 29.049275
0.119643 29.130187
0.120536 29.20923
0.121429 29.286429
0.122321 29.361799
0.123214 29.435366
0.124107 29.507155
0.125 29.577177
0.125893 29.645462
0.126786 29.712031
0.127679 29.776909
0.128571 29.840111
0.129464 29.901667
0.130357 29.961593
0.13125 30.019919
0.132143 30.076661
0.133036 30.131848
0.133929 30.185496
0.134821 30.23763
0.135714 30.288275
0.136607 30.337452
0.1375 30.385186
0.138393 30.431497
0.139286 30.476406
0.140179 30.519933
0.141071 30.562108
0.141964 30.602951
0.142857 30.642474
0.14375 30.680712
0.144643 30.717679
0.145536 30.753393
0.146429 30.787884
0.147321 30.821166
0.148214 30.853257
0.149107 30.884182
0.15 30.913957
0.150893 30.942603
0.151786 30.970141
0.152679 30.996586
0.153571 31.021956
0.154464 31.046268
0.155357 31.069537
0.15625 31.091789
0.157143 31.113027
0.158036 31.133277
0.158929 31.152551
0.159821 31.170861
0.160714 31.188224
0.161607 31.204652
0.1625 31.220153
0.163393 31.234749
0.164286 31.248448
0.165179 31.261257
0.166071 31.273194
0.166964 31.284261
0.167857 31.294473
0.16875 31.303833
0.169643 31.312353
0.170536 31.320042
0.171429 31.326899
0.172321 31.332942
0.173214 31.338162
0.174107 31.342575
0.175 31.346182
0.175893 31.348982
0.176786 31.350979
0.177679 31.352179
0.178571 31.352576
&
@target G1.S16
@type xy
0.178571 31.352576
0.179345 31.352845
0.180118 31.353647
0.180891 31.354979
0.181664 31.35684
0.182438 31.359226
0.183211 31.362126
0.183984 31.365538
0.184757 31.369447
0.185531 31.373843
0.186304 31.378715
0.187077 31.384047
0.18785 31.389829
0.188623 31.396041
0.189397 31.402667
0.19017 31.40969
0.190943 31.417085
0.191717 31.424836
0.19249 31.432918
0.193263 31.44131
0.194036 31.449983
0.194809 31.458921
0.195583 31.46809
0.196356 31.477462
0.197129 31.487021
0.197902 31.496724
0.198676 31.506551
0.199449 31.516473
0.200222 31.526457
0.200995 31.536471
0.201768 31.546484
0.202542 31.556468
0.203315 31.56639
0.204088 31.576218
0.204862 31.585916
0.205635 31.595458
0.206408 31.60481
0.207181 31.613938
0.207954 31.62281
0.208728 31.631396
0.209501 31.63966
0.210274 31.647572
0.211047 31.655103
0.211821 31.662222
0.212594 31.668893
0.213367 31.675093
0.21414 31.680788
0.214914 31.68595
0.215687 31.690553
0.21646 31.694565
0.217233 31.697961
0.218006 31.700719
0.21878 31.702804
0.219553 31.704202
0.220326 31.704884
0.2211 31.704826
0.221873 31.704012
0.222646 31.702415
0.223419 31.70002
0.224192 31.696807
0.224966 31.692758
0.225739 31.687856
0.226512 31.682091
0.227285 31.675444
0.228059 31.667904
0.228832 31.659459
0.229605 31.650099
0.230378 31.639813
0.231152 31.6286
0.231925 31.616448
0.232698 31.603354
0.233471 31.589312
0.234244 31.574323
0.235018 31.558383
0.235791 31.541492
0.236564 31.523657
0.237337 31.504872
0.238111 31.485151
0.238884 31.464492
0.239657 31.442902
0.24043 31.420394
0.241204 31.396972
0.241977 31.372652
0.24275 31.347439
0.243523 31.321353
0.244297 31.294403
0.24507 31.266605
0.245843 31.23798
0.246616 31.208535
0.24739 31.178301
0.248163 31.147294
0.248936 31.115525
0.249709 31.083029
0.250482 31.049821
0.251256 31.01593
0.252029 30.981374
0.252802 30.946181
0.253575 30.910375
0.254349 30.873987
0.255122 30.83704
0.255895 30.799564
0.256668 30.761591
0.257442 30.723143
0.258215 30.684256
0.258988 30.644956
0.259761 30.605275
0.260535 30.565247
0.261308 30.524896
0.262081 30.48426
0.262854 30.443371
0.263628 30.402255
0.264401 30.360949
0.265174 30.319482
0.265947 30.277886
0.26672 30.236191
0.267494 30.194434
0.268267 30.152644
0.26904 30.110853
0.269813 30.069088
0.270587 30.027385
0.27136 29.985768
0.272133 29.944272
0.272906 29.902924
0.27368 29.86175
0.274453 29.820783
0.275226 29.780048
0.275999 29.739569
0.276772 29.699375
0.277546 29.659492
0.278319 29.619939
0.279092 29.580746
0.279865 29.54193
0.280639 29.503515
0.281412 29.465517
0.282185 29.427963
0.282958 29.390867
0.283732 29.354247
0.284505 29.318115
0.285278 29.282491
0.286051 29.247385
0.286825 29.212816
0.287598 29.178789
0.288371 29.145313
0.289144 29.112402
0.289918 29.080063
0.290691 29.048303
0.291464 29.017121
0.292237 28.986531
0.293011 28.956525
0.293784 28.927114
0.294557 28.89829
0.29533 28.870062
0.296103 28.842417
0.296877 28.815359
0.29765 28.788876
0.298423 28.762972
0.299196 28.737635
0.29997 28.712861
0.300743 28.688636
0.301516 28.664949
0.302289 28.641796
0.303063 28.61916
0.303836 28.597028
0.304609 28.575384
0.305382 28.55422
0.306156 28.53352
0.306929 28.513257
0.307702 28.493425
0.308475 28.474002
0.309248 28.454973
0.310022 28.436311
0.310795 28.418005
0.311568 28.400026
0.312341 28.382361
0.313115 28.364986
0.313888 28.347875
0.314661 28.331017
0.315434 28.314378
0.316208 28.297937
0.316981 28.281678
0.317754 28.265577
0.318527 28.249604
0.319301 28.233742
0.320074 28.217963
0.320847 28.202247
0.32162 28.186571
0.322393 28.170908
0.323167 28.155241
0.32394 28.139545
0.324713 28.123791
0.325487 28.107966
0.32626 28.092039
0.327033 28.075991
0.327806 28.059807
0.328579 28.043453
0.329353 28.026917
0.330126 28.010175
0.330899 27.993209
0.331672 27.975995
0.332446 27.958516
0.333219 27.940752
&
@target G1.S17
@type xy
0.333219 27.940752
0.333992 27.922686
0.334765 27.904297
0.335539 27.88557
0.336312 27.86649
0.337085 27.84703
0.337858 27.827186
0.338631 27.806936
0.339405 27.786268
0.340178 27.765162
0.340951 27.74361
0.341724 27.72159
0.342498 27.699098
0.343271 27.676118
0.344044 27.652634
0.344817 27.628641
0.345591 27.604119
0.346364 27.579067
0.347137 27.553465
0.34791 27.527309
0.348684 27.500587
0.349457 27.473289
0.35023 27.445408
0.351003 27.416936
0.351776 27.38786
0.35255 27.358176
0.353323 27.327876
0.354096 27.296951
0.35487 27.265389
0.355643 27.23319
0.356416 27.200342
0.357189 27.166844
0.357962 27.132681
0.358736 27.097852
0.359509 27.062344
0.360282 27.026158
0.361055 26.989282
0.361829 26.951706
0.362602 26.913428
0.363375 26.874442
0.364148 26.834732
0.364922 26.794298
0.365695 26.753133
0.366468 26.711223
0.367241 26.66856
0.368015 26.62514
0.368788 26.580951
0.369561 26.535985
0.370334 26.490232
0.371107 26.443677
0.371881 26.39632
0.372654 26.348136
0.373427 26.299124
0.3742 26.249269
0.374974 26.198557
0.375747 26.146977
0.37652 26.094512
0.377293 26.041154
0.378067 25.986881
0.37884 25.931682
0.379613 25.87554
0.380386 25.818438
0.381159 25.76036
0.381933 25.70129
0.382706 25.641202
0.383479 25.580089
0.384252 25.517921
0.385026 25.454681
0.385799 25.390354
0.386572 25.32491
0.387345 25.258329
0.388119 25.190593
0.388892 25.121675
0.389665 25.051553
0.390438 24.980203
0.391212 24.907596
0.391985 24.833714
0.392758 24.758526
0.393531 24.682006
0.394305 24.604129
0.395078 24.524871
0.395851 24.444194
0.396624 24.362082
0.397398 24.278498
0.398171 24.19342
0.398944 24.106817
0.399717 24.018654
0.40049 23.928911
0.401264 23.837551
0.402037 23.744549
0.40281 23.649871
0.403583 23.55349
0.404357 23.455372
0.40513 23.355496
0.405903 23.25382
0.406676 23.150321
0.40745 23.044969
0.408223 22.937731
0.408996 22.828578
0.409769 22.717485
0.410542 22.604415
0.411316 22.489343
0.412089 22.37224
0.412862 22.253078
0.413635 22.131831
0.414409 22.008467
0.415182 21.88296
0.415955 21.755286
0.416728 21.625415
0.417502 21.493328
0.418275 21.358991
0.419048 21.222387
0.419821 21.083487
0.420595 20.942272
0.421368 20.79872
0.422141 20.65281
0.422914 20.504518
0.423687 20.353827
0.424461 20.200716
0.425234 20.045169
0.426007 19.88717
0.426781 19.726702
0.427554 19.563752
0.428327 19.398299
0.4291 19.23034
0.429873 19.059858
0.430647 18.886841
0.43142 18.711285
0.432193 18.533176
0.432966 18.352511
0.43374 18.169283
0.434513 17.983481
0.435286 17.795111
0.436059 17.604168
0.436833 17.410645
0.437606 17.214549
0.438379 17.01588
0.439152 16.814639
0.439926 16.610834
0.440699 16.404464
0.441472 16.195542
0.442245 15.984072
0.443018 15.770068
0.443792 15.553536
0.444565 15.334493
0.445338 15.112944
0.446111 14.888913
0.446885 14.662414
0.447658 14.433461
0.448431 14.202073
0.449204 13.968277
0.449978 13.732087
0.450751 13.49353
0.451524 13.252629
0.452297 13.009407
0.453071 12.763895
0.453844 12.516119
0.454617 12.26611
0.45539 12.013897
0.456163 11.759512
0.456937 11.502989
0.45771 11.244365
0.458483 10.983669
0.459256 10.720942
0.46003 10.456226
0.460803 10.189549
0.461576 9.9209612
0.462349 9.6504998
0.463123 9.3782104
0.463896 9.1041342
0.464669 8.8283127
0.465442 8.5507995
0.466216 8.2716319
0.466989 7.9908637
0.467762 7.7085444
0.468535 7.4247197
0.469309 7.1394391
0.470082 6.8527564
0.470855 6.5647254
0.471628 6.2753956
0.472401 5.984821
0.473175 5.6930551
0.473948 5.400156
0.474721 5.1061774
0.475494 4.8111772
0.476268 4.5152092
0.477041 4.2183312
0.477814 3.9206054
0.478587 3.6220896
0.479361 3.3228417
0.480134 3.0229155
0.480907 2.7223814
0.48168 2.421293
0.482454 2.1197124
0.483227 1.8176976
0.484 1.5153146
0.484773 1.2126214
0.485546 0.90968425
0.48632 0.60656094
0.487093 0.30330942
0.487866 -0.000198528
&
@target G1.S18
@type xy
0.487866 -0.000198528
0.488498 0.26065486
0.489129 0.52127249
0.48976 0.78180326
0.490392 1.0422141
0.491023 1.3024595
0.491654 1.5624981
0.492286 1.8222885
0.492917 2.0817894
0.493548 2.3409636
0.49418 2.5997697
0.494811 2.8581621
0.495442 3.1161038
0.496074 3.3735574
0.496705 3.6304774
0.497336 3.8868225
0.497968 4.1425597
0.498599 4.3976434
0.49923 4.6520363
0.499862 4.9056972
0.500493 5.1585929
0.501124 5.4106738
0.501756 5.661911
0.502387 5.9122631
0.503019 6.1616929
0.50365 6.4101589
0.504281 6.6576241
0.504912 6.9040552
0.505544 7.149411
0.506175 7.3936584
0.506807 7.63676
0.507438 7.8786788
0.508069 8.1193816
0.508701 8.358827
0.509332 8.5969903
0.509963 8.833826
0.510595 9.0693091
0.511226 9.3034026
0.511857 9.5360733
0.512489 9.7672881
0.51312 9.9970139
0.513751 10.225222
0.514383 10.451879
0.515014 10.676952
0.515645 10.900416
0.516277 11.122233
0.516908 11.342384
0.517539 11.560831
0.518171 11.777554
0.518802 11.992518
0.519433 12.205696
0.520065 12.417066
0.520696 12.6266
0.521328 12.834273
0.521959 13.040059
0.52259 13.243931
0.523222 13.445871
0.523853 13.645851
0.524484 13.843854
0.525116 14.039851
0.525747 14.233825
0.526378 14.425756
0.52701 14.615623
0.527641 14.803406
0.528272 14.989083
0.528904 15.172643
0.529535 15.354065
0.530166 15.533331
0.530798 15.710431
0.531429 15.885342
0.53206 16.058057
0.532692 16.228556
0.533323 16.396825
0.533954 16.56286
0.534586 16.726642
0.535217 16.888161
0.535848 17.047409
0.53648 17.204374
0.537111 17.359053
0.537743 17.511427
0.538374 17.661502
0.539005 17.809264
0.539636 17.954707
0.540268 18.097829
0.540899 18.238623
0.541531 18.377088
0.542162 18.513216
0.542793 18.647015
0.543425 18.778478
0.544056 18.907604
0.544687 19.034393
0.545319 19.15885
0.54595 19.280973
0.546581 19.400768
0.547213 19.518239
0.547844 19.633389
0.548475 19.806406
0.549107 19.982848
0.549738 20.158248
0.550369 20.332584
0.551001 20.50585
0.551632 20.678031
0.552263 20.849104
0.552895 21.019061
0.553526 21.187884
0.554157 21.355558
0.554789 21.522065
0.55542 21.687397
0.556052 21.851534
0.556683 22.01446
0.557314 22.176161
0.557945 22.336621
0.558577 22.495828
0.559208 22.653761
0.55984 22.810412
0.560471 22.96576
0.561102 23.119797
0.561734 23.272499
0.562365 23.423855
0.562996 23.573852
0.563628 23.722471
0.564259 23.8697
0.56489 24.015523
0.565522 24.159927
0.566153 24.302896
0.566784 24.444413
0.567416 24.584467
0.568047 24.723043
0.568678 24.860127
0.56931 24.995701
0.569941 25.129753
0.570573 25.26227
0.571204 25.393237
0.571835 25.522636
0.572466 25.650459
0.573098 25.776689
0.573729 25.901315
0.574361 26.024324
0.574992 26.145699
0.575623 26.265424
0.576255 26.383494
0.576886 26.49989
0.577517 26.614602
0.578149 26.727614
0.57878 26.838918
0.579411 26.948497
0.580043 27.018213
0.580674 27.061257
0.581305 27.10291
0.581937 27.143199
0.582568 27.182156
0.583199 27.219806
0.583831 27.256174
0.584462 27.291288
0.585093 27.325171
0.585725 27.357857
0.586356 27.389365
0.586987 27.419728
0.587619 27.448965
0.58825 27.477111
0.588881 27.504181
0.589513 27.530209
0.590144 27.555219
0.590776 27.579229
0.591407 27.602274
0.592038 27.624369
0.592669 27.645545
0.593301 27.66582
0.593932 27.685222
0.594564 27.703768
0.595195 27.721486
0.595826 27.738398
0.596458 27.75452
0.597089 27.769882
0.59772 27.78449
0.598352 27.798379
0.598983 27.811556
0.599614 27.824051
0.600246 27.835871
0.600877 27.847043
0.601508 27.857573
0.60214 27.867491
0.602771 27.876801
0.603402 27.88552
0.604034 27.893668
0.604665 27.901249
0.605296 27.908285
0.605928 27.914782
0.606559 27.92075
0.60719 27.926206
0.607822 27.931152
0.608453 27.935603
0.609085 27.939565
0.609716 27.943043
0.610347 27.946042
0.610979 27.948573
0.61161 27.950637
0.612241 27.952238
0.612873 27.953379
0.613504 27.954062
0.614135 27.954289
&
@target G1.S19
@type xy
0.178571 31.352576
0.179345 31.352845
0.180118 31.353647
0.180891 31.354979
0.181664 31.35684
0.182438 31.359226
0.183211 31.362126
0.183984 31.365538
0.184757 31.369447
0.185531 31.373843
0.186304 31.378715
0.187077 31.384047
0.18785 31.389829
0.188623 31.396041
0.189397 31.402667
0.19017 31.40969
0.190943 31.417085
0.191717 31.424836
0.19249 31.432918
0.193263 31.44131
0.194036 31.449983
0.194809 31.458921
0.195583 31.46809
0.196356 31.477462
0.197129 31.487021
0.197902 31.496724
0.198676 31.506551
0.199449 31.516473
0.200222 31.526457
0.200995 31.536471
0.201768 31.546484
0.202542 31.556468
0.203315 31.56639
0.204088 31.576218
0.204862 31.585916
0.205635 31.595458
0.206408 31.60481
0.207181 31.613938
0.207954 31.62281
0.208728 31.631396
0.209501 31.63966
0.210274 31.647572
0.211047 31.655103
0.211821 31.662222
0.212594 31.668893
0.213367 31.675093
0.21414 31.680788
0.214914 31.68595
0.215687 31.690553
0.21646 31.694565
0.217233 31.697961
0.218006 31.700719
0.21878 31.702804
0.219553 31.704202
0.220326 31.704884
0.2211 31.704826
0.221873 31.704012
0.222646 31.702415
0.223419 31.70002
0.224192 31.696807
0.224966 31.692758
0.225739 31.687856
0.226512 31.682091
0.227285 31.675444
0.228059 31.667904
0.228832 31.659459
0.229605 31.650099
0.230378 31.639813
0.231152 31.6286
0.231925 31.616448
0.232698 31.603354
0.233471 31.589312
0.234244 31.574323
0.235018 31.558383
0.235791 31.541492
0.236564 31.523657
0.237337 31.504872
0.238111 31.485151
0.238884 31.464492
0.239657 31.442902
0.24043 31.420394
0.241204 31.396972
0.241977 31.372652
0.24275 31.347439
0.243523 31.321353
0.244297 31.294403
0.24507 31.266605
0.245843 31.23798
0.246616 31.208535
0.24739 31.178301
0.248163 31.147294
0.248936 31.115525
0.249709 31.083029
0.250482 31.049821
0.251256 31.01593
0.252029 30.981374
0.252802 30.946181
0.253575 30.910375
0.254349 30.873987
0.255122 30.83704
0.255895 30.799564
0.256668 30.761591
0.257442 30.723143
0.258215 30.684256
0.258988 30.644956
0.259761 30.605275
0.260535 30.565247
0.261308 30.524896
0.262081 30.48426
0.262854 30.443371
0.263628 30.402255
0.264401 30.360949
0.265174 30.319482
0.265947 30.277886
0.26672 30.236191
0.267494 30.194434
0.268267 30.152644
0.26904 30.110853
0.269813 30.069088
0.270587 30.027385
0.27136 29.985768
0.272133 29.944272
0.272906 29.902924
0.27368 29.86175
0.274453 29.820783
0.275226 29.780048
0.275999 29.739569
0.276772 29.699375
0.277546 29.659492
0.278319 29.619939
0.279092 29.580746
0.279865 29.54193
0.280639 29.503515
0.281412 29.465517
0.282185 29.427963
0.282958 29.390867
0.283732 29.354247
0.284505 29.318115
0.285278 29.282491
0.286051 29.247385
0.286825 29.212816
0.287598 29.178789
0.288371 29.145313
0.289144 29.112402
0.289918 29.080063
0.290691 29.048303
0.291464 29.017121
0.292237 28.986531
0.293011 28.956525
0.293784 28.927114
0.294557 28.89829
0.29533 28.870062
0.296103 28.842417
0.296877 28.815359
0.29765 28.788876
0.298423 28.762972
0.299196 28.737635
0.29997 28.712861
0.300743 28.688636
0.301516 28.664949
0.302289 28.641796
0.303063 28.61916
0.303836 28.597028
0.304609 28.575384
0.305382 28.55422
0.306156 28.53352
0.306929 28.513257
0.307702 28.493425
0.308475 28.474002
0.309248 28.454973
0.310022 28.436311
0.310795 28.418005
0.311568 28.400026
0.312341 28.382361
0.313115 28.364986
0.313888 28.347875
0.314661 28.331017
0.315434 28.314378
0.316208 28.297937
0.316981 28.281678
0.317754 28.265577
0.318527 28.249604
0.319301 28.233742
0.320074 28.217963
0.320847 28.202247
0.32162 28.186571
0.322393 28.170908
0.323167 28.155241
0.32394 28.139545
0.324713 28.123791
0.325487 28.107966
0.32626 28.092039
0.327033 28.075991
0.327806 28.059807
0.328579 28.043453
0.329353 28.026917
0.330126 28.010175
0.330899 27.993209
0.331672 27.975995
0.332446 27.958516
0.333219 27.940752
&
@target G1.S20
@type xy
0.333219 27.940752
0.333992 27.9764
0.334765 28.011672
0.335539 28.046526
0.336312 28.080929
0.337085 28.114841
0.337858 28.148226
0.338631 28.18105
0.339405 28.213273
0.340178 28.244864
0.340951 28.275793
0.341724 28.306023
0.342498 28.335525
0.343271 28.364266
0.344044 28.392213
0.344817 28.419345
0.345591 28.445621
0.346364 28.471025
0.347137 28.495522
0.34791 28.519089
0.348684 28.541696
0.349457 28.563319
0.35023 28.583933
0.351003 28.603513
0.351776 28.622038
0.35255 28.639484
0.353323 28.655825
0.354096 28.671042
0.35487 28.685108
0.355643 28.698008
0.356416 28.709721
0.357189 28.720223
0.357962 28.729491
0.358736 28.737515
0.359509 28.744265
0.360282 28.749725
0.361055 28.753881
0.361829 28.756706
0.362602 28.758191
0.363375 28.758307
0.364148 28.757046
0.364922 28.754382
0.365695 28.7503
0.366468 28.744782
0.367241 28.737809
0.368015 28.729367
0.368788 28.719433
0.369561 28.707993
0.370334 28.695026
0.371107 28.680517
0.371881 28.664445
0.372654 28.646796
0.373427 28.627547
0.3742 28.606681
0.374974 28.584181
0.375747 28.560027
0.37652 28.534202
0.377293 28.506681
0.378067 28.477452
0.37884 28.446494
0.379613 28.413786
0.380386 28.379305
0.381159 28.343036
0.381933 28.304956
0.382706 28.265048
0.383479 28.223282
0.384252 28.179647
0.385026 28.134118
0.385799 28.08667
0.386572 28.037291
0.387345 27.985946
0.388119 27.932621
0.388892 27.877293
0.389665 27.819935
0.390438 27.76053
0.391212 27.699053
0.391985 27.635478
0.392758 27.569786
0.393531 27.501947
0.394305 27.431946
0.395078 27.359752
0.395851 27.285341
0.396624 27.208697
0.397398 27.12979
0.398171 27.048592
0.398944 26.96509
0.399717 26.879252
0.40049 26.791056
0.401264 26.700473
0.402037 26.607488
0.40281 26.512074
0.403583 26.414204
0.404357 26.313861
0.40513 26.211015
0.405903 26.105642
0.406676 25.997726
0.40745 25.887241
0.408223 25.774162
0.408996 25.658474
0.409769 25.540147
0.410542 25.419165
0.411316 25.295507
0.412089 25.169148
0.412862 25.040072
0.413635 24.908262
0.414409 24.773693
0.415182 24.636349
0.415955 24.496217
0.416728 24.353273
0.417502 24.207499
0.418275 24.058885
0.419048 23.907416
0.419821 23.753073
0.420595 23.595847
0.421368 23.435722
0.422141 23.272685
0.422914 23.106728
0.423687 22.937838
0.424461 22.766008
0.425234 22.591225
0.426007 22.413484
0.426781 22.232778
0.427554 22.049107
0.428327 21.862453
0.4291 21.672826
0.429873 21.480213
0.430647 21.284621
0.43142 21.086044
0.432193 20.88448
0.432966 20.679938
0.43374 20.472414
0.434513 20.261921
0.435286 20.048453
0.436059 19.832021
0.436833 19.612635
0.437606 19.3903
0.438379 19.165029
0.439152 18.936829
0.439926 18.705718
0.440699 18.471703
0.441472 18.234801
0.442245 17.995033
0.443018 17.752411
0.443792 17.506952
0.444565 17.25868
0.445338 17.007613
0.446111 16.753774
0.446885 16.497189
0.447658 16.237882
0.448431 15.975875
0.449204 15.7112
0.449978 15.443882
0.450751 15.17395
0.451524 14.901437
0.452297 14.626381
0.453071 14.348806
0.453844 14.068749
0.454617 13.786248
0.45539 13.501335
0.456163 13.214057
0.456937 12.924446
0.45771 12.632543
0.458483 12.338391
0.459256 12.042034
0.46003 11.743514
0.460803 11.442877
0.461576 11.140163
0.462349 10.835431
0.463123 10.528717
0.463896 10.220073
0.464669 9.9095541
0.465442 9.5972034
0.466216 9.2830783
0.466989 8.9672285
0.467762 8.6497078
0.468535 8.330574
0.469309 8.0098769
0.470082 7.6876742
0.470855 7.3640239
0.471628 7.038984
0.472401 6.7126122
0.473175 6.3849665
0.473948 6.0561049
0.474721 5.7260935
0.475494 5.394986
0.476268 5.0628445
0.477041 4.7297352
0.477814 4.3957201
0.478587 4.0608572
0.479361 3.7252166
0.480134 3.3888564
0.480907 3.0518386
0.48168 2.7142376
0.482454 2.3761072
0.483227 2.0375177
0.484 1.6985353
0.484773 1.3592261
0.485546 1.0196481
0.48632 0.67987568
0.487093 0.33997093
0.487866 -0.000198528
&
@target G1.S21
@type xy
0 -0.000198528
0.000893 0.45495173
0.001786 0.9098166
0.002679 1.3645078
0.003571 1.8189342
0.004464 2.2730091
0.005357 2.7266497
0.00625 3.1797609
0.007143 3.6322642
0.008036 4.0840684
0.008929 4.5350909
0.009821 4.9852366
0.010714 5.4344269
0.011607 5.8825708
0.0125 6.3295896
0.013393 6.7753884
0.014286 7.2198926
0.015179 7.6630071
0.016071 8.1046574
0.016964 8.5447568
0.017857 8.9832183
0.01875 9.4199633
0.019643 9.8549051
0.020536 10.287969
0.021429 10.719069
0.022321 11.148121
0.023214 11.575051
0.024107 11.999781
0.025 12.422228
0.025893 12.842313
0.026786 13.259958
0.027679 13.675093
0.028571 14.087638
0.029464 14.497515
0.030357 14.904655
0.03125 15.308982
0.032143 15.710422
0.033036 16.108905
0.033929 16.504361
0.034821 16.896714
0.035714 17.285903
0.036607 17.671858
0.0375 18.054504
0.038393 18.433784
0.039286 18.80963
0.040179 19.181978
0.041071 19.55076
0.041964 19.915924
0.042857 20.277398
0.04375 20.635133
0.044643 20.989058
0.045536 21.33913
0.046429 21.68528
0.047321 22.027459
0.048214 22.36561
0.049107 22.699683
0.05 23.029629
0.050893 23.355392
0.051786 23.676929
0.052679 23.994189
0.053571 24.307123
0.054464 24.615694
0.055357 24.919851
0.05625 25.219558
0.057143 25.514773
0.058036 25.805451
0.058929 26.091563
0.059821 26.373063
0.060714 26.649927
0.061607 26.922113
0.0625 27.189597
0.063393 27.45234
0.064286 27.710319
0.065179 27.963508
0.066071 28.211879
0.066964 28.455403
0.067857 28.694067
0.06875 28.927846
0.069643 29.15672
0.070536 29.380676
0.071429 29.599689
0.072321 29.813756
0.073214 30.022856
0.074107 30.226984
0.075 30.426124
0.075893 30.62028
0.076786 30.809436
0.077679 30.993592
0.078571 31.172747
0.079464 31.346901
0.080357 31.516055
0.08125 31.680213
0.082143 31.839375
0.083036 31.993556
0.083929 32.142763
0.084821 32.287002
0.085714 32.42629
0.086607 32.560639
0.0875 32.690067
0.088393 32.814594
0.089286 32.934236
0.090179 33.049018
0.091071 33.158961
0.091964 33.264098
0.092857 33.364446
0.09375 33.460041
0.094643 33.550918
0.095536 33.637104
0.096429 33.718637
0.097321 33.795554
0.098214 33.867897
0.099107 33.935702
0.1 33.999016
0.100893 34.057884
0.101786 34.112355
0.102679 34.162471
0.103571 34.208294
0.104464 34.249869
0.105357 34.287254
0.10625 34.320503
0.107143 34.349679
0.108036 34.374842
0.108929 34.396051
0.109821 34.413377
0.110714 34.426881
0.111607 34.436634
0.1125 34.442705
0.113393 34.44517
0.114286 34.444103
0.115179 34.439574
0.116071 34.431666
0.116964 34.420458
0.117857 34.406027
0.11875 34.388466
0.119643 34.367852
0.120536 34.344273
0.121429 34.317819
0.122321 34.288582
0.123214 34.256652
0.124107 34.22212
0.125 34.185082
0.125893 34.145637
0.126786 34.103884
0.127679 34.059919
0.128571 34.013844
0.129464 33.965758
0.130357 33.915771
0.13125 33.863984
0.132143 33.810505
0.133036 33.755439
0.133929 33.698891
0.134821 33.640979
0.135714 33.581801
0.136607 33.521478
0.1375 33.46012
0.138393 33.397832
0.139286 33.334733
0.140179 33.270935
0.141071 33.20655
0.141964 33.141694
0.142857 33.076477
0.14375 33.011017
0.144643 32.945424
0.145536 32.879814
0.146429 32.8143
0.147321 32.748993
0.148214 32.684008
0.149107 32.619457
0.15 32.555445
0.150893 32.492085
0.151786 32.429487
0.152679 32.367757
0.153571 32.306999
0.154464 32.247321
0.155357 32.188817
0.15625 32.131595
0.157143 32.075751
0.158036 32.021379
0.158929 31.968579
0.159821 31.917433
0.160714 31.868033
0.161607 31.820469
0.1625 31.774816
0.163393 31.731156
0.164286 31.689569
0.165179 31.65012
0.166071 31.612883
0.166964 31.577922
0.167857 31.545297
0.16875 31.515067
0.169643 31.487281
0.170536 31.461994
0.171429 31.439246
0.172321 31.419083
0.173214 31.401529
0.174107 31.386627
0.175 31.374397
0.175893 31.364864
0.176786 31.358044
0.177679 31.353945
0.178571 31.352576
&
@target G1.S22
@type xy
0 -0.000198528
0.000893 0.31020827
0.001786 0.62037518
0.002679 0.93045938
0.003571 1.2404236
0.004464 1.5502266
0.005357 1.859831
0.00625 2.1691872
0.007143 2.4782664
0.008036 2.7870229
0.008929 3.0954155
0.009821 3.403411
0.010714 3.7109598
0.011607 4.018033
0.0125 4.3245809
0.013393 4.6305705
0.014286 4.9359603
0.015179 5.2407132
0.016071 5.5447919
0.016964 5.848151
0.017857 6.1507614
0.01875 6.4525777
0.019643 6.7535627
0.020536 7.0536833
0.021429 7.3528981
0.022321 7.6511699
0.023214 7.9484614
0.024107 8.2447438
0.025 8.5399714
0.025893 8.8341114
0.026786 9.1271263
0.027679 9.4189831
0.028571 9.7096488
0.029464 9.9990861
0.030357 10.287262
0.03125 10.574139
0.032143 10.859688
0.033036 11.143877
0.033929 11.426668
0.034821 11.708027
0.035714 11.987931
0.036607 12.266346
0.0375 12.543235
0.038393 12.818572
0.039286 13.092326
0.040179 13.364467
0.041071 13.634965
0.041964 13.903797
0.042857 14.170925
0.04375 14.436332
0.044643 14.699981
0.045536 14.961852
0.046429 15.221915
0.047321 15.480146
0.048214 15.736525
0.049107 15.991017
0.05 16.243606
0.050893 16.494265
0.051786 16.742971
0.052679 16.989704
0.053571 17.234439
0.054464 17.47716
0.055357 17.717842
0.05625 17.956465
0.057143 18.193011
0.058036 18.427464
0.058929 18.6598
0.059821 18.89001
0.060714 19.118064
0.061607 19.34396
0.0625 19.567672
0.063393 19.789192
0.064286 20.0085
0.065179 20.225586
0.066071 20.440435
0.066964 20.653037
0.067857 20.863378
0.06875 21.071443
0.069643 21.27723
0.070536 21.480725
0.071429 21.681921
0.072321 21.880805
0.073214 22.077368
0.074107 22.271611
0.075 22.463522
0.075893 22.653095
0.076786 22.840328
0.077679 23.025215
0.078571 23.207749
0.079464 23.38793
0.080357 23.565753
0.08125 23.741219
0.082143 23.914327
0.083036 24.085074
0.083929 24.253463
0.084821 24.41949
0.085714 24.58316
0.086607 24.744472
0.0875 24.903435
0.088393 25.060045
0.089286 25.214313
0.090179 25.366237
0.091071 25.515824
0.091964 25.663082
0.092857 25.80802
0.09375 25.950637
0.094643 26.090943
0.095536 26.228953
0.096429 26.364667
0.097321 26.498099
0.098214 26.629255
0.099107 26.758154
0.1 26.884798
0.100893 27.009205
0.101786 27.131382
0.102679 27.251347
0.103571 27.369107
0.104464 27.48468
0.105357 27.59808
0.10625 27.709322
0.107143 27.818418
0.108036 27.925387
0.108929 28.030243
0.109821 28.133006
0.110714 28.233688
0.111607 28.332307
0.1125 28.428883
0.113393 28.523436
0.114286 28.615979
0.115179 28.706537
0.116071 28.795126
0.116964 28.881762
0.117857 28.966476
0.11875 29.049275
0.119643 29.130187
0.120536 29.20923
0.121429 29.286429
0.122321 29.361799
0.123214 29.435366
0.124107 29.507155
0.125 29.577177
0.125893 29.645462
0.126786 29.712031
0.127679 29.776909
0.128571 29.840111
0.129464 29.901667
0.130357 29.961593
0.13125 30.019919
0.132143 30.076661
0.133036 30.131848
0.133929 30.185496
0.134821 30.23763
0.135714 30.288275
0.136607 30.337452
0.1375 30.385186
0.138393 30.431497
0.139286 30.476406
0.140179 30.519933
0.141071 30.562108
0.141964 30.602951
0.142857 30.642474
0.14375 30.680712
0.144643 30.717679
0.145536 30.753393
0.146429 30.787884
0.147321 30.821166
0.148214 30.853257
0.149107 30.884182
0.15 30.913957
0.150893 30.942603
0.151786 30.970141
0.152679 30.996586
0.153571 31.021956
0.154464 31.046268
0.155357 31.069537
0.15625 31.091789
0.157143 31.113027
0.158036 31.133277
0.158929 31.152551
0.159821 31.170861
0.160714 31.188224
0.161607 31.204652
0.1625 31.220153
0.163393 31.234749
0.164286 31.248448
0.165179 31.261257
0.166071 31.273194
0.166964 31.284261
0.167857 31.294473
0.16875 31.303833
0.169643 31.312353
0.170536 31.320042
0.171429 31.326899
0.172321 31.332942
0.173214 31.338162
0.174107 31.342575
0.175 31.346182
0.175893 31.348982
0.176786 31.350979
0.177679 31.352179
0.178571 31.352576
&
@target G1.S23
@type xy
0.487866 -0.000198528
0.488498 0.28924702
0.489129 0.57845682
0.48976 0.86757977
0.490392 1.1565869
0.491023 1.4454286
0.491654 1.7340676
0.492286 2.0224668
0.492917 2.3105805
0.493548 2.5983717
0.49418 2.8857989
0.494811 3.1728249
0.495442 3.4594042
0.496074 3.7455037
0.496705 4.0310821
0.497336 4.3160938
0.497968 4.6005059
0.498599 4.884281
0.49923 5.1673736
0.499862 5.4497508
0.500493 5.731371
0.501124 6.0121971
0.501756 6.2921878
0.502387 6.5713099
0.503019 6.8495262
0.50365 7.1267954
0.504281 7.4030802
0.504912 7.6783516
0.505544 7.9525643
0.506175 8.2256892
0.506807 8.497685
0.507438 8.7685185
0.508069 9.0381568
0.508701 9.3065625
0.509332 9.5737026
0.509963 9.839544
0.510595 10.104049
0.511226 10.36719
0.511857 10.628933
0.512489 10.88924
0.51312 11.148088
0.513751 11.405442
0.514383 11.661266
0.515014 11.915539
0.515645 12.168224
0.516277 12.419295
0.516908 12.668721
0.517539 12.916472
0.518171 13.162522
0.518802 13.406844
0.519433 13.649412
0.520065 13.890198
0.520696 14.129172
0.521328 14.366317
0.521959 14.601602
0.52259 14.835005
0.523222 15.066501
0.523853 15.29607
0.524484 15.523686
0.525116 15.74933
0.525747 15.972976
0.526378 16.194607
0.52701 16.414204
0.527641 16.631745
0.528272 16.847214
0.528904 17.060586
0.529535 17.271853
0.530166 17.48099
0.530798 17.687985
0.531429 17.892824
0.53206 18.095484
0.532692 18.29596
0.533323 18.494236
0.533954 18.690294
0.534586 18.884124
0.535217 19.07572
0.535848 19.265062
0.53648 19.452146
0.537111 19.636963
0.537743 19.819501
0.538374 19.999752
0.539005 20.177708
0.539636 20.353364
0.540268 20.526716
0.540899 20.697756
0.541531 20.866476
0.542162 21.032875
0.542793 21.196955
0.543425 21.358705
0.544056 21.518127
0.544687 21.675221
0.545319 21.829986
0.54595 21.982418
0.546581 22.132522
0.547213 22.280301
0.547844 22.425756
0.548475 22.568886
0.549107 22.709701
0.549738 22.848199
0.550369 22.984393
0.551001 23.11828
0.551632 23.249875
0.552263 23.379178
0.552895 23.506199
0.553526 23.630949
0.554157 23.753437
0.554789 23.87367
0.55542 23.991658
0.556052 24.107412
0.556683 24.22095
0.557314 24.332278
0.557945 24.441411
0.558577 24.548359
0.559208 24.653145
0.55984 24.755772
0.560471 24.856264
0.561102 24.954635
0.561734 25.0509
0.562365 25.145077
0.562996 25.237185
0.563628 25.327239
0.564259 25.415261
0.56489 25.501265
0.565522 25.585275
0.566153 25.667309
0.566784 25.74739
0.567416 25.825536
0.568047 25.901774
0.568678 25.976119
0.56931 26.048594
0.569941 26.119229
0.570573 26.188035
0.571204 26.255051
0.571835 26.320284
0.572466 26.383771
0.573098 26.44553
0.573729 26.505589
0.574361 26.563973
0.574992 26.620702
0.575623 26.67581
0.576255 26.729314
0.576886 26.781245
0.577517 26.83163
0.578149 26.880493
0.57878 26.927858
0.579411 26.973759
0.580043 27.056339
0.580674 27.162436
0.581305 27.26677
0.581937 27.369335
0.582568 27.470113
0.583199 27.569095
0.583831 27.666275
0.584462 27.761634
0.585093 27.855166
0.585725 27.946857
0.586356 28.036695
0.586987 28.124676
0.587619 28.210783
0.58825 28.295009
0.588881 28.37734
0.589513 28.457773
0.590144 28.536295
0.590776 28.612898
0.591407 28.687569
0.592038 28.760301
0.592669 28.831088
0.593301 28.899919
0.593932 28.966786
0.594564 29.03168
0.595195 29.094597
0.595826 29.155524
0.596458 29.214454
0.597089 29.271386
0.59772 29.326308
0.598352 29.379216
0.598983 29.430097
0.599614 29.478951
0.600246 29.525775
0.600877 29.570555
0.601508 29.613288
0.60214 29.653974
0.602771 29.6926
0.603402 29.729167
0.604034 29.763669
0.604665 29.796104
0.605296 29.826462
0.605928 29.854744
0.606559 29.880946
0.60719 29.905063
0.607822 29.927091
0.608453 29.947031
0.609085 29.964877
0.609716 29.980631
0.610347 29.994289
0.610979 30.005849
0.61161 30.015308
0.612241 30.022666
0.612873 30.027922
0.613504 30.031078
0.614135 30.032129
&

